Fekete points, formation control, and the balancing problem

We study formation control problems. Our approach is to let a group of systems maximize their pairwise distances whilst bringing them all to a given submanifold, determining the shape of the formation. The algorithm we propose allows to initialize the positions of the individual systems in the ambient space of the given submanifold but brings them to the desired formation asymptotically in a stable fashion. Our control inherently consists of a distributed component, maximizing the pairwise distances, and a decentralized component, asymptotically stabilizing the submanifold. We establish a graph-theoretical interpretation of the equilibria that our control enforces and extend our approach to systems living on the special Euclidean group. Throughout the paper, we illustrate our approach on different examples.

==> Efig1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15em,
height=15em,
%at={(4.919768in,1.223444in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.25,
xmax=2.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.25,
ymax=2.25,
%axis x line*=bottom,
%axis y line*=left
]
\draw (axis cs:0,0) circle (100);
\filldraw[blue] (axis cs:-2,1.5) circle (4) node[anchor=south] {$1$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-2	1.5\\
-1.99964236986878	1.42898876018167\\
-1.99394130959287	1.36545936320817\\
-1.98452779488052	1.30775330119115\\
-1.97277997676485	1.25441844920923\\
-1.95617981488856	1.19357713703093\\
-1.93761145733454	1.137629697571\\
-1.91762225657352	1.08595018274227\\
-1.89668072007331	1.03796718002097\\
-1.86675545518839	0.976916975522545\\
-1.83606563538009	0.921522361631297\\
-1.80497647218173	0.871249655270382\\
-1.77386948472027	0.825479506832437\\
-1.73630853778619	0.774971012967865\\
-1.69929242144703	0.729978706137308\\
-1.66299142057193	0.690045880902238\\
-1.6276588188375	0.654502462148875\\
-1.58868419476185	0.618372983102257\\
-1.55121034942674	0.586829920424943\\
-1.51525575504621	0.559459714709187\\
-1.48097787007555	0.535505018479015\\
-1.44805255462679	0.513960899115581\\
-1.41683152701858	0.495085525540906\\
-1.38725036231462	0.478619095161383\\
-1.35934118210274	0.464057967272904\\
-1.33198441124424	0.450390348034002\\
-1.30630702088395	0.438290616225976\\
-1.2822091341254	0.42761490908298\\
-1.25965982715348	0.41804474148419\\
-1.23655775966818	0.408453696366612\\
-1.21511223590749	0.399904002216426\\
-1.19519857530605	0.392316037040712\\
-1.176751163873	0.385463244159849\\
-1.15732024997077	0.378267715959316\\
-1.13952453674119	0.371859648070119\\
-1.12321379009622	0.366198640635568\\
-1.10830222868711	0.361085068461041\\
-1.09282796904273	0.355664217872928\\
-1.07885009415603	0.350888063738189\\
-1.0661962917697	0.346771327755993\\
-1.05479699711641	0.343055018661538\\
-1.04410432756032	0.339253161119018\\
-1.03447531182163	0.335992891435371\\
-1.02573588411604	0.333419364085443\\
-1.0179291911589	0.331037524642026\\
-1.01177627369559	0.328632571788701\\
-1.006135798299	0.326649508041013\\
-1.00087928933107	0.325303238542277\\
-0.996144477074352	0.323994168272033\\
-0.992647917421583	0.322571387408511\\
-0.989387157296884	0.321387730649841\\
-0.986310031099004	0.320528942921297\\
-0.983484656932481	0.319714724045661\\
-0.98105252915871	0.318794845851643\\
-0.97878718324507	0.318000869485913\\
-0.976662985475371	0.317363437714667\\
-0.974702822843403	0.31676707150081\\
-0.972683101605192	0.316025693159638\\
-0.970824596163344	0.315389300323206\\
-0.969098426276749	0.314895285285442\\
-0.967526280187746	0.314428976810196\\
-0.965936300244052	0.313763428320505\\
-0.964478509725481	0.313242036058083\\
-0.963102124736226	0.312967886025433\\
-0.961877809092741	0.312672767663968\\
-0.960912435289594	0.312033887735849\\
-0.959986267699114	0.311627147534995\\
-0.959015567390754	0.311680934974944\\
-0.958172726202327	0.311628576830095\\
-0.957675901652502	0.311123615167915\\
-0.957167388124338	0.310822437728001\\
-0.95659431722987	0.310877106283701\\
-0.956085490059648	0.310877165051879\\
-0.955763177288866	0.310595580251979\\
-0.955439763516902	0.310410556687747\\
-0.955099148467248	0.310365185705927\\
-0.95478627883646	0.310315080880578\\
-0.954514694549705	0.310142841666366\\
-0.954252068840592	0.31002250003374\\
-0.953986701397911	0.309983961486568\\
-0.953745135258856	0.309939724577936\\
-0.953520084409851	0.309770527338637\\
-0.953300110162539	0.309666466466432\\
-0.953062637513105	0.309689895046153\\
-0.952855994462747	0.30968480917436\\
-0.952741472138706	0.309407532438164\\
-0.952597041504503	0.30928642028442\\
-0.952361866492233	0.309505086977744\\
-0.952178273680475	0.309616652641881\\
-0.952183426665595	0.30923122015182\\
-0.952125075905016	0.309074447492235\\
-0.951928943331571	0.309377840677874\\
-0.951780451211749	0.309563483270651\\
-0.951796365659297	0.309304727470881\\
-0.95177315038887	0.309181433274692\\
-0.951685793206061	0.309270490704298\\
-0.951611013631336	0.309335185629793\\
-0.951599387295389	0.309221885043079\\
-0.951573213848682	0.309164184880578\\
-0.951523257435047	0.309189860930745\\
-0.951478782431624	0.309208222766468\\
-0.951462674490669	0.309128998622962\\
-0.951436212451608	0.309092736094368\\
-0.951386611499725	0.309138012159432\\
-0.951345906555684	0.309165244998813\\
-0.951359776947014	0.30901727913585\\
-0.95134591644357	0.308965404484244\\
-0.951266714485716	0.309125434755895\\
-0.951212856063752	0.309216115786462\\
-0.951298179542194	0.308882540045497\\
-0.951313746582399	0.308771262048272\\
-0.951176257821433	0.309144072600781\\
-0.95109014149009	0.30936507630984\\
-0.95118539089231	0.309032997032798\\
-0.95121766845906	0.308896836266411\\
-0.951138960117027	0.309107460250857\\
-0.951082415975536	0.309254072953432\\
-0.951125202530013	0.309099579260066\\
-0.951141774293606	0.309027050073049\\
-0.951120485276043	0.309072501476203\\
-0.951102440896861	0.309109694893655\\
-0.95110501214556	0.309096943024315\\
-0.951106914934489	0.309086347688929\\
-0.951108266114886	0.309077547467353\\
-0.951109171438209	0.309070215081286\\
};
\filldraw[red] (axis cs:-0.951109171438209,0.309070215081286) circle (4);
\filldraw[blue] (axis cs:-1,1.5) circle (4) node[anchor=south] {$2$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	1.5\\
-0.962247630930941	1.49773232227394\\
-0.932217253997182	1.49071010060802\\
-0.90789173670183	1.48047966496277\\
-0.887626077638643	1.46839373477041\\
-0.86684071419294	1.45201063830808\\
-0.849895352580852	1.43427674257371\\
-0.835953177355741	1.41568869521455\\
-0.824294318982856	1.39668514335178\\
-0.81094770475903	1.37027459856698\\
-0.80016300003164	1.3439559675906\\
-0.791320247710066	1.31799380123225\\
-0.783796076362979	1.29270386130415\\
-0.77572400537515	1.26307906528302\\
-0.768674307453494	1.23475406146914\\
-0.762405944101706	1.20775421760125\\
-0.756538682022274	1.18222593871262\\
-0.749929695122758	1.15495631132464\\
-0.743571718546839	1.12952681995965\\
-0.737478073860903	1.10580655724107\\
-0.731416903809532	1.08384089462449\\
-0.725117192497989	1.06337684517578\\
-0.718890540147481	1.04447873511921\\
-0.712810300698514	1.02699797259709\\
-0.706785848358171	1.01090376422544\\
-0.700476269221273	0.995527470083711\\
-0.694321313504396	0.981407023304358\\
-0.688383798606558	0.968407720755773\\
-0.682618730362213	0.956475700961873\\
-0.676424409287997	0.944496532426338\\
-0.670515496710537	0.933561282134314\\
-0.664930641536788	0.923548732454441\\
-0.659627335576792	0.914401939685024\\
-0.653847756871422	0.904910584760875\\
-0.648472719443346	0.896314029171543\\
-0.643516158078666	0.888499793136111\\
-0.638913219585066	0.881420127700789\\
-0.633988275103008	0.874157263922037\\
-0.629529650736121	0.867628566745056\\
-0.625546959803203	0.861721670779903\\
-0.621914442327418	0.856431155584023\\
-0.618305091371553	0.851550812616488\\
-0.615125131035939	0.847138264934424\\
-0.612439681128492	0.843066188277892\\
-0.609981714797361	0.839454623454333\\
-0.607739860747539	0.836721876360507\\
-0.605807203091024	0.834173028525209\\
-0.604287636106666	0.831695359110768\\
-0.602860409291764	0.829486267609724\\
-0.601545378036048	0.827951574152422\\
-0.60040064255463	0.826490383287814\\
-0.599467396835059	0.825057386980773\\
-0.598594788014739	0.823747747850454\\
-0.597717690605327	0.822667143218951\\
-0.596936648483183	0.821647400769131\\
-0.596265496959482	0.820668593226616\\
-0.595641247213286	0.819767272953204\\
-0.5949251110009	0.818865614845228\\
-0.594292336693958	0.818026256944596\\
-0.593760134041582	0.817226158520696\\
-0.59326592710651	0.816500996677359\\
-0.592655255899966	0.815808562411831\\
-0.592146148769546	0.815154938116508\\
-0.591789888095149	0.814491929101758\\
-0.59144351628603	0.813913095793318\\
-0.590939848509829	0.813541440298562\\
-0.590574121860354	0.813141609325488\\
-0.590462601371439	0.812622832778549\\
-0.590308678137257	0.812193551344609\\
-0.58994923403641	0.812039143861992\\
-0.589704666520628	0.811835592323592\\
-0.589652542125198	0.811524148951567\\
-0.589577866649992	0.811258255976655\\
-0.58937011275268	0.811148908733602\\
-0.589217613192941	0.811018479892008\\
-0.589142455932136	0.810849576338424\\
-0.589068435006271	0.81069631124172\\
-0.588930481262465	0.810590496136015\\
-0.58882358233055	0.810478364928411\\
-0.588763083038578	0.810347512251428\\
-0.58870273473497	0.81023035254725\\
-0.588573383689008	0.810148191384644\\
-0.588482038748312	0.810054921565472\\
-0.588460938202446	0.809925640431049\\
-0.588427954954849	0.809818553361561\\
-0.588253681416387	0.809816578522867\\
-0.588164025369047	0.809766189522957\\
-0.588253903359977	0.809597514123411\\
-0.588289964621853	0.8094784766675\\
-0.588072658481508	0.809561107809887\\
-0.587976316761125	0.809562602748161\\
-0.588119501669987	0.809397025803708\\
-0.58820179290013	0.809281503041889\\
-0.588056653611455	0.80934411860503\\
-0.587983497507302	0.809357546813855\\
-0.588022019193581	0.809292856833096\\
-0.588048018402633	0.809240147226875\\
-0.587981449602369	0.809258030515007\\
-0.587944664921129	0.809256496576639\\
-0.587952125126215	0.809224896631145\\
-0.587956135948702	0.809197748434862\\
-0.587908445561945	0.809206063180671\\
-0.587883863450725	0.809199858442138\\
-0.587902525920883	0.809164335650993\\
-0.58791213103216	0.809137298967694\\
-0.587829812946438	0.809175624094918\\
-0.587798323160214	0.809179202418264\\
-0.587877962257045	0.809104167612217\\
-0.587921577720996	0.809057066054129\\
-0.587745438491378	0.809170812620598\\
-0.587685445323442	0.809201646558876\\
-0.587876215431953	0.809052479669867\\
-0.587987514351146	0.808962286646679\\
-0.587813054146001	0.809081244746368\\
-0.587741473502373	0.809125923608702\\
-0.587850201297694	0.809040474415182\\
-0.587924830543679	0.808980561712624\\
-0.587842668332443	0.80903558725635\\
-0.587803736966534	0.809059486297788\\
-0.587826763404035	0.809038669650067\\
-0.587845387775163	0.809021386309924\\
-0.587838432792479	0.809025445222666\\
-0.587832618100164	0.80902869610453\\
-0.587827753375584	0.80903127684894\\
-0.587823666279683	0.809033312283048\\
};
\filldraw[red] (axis cs:-0.587823666279683,0.809033312283048) circle (4);
\filldraw[blue] (axis cs:0,1.5) circle (4) node[anchor=south] {$3$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.5\\
-1.50904236884489e-18	1.48590993755454\\
-2.7182254274042e-18	1.47221693675844\\
-1.61881925622973e-18	1.45890981135912\\
-1.59675472559769e-19	1.44597768171827\\
-1.3957789676441e-17	1.43055433840593\\
-5.95300849352526e-18	1.41566438872274\\
4.40087144112938e-17	1.40128939412287\\
8.41552395641456e-17	1.38741153138852\\
9.95359993387009e-17	1.36900979961415\\
9.32256273139781e-17	1.35148215534627\\
4.75619541310743e-17	1.33478711823191\\
2.62385539826585e-17	1.31888507477795\\
7.64322680465893e-17	1.30050556350315\\
1.16138168344728e-16	1.28318543186215\\
1.21127654446146e-16	1.26686371126779\\
9.84399287624779e-17	1.25148270754475\\
5.72832804538466e-17	1.23496777231447\\
2.6869047222712e-17	1.21953744295611\\
2.89939867932906e-17	1.20512064081249\\
4.90650936738554e-17	1.19165057221415\\
4.71631618596554e-17	1.17889321862867\\
6.30621168806298e-17	1.16698512073784\\
1.1239855646923e-16	1.15586986866249\\
1.2726715261794e-16	1.14549449349015\\
9.49833346419757e-17	1.13539198343461\\
7.70557451705661e-17	1.1259909982252\\
6.10265334215887e-17	1.11724294380641\\
5.17279469805478e-17	1.10910230024016\\
2.01293180162252e-18	1.10078472860401\\
6.31088716946125e-18	1.09310131867178\\
1.25032217584821e-16	1.08600387265155\\
1.92248531740237e-16	1.07944749167336\\
3.5014133395614e-17	1.07254385168853\\
-2.45469393975414e-17	1.06624019036248\\
1.17448205548755e-16	1.06048460038099\\
2.02056730461811e-16	1.05522912055555\\
-2.04586489574889e-16	1.04976352004074\\
-3.29663666428094e-16	1.04483891584792\\
1.68944184771233e-16	1.04040210663825\\
4.55105717350601e-16	1.0364043422708\\
-2.80673506333038e-16	1.0326220664941\\
-5.32546304481169e-16	1.02923284507873\\
1.46568341944615e-16	1.0261961363636\\
5.45143059796693e-16	1.02347490422482\\
-5.87483710222986e-16	1.02127637899468\\
-1.00688252540156e-15	1.01928379018195\\
1.38300399910997e-16	1.01747795487345\\
8.86277634053053e-16	1.01584123316692\\
-9.49249311457846e-17	1.01458592238573\\
-4.8962917303823e-16	1.01343009697732\\
1.77958285118722e-16	1.01236590024991\\
6.3326626669795e-16	1.01138603061809\\
-2.02680710677566e-17	1.01051997517921\\
-2.90563418091088e-16	1.00971980065007\\
9.76980564938881e-17	1.00898051122503\\
3.73690312946476e-16	1.00829745239429\\
-1.03322026889507e-16	1.00758056898497\\
-3.06032992979571e-16	1.00692563125628\\
-1.62034494906634e-17	1.00632731028468\\
1.83043359951341e-16	1.00578068046609\\
-7.5446515003005e-16	1.00520795153202\\
-1.03626844048193e-15	1.00469197787356\\
1.70258522092025e-16	1.00422717188324\\
8.58404148188257e-16	1.00380841382654\\
-2.76483243831955e-15	1.00343680176558\\
-3.81139037333241e-15	1.00310145729791\\
1.06270895361792e-15	1.00279886295294\\
3.75236074851762e-15	1.00252579266434\\
-2.87217929010487e-15	1.00231644554333\\
-5.19823881633274e-15	1.00212445197381\\
1.2765516003514e-15	1.00194837916117\\
5.33342834499866e-15	1.00178689926953\\
-5.90542966908447e-16	1.00165566366587\\
-2.97799045686068e-15	1.00153406723727\\
8.9100551145326e-16	1.00142140401996\\
3.59899772766638e-15	1.00131701488876\\
-1.66952376638313e-15	1.00121311531145\\
-3.6291870093044e-15	1.00111741324473\\
8.5341146598026e-16	1.00102926416171\\
3.80523909621908e-15	1.00094806890857\\
-8.91648753537827e-15	1.00085926144047\\
-1.27433172480321e-14	1.00077877416127\\
3.50417097894296e-15	1.00070583190393\\
1.27831376989809e-14	1.00063972186189\\
-5.17188021639291e-14	1.00057501774342\\
-6.95577478557288e-14	1.00051685945677\\
2.14118283923822e-14	1.00046458936204\\
7.02629867007769e-14	1.0004176056729\\
-1.15098085277233e-13	1.00037995816952\\
-1.74337063649082e-13	1.00034570513926\\
4.53390431659561e-14	1.00031454205015\\
1.75349312440148e-13	1.00028618818127\\
-3.14062963252163e-14	1.00026462054863\\
-1.12982804386404e-13	1.00024467843752\\
3.50284836926199e-14	1.00022623971056\\
1.36281591933124e-13	1.00020919051047\\
-1.22010151000977e-14	1.00019379710527\\
-7.21260820760161e-14	1.00017953652872\\
2.4415619396069e-14	1.0001663256539\\
9.18333029038204e-14	1.00015408687812\\
-1.05114606127306e-13	1.00014078835154\\
-1.70719657120501e-13	1.00012863771412\\
4.31628956265224e-14	1.00011753632244\\
1.73622626296029e-13	1.00010739299272\\
-6.65158839914226e-13	1.00009659491429\\
-8.97988738921055e-13	1.00008688278046\\
2.75756157755495e-13	1.0000781481212\\
9.08468131152595e-13	1.00007029164183\\
-2.81382199475887e-12	1.00006341861144\\
-3.89087553069297e-12	1.00005721774713\\
1.13092101104127e-12	1.00005162372508\\
3.91365756026675e-12	1.00004657664106\\
-2.26836871388625e-12	1.00004280087394\\
-4.51469514082393e-12	1.00003933122636\\
1.16041732958888e-12	1.00003614297242\\
4.81412113908447e-12	1.00003321316563\\
6.72685267550102e-14	1.00003083682981\\
-1.91445733881023e-12	1.00002863052935\\
7.89837981509361e-13	1.00002658213013\\
2.73354054944684e-12	1.00002468028549\\
2.20151774095374e-12	1.0000241697875\\
1.77148665108401e-12	1.00002366984889\\
1.42490209521582e-12	1.00002318025128\\
1.14473127981454e-12	1.00002270078072\\
};
\filldraw[red] (axis cs:1.14473127981454e-12,1.00002270078072) circle (4);
\filldraw[blue] (axis cs:1,1.5) circle (4) node[anchor=south] {$4$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1.5\\
0.962247630930941	1.49773232227394\\
0.932217253997182	1.49071010060802\\
0.90789173670183	1.48047966496277\\
0.887626077638643	1.46839373477041\\
0.86684071419294	1.45201063830808\\
0.849895352580852	1.43427674257371\\
0.835953177355741	1.41568869521455\\
0.824294318982856	1.39668514335178\\
0.81094770475903	1.37027459856698\\
0.80016300003164	1.3439559675906\\
0.791320247710066	1.31799380123225\\
0.783796076362979	1.29270386130415\\
0.77572400537515	1.26307906528302\\
0.768674307453494	1.23475406146914\\
0.762405944101706	1.20775421760125\\
0.756538682022274	1.18222593871262\\
0.749929695122758	1.15495631132464\\
0.743571718546839	1.12952681995965\\
0.737478073860903	1.10580655724107\\
0.731416903809532	1.08384089462449\\
0.725117192497989	1.06337684517578\\
0.718890540147482	1.04447873511921\\
0.712810300698514	1.02699797259709\\
0.706785848358171	1.01090376422544\\
0.700476269221273	0.995527470083711\\
0.694321313504397	0.981407023304357\\
0.688383798606558	0.968407720755773\\
0.682618730362213	0.956475700961873\\
0.676424409287998	0.944496532426337\\
0.670515496710537	0.933561282134314\\
0.664930641536788	0.923548732454441\\
0.659627335576792	0.914401939685024\\
0.653847756871422	0.904910584760875\\
0.648472719443346	0.896314029171543\\
0.643516158078666	0.888499793136111\\
0.638913219585066	0.881420127700789\\
0.633988275103009	0.874157263922036\\
0.629529650736122	0.867628566745056\\
0.625546959803203	0.861721670779903\\
0.621914442327418	0.856431155584024\\
0.618305091371554	0.851550812616487\\
0.615125131035939	0.847138264934424\\
0.612439681128492	0.843066188277892\\
0.609981714797361	0.839454623454334\\
0.607739860747539	0.836721876360507\\
0.605807203091025	0.834173028525208\\
0.604287636106665	0.831695359110769\\
0.602860409291763	0.829486267609725\\
0.601545378036049	0.827951574152422\\
0.600400642554631	0.826490383287813\\
0.599467396835059	0.825057386980773\\
0.598594788014738	0.823747747850454\\
0.597717690605327	0.822667143218951\\
0.596936648483183	0.821647400769131\\
0.596265496959481	0.820668593226616\\
0.595641247213285	0.819767272953205\\
0.5949251110009	0.818865614845228\\
0.594292336693958	0.818026256944596\\
0.593760134041582	0.817226158520697\\
0.593265927106509	0.816500996677359\\
0.592655255899967	0.81580856241183\\
0.592146148769547	0.815154938116507\\
0.591789888095149	0.814491929101758\\
0.591443516286029	0.81391309579332\\
0.590939848509834	0.813541440298558\\
0.59057412186036	0.813141609325483\\
0.590462601371437	0.812622832778551\\
0.59030867813725	0.812193551344614\\
0.589949234036414	0.812039143861988\\
0.589704666520636	0.811835592323586\\
0.589652542125196	0.811524148951569\\
0.589577866649983	0.811258255976662\\
0.58937011275268	0.811148908733601\\
0.589217613192945	0.811018479892005\\
0.589142455932134	0.810849576338425\\
0.589068435006264	0.810696311241724\\
0.588930481262467	0.810590496136014\\
0.588823582330555	0.810478364928407\\
0.588763083038577	0.810347512251429\\
0.588702734734964	0.810230352547255\\
0.588573383689022	0.810148191384634\\
0.588482038748332	0.810054921565457\\
0.58846093820244	0.809925640431053\\
0.588427954954828	0.809818553361576\\
0.58825368141647	0.809816578522807\\
0.588164025369158	0.809766189522877\\
0.588253903359942	0.809597514123437\\
0.588289964621739	0.809478476667582\\
0.588072658481691	0.809561107809755\\
0.587976316761401	0.809562602747964\\
0.588119501669909	0.809397025803766\\
0.588201792899846	0.809281503042096\\
0.588056653611504	0.809344118604995\\
0.587983497507482	0.809357546813727\\
0.58802201919352	0.809292856833143\\
0.588048018402408	0.809240147227041\\
0.587981449602385	0.809258030514998\\
0.587944664921242	0.80925649657656\\
0.587952125126171	0.809224896631179\\
0.58795613594855	0.809197748434976\\
0.58790844556211	0.809206063180554\\
0.587883863450996	0.809199858441943\\
0.587902525920809	0.80916433565105\\
0.587912131031875	0.809137298967903\\
0.587829812947504	0.809175624094149\\
0.587798323161652	0.809179202417228\\
0.587877962256592	0.80910416761255\\
0.587921577719528	0.809057066055194\\
0.587745438495861	0.809170812617384\\
0.587685445329618	0.809201646554464\\
0.587876215430072	0.809052479671265\\
0.587987514344845	0.808962286651236\\
0.587813054149629	0.809081244743761\\
0.587741473509545	0.809125923603577\\
0.58785020129568	0.80904047441673\\
0.587924830535797	0.808980561718408\\
0.58784266833224	0.809035587256558\\
0.58780373696952	0.809059486295691\\
0.587826763402631	0.809038669651169\\
0.587845387770614	0.80902138631331\\
0.587838432788794	0.809025445225423\\
0.587832618097177	0.809028696106778\\
0.58782775337316	0.809031276850777\\
0.587823666277716	0.809033312284552\\
};
\filldraw[red] (axis cs:0.587823666277716,0.809033312284552) circle (4);
\filldraw[blue] (axis cs:2,1.5) circle (4) node[anchor=south] {$5$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1.5\\
1.99964236986878	1.42898876018167\\
1.99394130959287	1.36545936320817\\
1.98452779488052	1.30775330119115\\
1.97277997676485	1.25441844920923\\
1.95617981488856	1.19357713703093\\
1.93761145733454	1.137629697571\\
1.91762225657352	1.08595018274227\\
1.89668072007331	1.03796718002097\\
1.86675545518839	0.976916975522545\\
1.83606563538009	0.921522361631297\\
1.80497647218173	0.871249655270382\\
1.77386948472027	0.825479506832437\\
1.73630853778619	0.774971012967865\\
1.69929242144703	0.729978706137308\\
1.66299142057193	0.690045880902237\\
1.6276588188375	0.654502462148875\\
1.58868419476185	0.618372983102257\\
1.55121034942674	0.586829920424943\\
1.51525575504621	0.559459714709187\\
1.48097787007555	0.535505018479015\\
1.44805255462679	0.513960899115581\\
1.41683152701858	0.495085525540906\\
1.38725036231462	0.478619095161383\\
1.35934118210274	0.464057967272903\\
1.33198441124424	0.450390348034002\\
1.30630702088395	0.438290616225976\\
1.2822091341254	0.42761490908298\\
1.25965982715348	0.41804474148419\\
1.23655775966818	0.408453696366612\\
1.21511223590749	0.399904002216426\\
1.19519857530605	0.392316037040712\\
1.176751163873	0.385463244159849\\
1.15732024997077	0.378267715959316\\
1.13952453674119	0.371859648070119\\
1.12321379009622	0.366198640635568\\
1.10830222868711	0.361085068461041\\
1.09282796904273	0.355664217872928\\
1.07885009415602	0.350888063738189\\
1.0661962917697	0.346771327755993\\
1.05479699711641	0.343055018661537\\
1.04410432756032	0.339253161119019\\
1.03447531182163	0.335992891435372\\
1.02573588411604	0.333419364085443\\
1.0179291911589	0.331037524642025\\
1.01177627369559	0.328632571788701\\
1.006135798299	0.326649508041013\\
1.00087928933107	0.325303238542277\\
0.996144477074352	0.323994168272033\\
0.992647917421583	0.322571387408511\\
0.989387157296884	0.321387730649842\\
0.986310031099004	0.320528942921297\\
0.983484656932481	0.319714724045661\\
0.98105252915871	0.318794845851643\\
0.978787183245069	0.318000869485913\\
0.976662985475371	0.317363437714667\\
0.974702822843403	0.31676707150081\\
0.972683101605191	0.316025693159638\\
0.970824596163344	0.315389300323206\\
0.969098426276749	0.314895285285442\\
0.967526280187746	0.314428976810196\\
0.965936300244052	0.313763428320506\\
0.964478509725481	0.313242036058085\\
0.963102124736226	0.312967886025433\\
0.961877809092741	0.312672767663967\\
0.960912435289592	0.312033887735855\\
0.959986267699111	0.311627147535004\\
0.959015567390755	0.311680934974942\\
0.958172726202329	0.311628576830087\\
0.9576759016525	0.311123615167921\\
0.957167388124335	0.310822437728012\\
0.956594317229871	0.310877106283699\\
0.956085490059651	0.310877165051868\\
0.955763177288866	0.31059558025198\\
0.9554397635169	0.310410556687752\\
0.955099148467249	0.310365185705925\\
0.954786278836463	0.31031508088057\\
0.954514694549704	0.310142841666369\\
0.95425206884059	0.310022500033746\\
0.953986701397912	0.309983961486566\\
0.953745135258859	0.309939724577929\\
0.953520084409846	0.309770527338654\\
0.953300110162532	0.309666466466456\\
0.953062637513108	0.309689895046146\\
0.952855994462755	0.309684809174336\\
0.952741472138675	0.309407532438263\\
0.952597041504461	0.309286420284553\\
0.952361866492247	0.309505086977702\\
0.952178273680519	0.309616652641746\\
0.952183426665526	0.30923122015204\\
0.952125075904914	0.309074447492568\\
0.951928943331603	0.309377840677786\\
0.951780451211859	0.309563483270314\\
0.951796365659279	0.309304727470939\\
0.951773150388804	0.309181433274906\\
0.951685793206087	0.30927049070423\\
0.951611013631425	0.309335185629532\\
0.951599387295385	0.3092218850431\\
0.951573213848642	0.309164184880714\\
0.951523257435066	0.309189860930696\\
0.951478782431684	0.309208222766292\\
0.951462674490608	0.309128998623161\\
0.951436212451507	0.309092736094692\\
0.951386611499756	0.309138012159348\\
0.951345906555794	0.309165244998481\\
0.951359776946612	0.309017279137113\\
0.951345916443029	0.308965404485949\\
0.951266714485893	0.309125434755368\\
0.951212856064312	0.309216115784733\\
0.951298179540521	0.308882540050837\\
0.951313746580109	0.308771262055647\\
0.951176257822182	0.309144072598607\\
0.951090141492478	0.309365076302387\\
0.951185390890949	0.309032997037106\\
0.951217668456397	0.308896836274971\\
0.951138960117874	0.309107460248596\\
0.951082415978599	0.309254072944217\\
0.951125202530143	0.309099579259891\\
0.951141774292529	0.309027050076646\\
0.951120485276651	0.309072501474651\\
0.95110244089867	0.309109694888406\\
0.951105012147037	0.309096943020079\\
0.951106914935697	0.309086347685513\\
0.951108266115877	0.309077547464598\\
0.951109171439025	0.309070215079065\\
};
\filldraw[red] (axis cs:0.951109171439025,0.309070215079065) circle (4);
\filldraw[blue] (axis cs:2,-1.5) circle (4) node[anchor=north] {$6$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	-1.5\\
1.99964236986878	-1.42898876018167\\
1.99394130959287	-1.36545936320817\\
1.98452779488052	-1.30775330119115\\
1.97277997676485	-1.25441844920923\\
1.95617981488856	-1.19357713703093\\
1.93761145733454	-1.137629697571\\
1.91762225657352	-1.08595018274227\\
1.89668072007331	-1.03796718002097\\
1.86675545518839	-0.976916975522545\\
1.83606563538009	-0.921522361631297\\
1.80497647218173	-0.871249655270382\\
1.77386948472027	-0.825479506832437\\
1.73630853778619	-0.774971012967865\\
1.69929242144703	-0.729978706137308\\
1.66299142057193	-0.690045880902237\\
1.6276588188375	-0.654502462148875\\
1.58868419476185	-0.618372983102257\\
1.55121034942674	-0.586829920424943\\
1.51525575504621	-0.559459714709187\\
1.48097787007555	-0.535505018479015\\
1.44805255462679	-0.513960899115581\\
1.41683152701858	-0.495085525540906\\
1.38725036231462	-0.478619095161384\\
1.35934118210274	-0.464057967272904\\
1.33198441124424	-0.450390348034002\\
1.30630702088395	-0.438290616225976\\
1.2822091341254	-0.42761490908298\\
1.25965982715348	-0.41804474148419\\
1.23655775966818	-0.408453696366612\\
1.21511223590749	-0.399904002216426\\
1.19519857530605	-0.392316037040712\\
1.176751163873	-0.385463244159849\\
1.15732024997077	-0.378267715959316\\
1.13952453674119	-0.371859648070119\\
1.12321379009622	-0.366198640635568\\
1.10830222868711	-0.361085068461041\\
1.09282796904273	-0.355664217872928\\
1.07885009415603	-0.350888063738188\\
1.0661962917697	-0.346771327755993\\
1.05479699711641	-0.343055018661538\\
1.04410432756032	-0.339253161119019\\
1.03447531182163	-0.335992891435372\\
1.02573588411604	-0.333419364085443\\
1.0179291911589	-0.331037524642025\\
1.01177627369559	-0.328632571788701\\
1.006135798299	-0.326649508041013\\
1.00087928933107	-0.325303238542277\\
0.996144477074352	-0.323994168272033\\
0.992647917421583	-0.322571387408511\\
0.989387157296884	-0.321387730649841\\
0.986310031099004	-0.320528942921297\\
0.983484656932481	-0.319714724045661\\
0.98105252915871	-0.318794845851643\\
0.978787183245069	-0.318000869485913\\
0.976662985475371	-0.317363437714667\\
0.974702822843403	-0.31676707150081\\
0.972683101605191	-0.316025693159638\\
0.970824596163344	-0.315389300323206\\
0.969098426276749	-0.314895285285442\\
0.967526280187746	-0.314428976810196\\
0.965936300244052	-0.313763428320506\\
0.964478509725481	-0.313242036058085\\
0.963102124736226	-0.312967886025433\\
0.961877809092741	-0.312672767663966\\
0.960912435289592	-0.312033887735855\\
0.959986267699111	-0.311627147535004\\
0.959015567390755	-0.311680934974942\\
0.958172726202329	-0.311628576830087\\
0.9576759016525	-0.311123615167921\\
0.957167388124335	-0.310822437728012\\
0.956594317229872	-0.310877106283699\\
0.956085490059651	-0.310877165051867\\
0.955763177288866	-0.31059558025198\\
0.9554397635169	-0.310410556687753\\
0.955099148467249	-0.310365185705925\\
0.954786278836463	-0.31031508088057\\
0.954514694549704	-0.310142841666369\\
0.95425206884059	-0.310022500033746\\
0.953986701397912	-0.309983961486566\\
0.953745135258859	-0.309939724577929\\
0.953520084409846	-0.309770527338654\\
0.953300110162532	-0.309666466466457\\
0.953062637513108	-0.309689895046146\\
0.952855994462755	-0.309684809174335\\
0.952741472138674	-0.309407532438263\\
0.952597041504461	-0.309286420284554\\
0.952361866492247	-0.309505086977702\\
0.952178273680519	-0.309616652641745\\
0.952183426665526	-0.30923122015204\\
0.952125075904914	-0.309074447492569\\
0.951928943331603	-0.309377840677786\\
0.951780451211859	-0.309563483270313\\
0.951796365659279	-0.309304727470939\\
0.951773150388804	-0.309181433274906\\
0.951685793206087	-0.309270490704229\\
0.951611013631425	-0.309335185629531\\
0.951599387295385	-0.3092218850431\\
0.951573213848642	-0.309164184880714\\
0.951523257435066	-0.309189860930696\\
0.951478782431684	-0.309208222766291\\
0.951462674490608	-0.309128998623161\\
0.951436212451507	-0.309092736094692\\
0.951386611499756	-0.309138012159348\\
0.951345906555794	-0.309165244998481\\
0.951359776946612	-0.309017279137113\\
0.951345916443029	-0.308965404485949\\
0.951266714485893	-0.309125434755368\\
0.951212856064312	-0.309216115784733\\
0.951298179540521	-0.308882540050838\\
0.951313746580108	-0.308771262055647\\
0.951176257822182	-0.309144072598606\\
0.951090141492479	-0.309365076302386\\
0.951185390890949	-0.309032997037106\\
0.951217668456397	-0.308896836274972\\
0.951138960117874	-0.309107460248596\\
0.9510824159786	-0.309254072944216\\
0.951125202530144	-0.309099579259891\\
0.951141774292529	-0.309027050076646\\
0.951120485276651	-0.309072501474651\\
0.95110244089867	-0.309109694888406\\
0.951105012147037	-0.309096943020079\\
0.951106914935697	-0.309086347685513\\
0.951108266115878	-0.309077547464598\\
0.951109171439025	-0.309070215079065\\
};
\filldraw[red] (axis cs:0.951109171439025,-0.309070215079065) circle (4);
\filldraw[blue] (axis cs:1,-1.5) circle (4) node[anchor=north] {$7$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-1.5\\
0.962247630930941	-1.49773232227394\\
0.932217253997182	-1.49071010060802\\
0.90789173670183	-1.48047966496277\\
0.887626077638643	-1.46839373477041\\
0.86684071419294	-1.45201063830808\\
0.849895352580852	-1.43427674257371\\
0.835953177355741	-1.41568869521455\\
0.824294318982856	-1.39668514335178\\
0.81094770475903	-1.37027459856698\\
0.80016300003164	-1.3439559675906\\
0.791320247710066	-1.31799380123225\\
0.783796076362979	-1.29270386130415\\
0.77572400537515	-1.26307906528302\\
0.768674307453494	-1.23475406146914\\
0.762405944101706	-1.20775421760125\\
0.756538682022274	-1.18222593871262\\
0.749929695122758	-1.15495631132464\\
0.743571718546839	-1.12952681995965\\
0.737478073860903	-1.10580655724107\\
0.731416903809532	-1.08384089462449\\
0.725117192497989	-1.06337684517578\\
0.718890540147482	-1.04447873511921\\
0.712810300698514	-1.02699797259709\\
0.706785848358171	-1.01090376422544\\
0.700476269221273	-0.995527470083711\\
0.694321313504396	-0.981407023304358\\
0.688383798606558	-0.968407720755773\\
0.682618730362213	-0.956475700961873\\
0.676424409287998	-0.944496532426337\\
0.670515496710537	-0.933561282134314\\
0.664930641536788	-0.923548732454441\\
0.659627335576792	-0.914401939685024\\
0.653847756871422	-0.904910584760875\\
0.648472719443346	-0.896314029171543\\
0.643516158078666	-0.888499793136111\\
0.638913219585066	-0.881420127700789\\
0.633988275103008	-0.874157263922036\\
0.629529650736121	-0.867628566745056\\
0.625546959803203	-0.861721670779903\\
0.621914442327418	-0.856431155584023\\
0.618305091371553	-0.851550812616488\\
0.615125131035939	-0.847138264934424\\
0.612439681128492	-0.843066188277892\\
0.609981714797361	-0.839454623454334\\
0.607739860747539	-0.836721876360507\\
0.605807203091024	-0.834173028525208\\
0.604287636106666	-0.831695359110768\\
0.602860409291764	-0.829486267609724\\
0.601545378036049	-0.827951574152422\\
0.60040064255463	-0.826490383287814\\
0.599467396835059	-0.825057386980773\\
0.598594788014739	-0.823747747850454\\
0.597717690605327	-0.822667143218951\\
0.596936648483183	-0.821647400769131\\
0.596265496959481	-0.820668593226616\\
0.595641247213285	-0.819767272953204\\
0.5949251110009	-0.818865614845228\\
0.594292336693958	-0.818026256944596\\
0.593760134041582	-0.817226158520696\\
0.59326592710651	-0.816500996677359\\
0.592655255899968	-0.81580856241183\\
0.592146148769548	-0.815154938116507\\
0.591789888095149	-0.814491929101758\\
0.591443516286028	-0.81391309579332\\
0.590939848509834	-0.813541440298558\\
0.59057412186036	-0.813141609325483\\
0.590462601371437	-0.812622832778551\\
0.59030867813725	-0.812193551344614\\
0.589949234036415	-0.812039143861988\\
0.589704666520637	-0.811835592323585\\
0.589652542125196	-0.811524148951569\\
0.589577866649982	-0.811258255976662\\
0.58937011275268	-0.811148908733601\\
0.589217613192945	-0.811018479892005\\
0.589142455932134	-0.810849576338425\\
0.589068435006264	-0.810696311241725\\
0.588930481262467	-0.810590496136014\\
0.588823582330555	-0.810478364928407\\
0.588763083038577	-0.810347512251429\\
0.588702734734964	-0.810230352547255\\
0.588573383689023	-0.810148191384633\\
0.588482038748333	-0.810054921565457\\
0.58846093820244	-0.809925640431053\\
0.588427954954827	-0.809818553361577\\
0.588253681416471	-0.809816578522807\\
0.58816402536916	-0.809766189522876\\
0.588253903359941	-0.809597514123438\\
0.588289964621738	-0.809478476667583\\
0.588072658481693	-0.809561107809754\\
0.587976316761404	-0.809562602747962\\
0.588119501669909	-0.809397025803767\\
0.588201792899844	-0.809281503042097\\
0.588056653611504	-0.809344118604995\\
0.587983497507483	-0.809357546813727\\
0.588022019193519	-0.809292856833144\\
0.588048018402407	-0.809240147227042\\
0.587981449602385	-0.809258030514998\\
0.587944664921242	-0.80925649657656\\
0.587952125126171	-0.809224896631179\\
0.587956135948549	-0.809197748434976\\
0.587908445562111	-0.809206063180554\\
0.587883863450997	-0.809199858441943\\
0.587902525920809	-0.80916433565105\\
0.587912131031875	-0.809137298967903\\
0.587829812947505	-0.809175624094149\\
0.587798323161653	-0.809179202417227\\
0.587877962256592	-0.809104167612551\\
0.587921577719527	-0.809057066055195\\
0.587745438495863	-0.809170812617383\\
0.58768544532962	-0.809201646554463\\
0.587876215430071	-0.809052479671265\\
0.587987514344843	-0.808962286651238\\
0.58781305414963	-0.809081244743761\\
0.587741473509547	-0.809125923603576\\
0.58785020129568	-0.80904047441673\\
0.587924830535795	-0.808980561718409\\
0.587842668332239	-0.809035587256558\\
0.58780373696952	-0.809059486295691\\
0.58782676340263	-0.809038669651169\\
0.587845387770613	-0.809021386313311\\
0.587838432788793	-0.809025445225424\\
0.587832618097176	-0.809028696106778\\
0.58782775337316	-0.809031276850777\\
0.587823666277716	-0.809033312284552\\
};
\filldraw[red] (axis cs:0.587823666277716,-0.809033312284552) circle (4);
\filldraw[blue] (axis cs:0,-1.5) circle (4) node[anchor=north] {$8$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-1.5\\
1.50904236884489e-18	-1.48590993755454\\
2.7182254274042e-18	-1.47221693675844\\
1.61881925622973e-18	-1.45890981135912\\
1.59675472559769e-19	-1.44597768171827\\
4.23747655270844e-18	-1.43055433840593\\
4.26000245932838e-18	-1.41566438872274\\
-5.50504277279386e-18	-1.40128939412287\\
-1.40112617281708e-17	-1.38741153138852\\
-2.09216738587834e-17	-1.36900979961415\\
-1.55777900990427e-17	-1.35148215534627\\
1.22391457122009e-17	-1.33478711823191\\
3.42226576478066e-17	-1.31888507477795\\
3.52651548380227e-17	-1.30050556350315\\
3.65316204996135e-17	-1.28318543186215\\
3.66747741146118e-17	-1.26686371126779\\
3.62730129592088e-17	-1.25148270754475\\
2.25337621306103e-17	-1.23496777231447\\
-9.86500621106488e-18	-1.21953744295611\\
-4.46398551201324e-17	-1.20512064081249\\
-6.14340666782343e-17	-1.19165057221415\\
-3.44432096889858e-17	-1.17889321862867\\
-3.20586930529994e-17	-1.16698512073784\\
-8.125834933411e-17	-1.15586986866249\\
-8.78143458510821e-17	-1.14549449349015\\
-3.30539573013546e-17	-1.13539198343461\\
-1.52560935147723e-17	-1.1259909982252\\
-1.16378033324374e-17	-1.11724294380641\\
4.3472446914626e-18	-1.10910230024016\\
-1.65173086421694e-17	-1.10078472860401\\
-5.53236395808696e-17	-1.09310131867178\\
-4.51012763982956e-17	-1.08600387265155\\
-1.80211565822389e-17	-1.07944749167336\\
1.63313322692746e-17	-1.07254385168853\\
3.41542158942553e-17	-1.06624019036248\\
-1.11897978148965e-17	-1.06048460038099\\
-5.80518912501224e-17	-1.05522912055555\\
1.16979196644415e-16	-1.04976352004074\\
1.74390936393062e-16	-1.04483891584792\\
-9.72886018619246e-17	-1.04040210663825\\
-2.56130873252028e-16	-1.0364043422708\\
1.49733120888082e-16	-1.0326220664941\\
3.26810775627145e-16	-1.02923284507873\\
8.66305492236452e-18	-1.0261961363636\\
-2.22191290793919e-16	-1.02347490422482\\
2.98904771641391e-16	-1.02127637899468\\
4.6541343983589e-16	-1.01928379018195\\
-1.42023644102634e-16	-1.01747795487345\\
-4.94356821565487e-16	-1.01584123316692\\
2.52483570344936e-17	-1.01458592238573\\
2.32862738046809e-16	-1.01343009697732\\
-7.92032293414203e-17	-1.01236590024991\\
-3.06321756939256e-16	-1.01138603061809\\
-1.20314600246231e-16	-1.01051997517921\\
-1.28947229632715e-17	-1.00971980065007\\
1.14564207768335e-17	-1.00898051122503\\
3.21995633750547e-19	-1.00829745239429\\
-1.47085180392103e-16	-1.00758056898497\\
-1.94401758129221e-16	-1.00692563125628\\
3.86564651407641e-17	-1.00632731028468\\
1.82942728413143e-16	-1.00578068046609\\
-9.77175802978182e-16	-1.00520795153202\\
-1.32719568623621e-15	-1.00469197787356\\
3.35139190564039e-16	-1.00422717188324\\
1.29571576318662e-15	-1.00380841382654\\
-3.15529056961405e-15	-1.00343680176558\\
-4.45565844410898e-15	-1.00310145729791\\
1.39264638203828e-15	-1.00279886295294\\
4.62823933252971e-15	-1.00252579266434\\
-3.22976794486959e-15	-1.00231644554333\\
-6.02375456897682e-15	-1.00212445197381\\
1.548735882247e-15	-1.00194837916117\\
6.36039475130208e-15	-1.00178689926953\\
-3.10857191677247e-16	-1.00165566366587\\
-3.03569490058652e-15	-1.00153406723727\\
1.13030643605618e-15	-1.00142140401996\\
4.05910480806264e-15	-1.00131701488876\\
-1.58563355404029e-15	-1.00121311531145\\
-3.67740148650227e-15	-1.00111741324473\\
1.04214902838639e-15	-1.00102926416171\\
4.13918039881183e-15	-1.00094806890857\\
-9.65793010317925e-15	-1.00085926144047\\
-1.38307476612651e-14	-1.00077877416127\\
3.85106204007928e-15	-1.00070583190393\\
1.39973281970628e-14	-1.00063972186189\\
-5.31311060049327e-14	-1.00057501774342\\
-7.17769193027158e-14	-1.00051685945677\\
2.21585991159281e-14	-1.00046458936204\\
7.2706393974533e-14	-1.0004176056729\\
-1.16968991254073e-13	-1.00037995816952\\
-1.77735618639237e-13	-1.00034570513926\\
4.62314017476164e-14	-1.00031454205015\\
1.78985828421036e-13	-1.00028618818127\\
-3.093660070595e-14	-1.00026462054863\\
-1.13881884227506e-13	-1.00024467843752\\
3.57105595312615e-14	-1.00022623971056\\
1.38148819842235e-13	-1.00020919051047\\
-1.17183747248068e-14	-1.00019379710527\\
-7.22854886317162e-14	-1.00017953652872\\
2.47471926644478e-14	-1.0001663256539\\
9.25643424591974e-14	-1.00015408687812\\
-1.05249968298424e-13	-1.00014078835154\\
-1.71166069776073e-13	-1.00012863771412\\
4.34426229642895e-14	-1.00011753632244\\
1.74378071431e-13	-1.00010739299272\\
-6.66187886731418e-13	-1.00009659491429\\
-8.99583002997655e-13	-1.00008688278046\\
2.76320617206849e-13	-1.0000781481212\\
9.10296551342024e-13	-1.00007029164183\\
-2.81564723183531e-12	-1.00006341861144\\
-3.89391862878535e-12	-1.00005721774713\\
1.13179469512803e-12	-1.00005162372508\\
3.91688201234289e-12	-1.00004657664106\\
-2.26870993691854e-12	-1.00004280087394\\
-4.51649461581687e-12	-1.00003933122636\\
1.16100064735004e-12	-1.00003614297242\\
4.81640710619705e-12	-1.00003321316563\\
6.80271311557953e-14	-1.00003083682981\\
-1.91442880156853e-12	-1.00002863052935\\
7.9019738709751e-13	-1.00002658213013\\
2.73420290227432e-12	-1.00002468028549\\
2.20208232871218e-12	-1.0000241697875\\
1.77194778465645e-12	-1.00002366984889\\
1.42523937451283e-12	-1.00002318025128\\
1.14497440057966e-12	-1.00002270078072\\
};
\filldraw[red] (axis cs:1.14497440057966e-12,-1.00002270078072) circle (4);
\filldraw[blue] (axis cs:-1,-1.5) circle (4) node[anchor=north] {$9$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	-1.5\\
-0.962247630930941	-1.49773232227394\\
-0.932217253997182	-1.49071010060802\\
-0.90789173670183	-1.48047966496277\\
-0.887626077638643	-1.46839373477041\\
-0.86684071419294	-1.45201063830808\\
-0.849895352580852	-1.43427674257371\\
-0.835953177355741	-1.41568869521455\\
-0.824294318982856	-1.39668514335178\\
-0.81094770475903	-1.37027459856698\\
-0.80016300003164	-1.3439559675906\\
-0.791320247710066	-1.31799380123225\\
-0.783796076362979	-1.29270386130415\\
-0.77572400537515	-1.26307906528302\\
-0.768674307453494	-1.23475406146914\\
-0.762405944101707	-1.20775421760125\\
-0.756538682022274	-1.18222593871262\\
-0.749929695122758	-1.15495631132464\\
-0.743571718546839	-1.12952681995965\\
-0.737478073860903	-1.10580655724107\\
-0.731416903809532	-1.08384089462449\\
-0.725117192497989	-1.06337684517578\\
-0.718890540147482	-1.04447873511921\\
-0.712810300698514	-1.02699797259709\\
-0.706785848358171	-1.01090376422544\\
-0.700476269221273	-0.995527470083711\\
-0.694321313504397	-0.981407023304358\\
-0.688383798606558	-0.968407720755773\\
-0.682618730362213	-0.956475700961873\\
-0.676424409287998	-0.944496532426337\\
-0.670515496710537	-0.933561282134314\\
-0.664930641536788	-0.923548732454441\\
-0.659627335576792	-0.914401939685024\\
-0.653847756871422	-0.904910584760875\\
-0.648472719443346	-0.896314029171543\\
-0.643516158078666	-0.888499793136111\\
-0.638913219585066	-0.881420127700789\\
-0.633988275103008	-0.874157263922036\\
-0.629529650736122	-0.867628566745056\\
-0.625546959803203	-0.861721670779903\\
-0.621914442327418	-0.856431155584024\\
-0.618305091371553	-0.851550812616488\\
-0.615125131035939	-0.847138264934424\\
-0.612439681128492	-0.843066188277892\\
-0.609981714797361	-0.839454623454334\\
-0.607739860747539	-0.836721876360507\\
-0.605807203091025	-0.834173028525208\\
-0.604287636106665	-0.831695359110768\\
-0.602860409291763	-0.829486267609724\\
-0.601545378036049	-0.827951574152422\\
-0.60040064255463	-0.826490383287814\\
-0.599467396835059	-0.825057386980773\\
-0.598594788014738	-0.823747747850454\\
-0.597717690605327	-0.822667143218951\\
-0.596936648483183	-0.821647400769131\\
-0.596265496959481	-0.820668593226616\\
-0.595641247213285	-0.819767272953205\\
-0.5949251110009	-0.818865614845228\\
-0.594292336693958	-0.818026256944596\\
-0.593760134041582	-0.817226158520697\\
-0.59326592710651	-0.816500996677359\\
-0.592655255899966	-0.815808562411831\\
-0.592146148769545	-0.815154938116508\\
-0.591789888095149	-0.814491929101758\\
-0.59144351628603	-0.813913095793318\\
-0.590939848509829	-0.813541440298562\\
-0.590574121860353	-0.813141609325488\\
-0.590462601371439	-0.812622832778549\\
-0.590308678137257	-0.812193551344609\\
-0.589949234036409	-0.812039143861992\\
-0.589704666520627	-0.811835592323592\\
-0.589652542125198	-0.811524148951567\\
-0.589577866649992	-0.811258255976655\\
-0.58937011275268	-0.811148908733602\\
-0.589217613192941	-0.811018479892008\\
-0.589142455932136	-0.810849576338424\\
-0.589068435006271	-0.81069631124172\\
-0.588930481262465	-0.810590496136016\\
-0.58882358233055	-0.810478364928411\\
-0.588763083038578	-0.810347512251428\\
-0.58870273473497	-0.81023035254725\\
-0.588573383689008	-0.810148191384644\\
-0.588482038748311	-0.810054921565473\\
-0.588460938202447	-0.809925640431048\\
-0.588427954954849	-0.80981855336156\\
-0.588253681416386	-0.809816578522868\\
-0.588164025369045	-0.809766189522958\\
-0.588253903359978	-0.809597514123411\\
-0.588289964621855	-0.809478476667499\\
-0.588072658481507	-0.809561107809888\\
-0.587976316761123	-0.809562602748162\\
-0.588119501669987	-0.809397025803708\\
-0.588201792900133	-0.809281503041887\\
-0.588056653611455	-0.80934411860503\\
-0.587983497507302	-0.809357546813856\\
-0.588022019193581	-0.809292856833096\\
-0.588048018402634	-0.809240147226875\\
-0.58798144960237	-0.809258030515007\\
-0.587944664921129	-0.809256496576639\\
-0.587952125126215	-0.809224896631144\\
-0.587956135948703	-0.809197748434862\\
-0.587908445561945	-0.809206063180671\\
-0.587883863450724	-0.809199858442138\\
-0.587902525920883	-0.809164335650993\\
-0.58791213103216	-0.809137298967694\\
-0.587829812946437	-0.809175624094918\\
-0.587798323160212	-0.809179202418265\\
-0.587877962257045	-0.809104167612217\\
-0.587921577720997	-0.809057066054128\\
-0.587745438491376	-0.809170812620599\\
-0.587685445323439	-0.809201646558878\\
-0.587876215431954	-0.809052479669866\\
-0.587987514351149	-0.808962286646677\\
-0.587813054146001	-0.809081244746368\\
-0.587741473502372	-0.809125923608703\\
-0.587850201297694	-0.809040474415182\\
-0.58792483054368	-0.808980561712623\\
-0.587842668332443	-0.809035587256349\\
-0.587803736966534	-0.809059486297788\\
-0.587826763404035	-0.809038669650067\\
-0.587845387775164	-0.809021386309924\\
-0.587838432792479	-0.809025445222666\\
-0.587832618100164	-0.80902869610453\\
-0.587827753375584	-0.80903127684894\\
-0.587823666279684	-0.809033312283048\\
};
\filldraw[red] (axis cs:-0.587823666279684,-0.809033312283048) circle (4);
\filldraw[blue] (axis cs:-2,-1.5) circle (4) node[anchor=north] {$10$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-2	-1.5\\
-1.99964236986878	-1.42898876018167\\
-1.99394130959287	-1.36545936320817\\
-1.98452779488052	-1.30775330119115\\
-1.97277997676485	-1.25441844920923\\
-1.95617981488856	-1.19357713703093\\
-1.93761145733454	-1.137629697571\\
-1.91762225657352	-1.08595018274227\\
-1.89668072007331	-1.03796718002097\\
-1.86675545518839	-0.976916975522545\\
-1.83606563538009	-0.921522361631297\\
-1.80497647218173	-0.871249655270382\\
-1.77386948472027	-0.825479506832437\\
-1.73630853778619	-0.774971012967865\\
-1.69929242144703	-0.729978706137308\\
-1.66299142057193	-0.690045880902237\\
-1.6276588188375	-0.654502462148875\\
-1.58868419476185	-0.618372983102257\\
-1.55121034942674	-0.586829920424943\\
-1.51525575504621	-0.559459714709187\\
-1.48097787007555	-0.535505018479015\\
-1.44805255462679	-0.513960899115581\\
-1.41683152701858	-0.495085525540906\\
-1.38725036231462	-0.478619095161383\\
-1.35934118210274	-0.464057967272903\\
-1.33198441124424	-0.450390348034002\\
-1.30630702088395	-0.438290616225976\\
-1.2822091341254	-0.42761490908298\\
-1.25965982715348	-0.41804474148419\\
-1.23655775966818	-0.408453696366612\\
-1.21511223590749	-0.399904002216426\\
-1.19519857530605	-0.392316037040712\\
-1.176751163873	-0.385463244159849\\
-1.15732024997077	-0.378267715959316\\
-1.13952453674119	-0.371859648070119\\
-1.12321379009622	-0.366198640635568\\
-1.10830222868711	-0.361085068461041\\
-1.09282796904273	-0.355664217872928\\
-1.07885009415602	-0.350888063738189\\
-1.0661962917697	-0.346771327755993\\
-1.05479699711641	-0.343055018661537\\
-1.04410432756032	-0.339253161119018\\
-1.03447531182163	-0.335992891435371\\
-1.02573588411604	-0.333419364085443\\
-1.0179291911589	-0.331037524642026\\
-1.01177627369559	-0.328632571788702\\
-1.006135798299	-0.326649508041013\\
-1.00087928933107	-0.325303238542277\\
-0.996144477074352	-0.323994168272033\\
-0.992647917421583	-0.322571387408511\\
-0.989387157296884	-0.321387730649841\\
-0.986310031099004	-0.320528942921297\\
-0.983484656932481	-0.319714724045661\\
-0.98105252915871	-0.318794845851643\\
-0.978787183245069	-0.318000869485913\\
-0.976662985475371	-0.317363437714667\\
-0.974702822843403	-0.31676707150081\\
-0.972683101605191	-0.316025693159638\\
-0.970824596163344	-0.315389300323206\\
-0.969098426276749	-0.314895285285442\\
-0.967526280187746	-0.314428976810196\\
-0.965936300244052	-0.313763428320505\\
-0.964478509725481	-0.313242036058083\\
-0.963102124736226	-0.312967886025433\\
-0.961877809092741	-0.312672767663968\\
-0.960912435289594	-0.312033887735849\\
-0.959986267699114	-0.311627147534995\\
-0.959015567390754	-0.311680934974944\\
-0.958172726202326	-0.311628576830096\\
-0.957675901652502	-0.311123615167915\\
-0.957167388124338	-0.310822437728001\\
-0.95659431722987	-0.310877106283702\\
-0.956085490059647	-0.310877165051879\\
-0.955763177288866	-0.310595580251979\\
-0.955439763516902	-0.310410556687747\\
-0.955099148467248	-0.310365185705927\\
-0.95478627883646	-0.310315080880578\\
-0.954514694549705	-0.310142841666366\\
-0.954252068840592	-0.31002250003374\\
-0.953986701397911	-0.309983961486568\\
-0.953745135258856	-0.309939724577936\\
-0.953520084409852	-0.309770527338637\\
-0.95330011016254	-0.309666466466431\\
-0.953062637513105	-0.309689895046153\\
-0.952855994462747	-0.309684809174361\\
-0.952741472138706	-0.309407532438163\\
-0.952597041504503	-0.309286420284419\\
-0.952361866492233	-0.309505086977744\\
-0.952178273680475	-0.309616652641881\\
-0.952183426665595	-0.30923122015182\\
-0.952125075905017	-0.309074447492234\\
-0.951928943331571	-0.309377840677874\\
-0.951780451211749	-0.309563483270652\\
-0.951796365659297	-0.309304727470881\\
-0.951773150388871	-0.309181433274692\\
-0.951685793206061	-0.309270490704299\\
-0.951611013631336	-0.309335185629794\\
-0.951599387295389	-0.309221885043079\\
-0.951573213848683	-0.309164184880578\\
-0.951523257435047	-0.309189860930745\\
-0.951478782431623	-0.309208222766468\\
-0.951462674490669	-0.309128998622962\\
-0.951436212451608	-0.309092736094368\\
-0.951386611499725	-0.309138012159432\\
-0.951345906555684	-0.309165244998813\\
-0.951359776947014	-0.30901727913585\\
-0.95134591644357	-0.308965404484244\\
-0.951266714485716	-0.309125434755895\\
-0.951212856063752	-0.309216115786462\\
-0.951298179542194	-0.308882540045497\\
-0.951313746582399	-0.308771262048271\\
-0.951176257821433	-0.309144072600781\\
-0.95109014149009	-0.30936507630984\\
-0.95118539089231	-0.309032997032798\\
-0.95121766845906	-0.308896836266411\\
-0.951138960117027	-0.309107460250858\\
-0.951082415975536	-0.309254072953433\\
-0.951125202530013	-0.309099579260066\\
-0.951141774293606	-0.309027050073049\\
-0.951120485276043	-0.309072501476203\\
-0.951102440896861	-0.309109694893655\\
-0.95110501214556	-0.309096943024315\\
-0.951106914934489	-0.309086347688929\\
-0.951108266114886	-0.309077547467353\\
-0.951109171438209	-0.309070215081286\\
};
\filldraw[red] (axis cs:-0.951109171438209,-0.309070215081286) circle (4);
\end{axis}
\end{tikzpicture}%

==> Efig1_graph.tex <==
\begin{tikzpicture}[scale=1.2]
\draw (0,0) circle (1);
 \draw[fill=white,rotate=0] (1,0) circle (.225) node {$1$};
  \draw[fill=white,rotate=36] (1,0) circle (.225) node {$2$};  
  \draw[fill=white,rotate=2*36] (1,0) circle (.225) node {$3$};
  \draw[fill=white,rotate=3*36] (1,0) circle (.225) node {$4$};
  \draw[fill=white,rotate=4*36] (1,0) circle (.225) node {$5$};
  \draw[fill=white,rotate=5*36] (1,0) circle (.225) node {$6$};
  \draw[fill=white,rotate=6*36] (1,0) circle (.225) node {$7$};
  \draw[fill=white,rotate=7*36] (1,0) circle (.225) node {$8$};
  \draw[fill=white,rotate=8*36] (1,0) circle (.225) node {$9$};
  \draw[fill=white,rotate=9*36] (1,0) circle (.225) node {$10$};
\end{tikzpicture}


==> Efig2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.25,
xmax=2.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.25,
ymax=2.25,
]
\draw (axis cs:0,0) circle (100);
\filldraw[blue] (axis cs:-1,-1) circle (4) node[anchor=east] {$1$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	-1\\
-1.02602464621007	-0.963577841886939\\
-1.04709898806569	-0.930761870677444\\
-1.06469922783004	-0.900562214020384\\
-1.07977152803551	-0.872342119473965\\
-1.10900168739084	-0.80948687943066\\
-1.13012112670588	-0.753721860936459\\
-1.14563792606645	-0.703329707591614\\
-1.15724558564494	-0.657139297132024\\
-1.1687751846558	-0.597167367715036\\
-1.17565981314201	-0.543412331560181\\
-1.17907853928468	-0.495045196011733\\
-1.17991689773183	-0.4514284342906\\
-1.17835433504625	-0.404701865075108\\
-1.17461930058338	-0.363726726167123\\
-1.16926350219649	-0.328144735004452\\
-1.16277354389623	-0.297540912396878\\
-1.15603192529188	-0.273094336316752\\
-1.14882323239179	-0.252412978890572\\
-1.14132228075365	-0.235230600117359\\
-1.13370688026041	-0.221143302581017\\
-1.12641331691644	-0.210063489025663\\
-1.11921329073985	-0.201115367409711\\
-1.11216329391613	-0.194002588304851\\
-1.10533036858412	-0.188359926433025\\
-1.09890308655495	-0.18391144838231\\
-1.0927370110741	-0.180351641626991\\
-1.08683884465233	-0.177519950901141\\
-1.08122202940077	-0.175228675282561\\
-1.07552293807575	-0.173189916250645\\
-1.07013961851939	-0.171520282663658\\
-1.06506001663259	-0.170151684006957\\
-1.06027751200133	-0.168993452999536\\
-1.05498591928099	-0.167795505797398\\
-1.05006862357311	-0.166776930617357\\
-1.04550020125201	-0.165912057541263\\
-1.04126156375671	-0.165148672403423\\
-1.03639831747084	-0.164278620051748\\
-1.0319727719481	-0.163518865735349\\
-1.02794488065768	-0.162862027155083\\
-1.02428227839225	-0.162272912912509\\
-1.0199684899749	-0.161558135334278\\
-1.01616182298467	-0.160940634225647\\
-1.01280145359011	-0.160419264668182\\
-1.00983772130342	-0.159958305598098\\
-1.00645645308124	-0.159379649206297\\
-1.00358906185869	-0.158912186406315\\
-1.00115252757705	-0.15857900821997\\
-0.99909082654451	-0.158282544503893\\
-0.997652544892763	-0.15799656641511\\
-0.996392287086126	-0.157775247305027\\
-0.995281788273995	-0.157648484367544\\
-0.994313829462422	-0.157527207617275\\
-0.993482529652724	-0.157330571986738\\
-0.992751620285324	-0.157191092622315\\
-0.992101531102983	-0.157146165707351\\
-0.991535952762534	-0.157094055735061\\
-0.991047637627	-0.156928788002335\\
-0.990615850468478	-0.156829625456957\\
-0.99022297854124	-0.156854194460719\\
-0.989884495947485	-0.156855181562227\\
-0.989625635800896	-0.156706697524809\\
-0.989390643126726	-0.156629964668067\\
-0.989165212529507	-0.156688838836903\\
-0.988971224991876	-0.156719676268894\\
-0.98883444305983	-0.156605609266739\\
-0.988706671429075	-0.156548528196843\\
-0.988579052043656	-0.156591740962149\\
-0.988468222632914	-0.15661803864685\\
-0.98838733695826	-0.156540547735233\\
-0.98831095115015	-0.156502318916653\\
-0.98823332328929	-0.156532127304037\\
-0.988165858599561	-0.156550867040764\\
-0.98811526078313	-0.156487193782486\\
-0.988066527491458	-0.156458601366003\\
-0.988013849036815	-0.156496342308991\\
-0.987969173312375	-0.156519696305908\\
-0.987943125702647	-0.156441982950226\\
-0.987914527329642	-0.156411913617049\\
-0.987874901365154	-0.15647946863459\\
-0.987843229423832	-0.1565207037015\\
-0.987838360873322	-0.156413850890051\\
-0.987825612114649	-0.156374469167689\\
-0.987793664610599	-0.156472795323841\\
-0.987769682669235	-0.156534411855371\\
-0.987774921738134	-0.156427720189836\\
-0.987771324348923	-0.156385471714676\\
-0.987750033697339	-0.156463357929655\\
-0.987733889230367	-0.156515790346056\\
-0.987739042330196	-0.156441338152045\\
-0.987738077454053	-0.156410158739366\\
-0.987725994052893	-0.15645359600433\\
-0.987716529562396	-0.156484359738858\\
-0.987720603064267	-0.156431693226583\\
-0.987720159136951	-0.156410685817479\\
-0.987711021811256	-0.156447519868471\\
-0.987704148733498	-0.156472588624249\\
-0.987704518892131	-0.156465385062999\\
-0.987704686542551	-0.15645963133992\\
-0.987704694603783	-0.15645505060078\\
-0.987704583006791	-0.156451385033132\\
};
\filldraw[red] (axis cs:-0.987704583006791,-0.156451385033132) circle (4);
\filldraw[blue] (axis cs:-1,1) circle (4) node[anchor=east] {$2$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	1\\
-1.02602464621007	0.963577841886939\\
-1.04709898806569	0.930761870677444\\
-1.06469922783004	0.900562214020384\\
-1.07977152803551	0.872342119473965\\
-1.10900168739084	0.80948687943066\\
-1.13012112670588	0.753721860936459\\
-1.14563792606645	0.703329707591614\\
-1.15724558564494	0.657139297132024\\
-1.1687751846558	0.597167367715036\\
-1.17565981314201	0.543412331560181\\
-1.17907853928468	0.495045196011733\\
-1.17991689773183	0.4514284342906\\
-1.17835433504625	0.404701865075108\\
-1.17461930058338	0.363726726167123\\
-1.16926350219649	0.328144735004452\\
-1.16277354389623	0.297540912396878\\
-1.15603192529188	0.273094336316752\\
-1.14882323239179	0.252412978890572\\
-1.14132228075365	0.235230600117359\\
-1.13370688026041	0.221143302581017\\
-1.12641331691644	0.210063489025663\\
-1.11921329073985	0.201115367409711\\
-1.11216329391613	0.194002588304851\\
-1.10533036858412	0.188359926433025\\
-1.09890308655495	0.18391144838231\\
-1.0927370110741	0.18035164162699\\
-1.08683884465233	0.177519950901141\\
-1.08122202940077	0.17522867528256\\
-1.07552293807575	0.173189916250645\\
-1.07013961851939	0.171520282663658\\
-1.06506001663259	0.170151684006957\\
-1.06027751200133	0.168993452999536\\
-1.05498591928099	0.167795505797398\\
-1.05006862357311	0.166776930617357\\
-1.04550020125201	0.165912057541263\\
-1.04126156375671	0.165148672403423\\
-1.03639831747084	0.164278620051748\\
-1.0319727719481	0.163518865735349\\
-1.02794488065768	0.162862027155083\\
-1.02428227839225	0.162272912912509\\
-1.0199684899749	0.161558135334278\\
-1.01616182298467	0.160940634225647\\
-1.01280145359011	0.160419264668182\\
-1.00983772130342	0.159958305598098\\
-1.00645645308124	0.159379649206297\\
-1.00358906185869	0.158912186406315\\
-1.00115252757705	0.15857900821997\\
-0.99909082654451	0.158282544503893\\
-0.997652544892763	0.15799656641511\\
-0.996392287086126	0.157775247305027\\
-0.995281788273995	0.157648484367544\\
-0.994313829462422	0.157527207617275\\
-0.993482529652724	0.157330571986738\\
-0.992751620285324	0.157191092622315\\
-0.992101531102983	0.157146165707351\\
-0.991535952762534	0.157094055735061\\
-0.991047637627	0.156928788002336\\
-0.990615850468478	0.156829625456957\\
-0.99022297854124	0.156854194460719\\
-0.989884495947485	0.156855181562227\\
-0.989625635800896	0.156706697524809\\
-0.989390643126726	0.156629964668067\\
-0.989165212529507	0.156688838836903\\
-0.988971224991876	0.156719676268894\\
-0.98883444305983	0.156605609266739\\
-0.988706671429075	0.156548528196843\\
-0.988579052043657	0.156591740962149\\
-0.988468222632914	0.15661803864685\\
-0.98838733695826	0.156540547735233\\
-0.98831095115015	0.156502318916653\\
-0.98823332328929	0.156532127304037\\
-0.988165858599561	0.156550867040764\\
-0.98811526078313	0.156487193782486\\
-0.988066527491458	0.156458601366003\\
-0.988013849036815	0.156496342308991\\
-0.987969173312375	0.156519696305908\\
-0.987943125702647	0.156441982950226\\
-0.987914527329642	0.156411913617049\\
-0.987874901365154	0.15647946863459\\
-0.987843229423832	0.1565207037015\\
-0.987838360873322	0.156413850890051\\
-0.987825612114649	0.156374469167689\\
-0.987793664610599	0.156472795323841\\
-0.987769682669235	0.156534411855371\\
-0.987774921738134	0.156427720189836\\
-0.987771324348923	0.156385471714676\\
-0.987750033697339	0.156463357929655\\
-0.987733889230367	0.156515790346056\\
-0.987739042330196	0.156441338152045\\
-0.987738077454053	0.156410158739366\\
-0.987725994052893	0.15645359600433\\
-0.987716529562396	0.156484359738858\\
-0.987720603064267	0.156431693226583\\
-0.987720159136951	0.156410685817479\\
-0.987711021811256	0.156447519868471\\
-0.987704148733498	0.156472588624249\\
-0.987704518892131	0.156465385062999\\
-0.987704686542551	0.15645963133992\\
-0.987704694603783	0.15645505060078\\
-0.987704583006791	0.156451385033132\\
};
\filldraw[red] (axis cs:-0.987704583006791,0.156451385033132) circle (4);
\filldraw[blue] (axis cs:-1,2) circle (4) node[anchor=east] {$3$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	2\\
-0.953134008047952	2.00071946705573\\
-0.911742161609444	1.99838496136197\\
-0.874322649278515	1.99397799749877\\
-0.839909900126761	1.98812771262817\\
-0.76516843987713	1.96962538805977\\
-0.701145987714609	1.94712299476273\\
-0.645197723605473	1.92225338706305\\
-0.595542940664239	1.89611678337459\\
-0.533575617008218	1.85763086009009\\
-0.480683915598142	1.81859869857724\\
-0.435483757490772	1.77969476582083\\
-0.396883453360809	1.74141512618645\\
-0.358034316265556	1.69672108465926\\
-0.32629392563874	1.65363630556349\\
-0.300676403903037	1.61234402510383\\
-0.280174004074292	1.57301485475585\\
-0.26474464946569	1.53817006248674\\
-0.252256854338985	1.50509214760299\\
-0.242188455107871	1.4737524792542\\
-0.233991064678083	1.44413935133682\\
-0.227393609131175	1.41725313089705\\
-0.221826955934095	1.39186341354952\\
-0.217096481555138	1.36790354734462\\
-0.212972176444762	1.34532056547703\\
-0.209340937989517	1.32449581867479\\
-0.206070021849536	1.30486315703104\\
-0.203105734923458	1.28635822427819\\
-0.200372754547381	1.26892438997595\\
-0.197634524711669	1.25136601225438\\
-0.195091675291403	1.23489999127794\\
-0.19272797045206	1.21945888620698\\
-0.19051296898425	1.20498157747896\\
-0.188050406172044	1.1890035485714\\
-0.185765191929437	1.17420060209489\\
-0.183648485213742	1.16048595219778\\
-0.181679916253582	1.14778049203703\\
-0.17940386241278	1.1332078312092\\
-0.177329735891636	1.11996240009919\\
-0.175443682115341	1.10792331322358\\
-0.173724690523917	1.09698050964394\\
-0.171687495201515	1.08408416580557\\
-0.169890288235209	1.07271008908118\\
-0.168308909854716	1.06267993104777\\
-0.166911917796515	1.05383348705939\\
-0.165288338506831	1.04372055995569\\
-0.163925905432678	1.03515327543378\\
-0.162810636733256	1.0278967906588\\
-0.16185539117427	1.02175156905813\\
-0.161127191858595	1.01743701727596\\
-0.160514187617983	1.01366637801631\\
-0.160034982635057	1.01036635119561\\
-0.159606606302405	1.00748646338807\\
-0.159151368437599	1.00498338865123\\
-0.158783429010469	1.00279327946006\\
-0.158533811782865	1.00087035501051\\
-0.158303407494507	0.999193307834867\\
-0.157983856753204	0.997707807420311\\
-0.15774884024877	0.99640894909701\\
-0.157651723543527	0.995262715085416\\
-0.157547272487794	0.994268847445747\\
-0.157314389805408	0.993462761374486\\
-0.157162771488356	0.992748994219062\\
-0.157154028438977	0.992104971941502\\
-0.157125893271194	0.991544567300443\\
-0.156965410588234	0.991107707107835\\
-0.156866847748293	0.990714919700244\\
-0.156872543383944	0.990353363422244\\
-0.156865750916625	0.990035850695904\\
-0.156760124954932	0.98977442926888\\
-0.156696804352393	0.989538329840139\\
-0.156704060948354	0.989319461002978\\
-0.156702865454734	0.989127010635434\\
-0.156620794518617	0.98895883248734\\
-0.156575953388152	0.988806920444967\\
-0.156599232349785	0.988663739997477\\
-0.156609913721679	0.98853962598554\\
-0.156520603897447	0.988439328816497\\
-0.156480369961821	0.988346158633676\\
-0.156538912638323	0.98825041190886\\
-0.156572332171138	0.988169916621495\\
-0.156458957765355	0.988123016820658\\
-0.156413829602978	0.988073654504299\\
-0.156507008388479	0.988009835789975\\
-0.156564158334	0.987958077657962\\
-0.156453996631375	0.987940875242192\\
-0.156408653932068	0.987917515121679\\
-0.156483741702682	0.98787883048793\\
-0.15653371513006	0.987847361638089\\
-0.156457267063004	0.987839680037921\\
-0.156424301759508	0.987827334562169\\
-0.156466127641104	0.987805163628081\\
-0.156495463555206	0.987786751797712\\
-0.156441503651849	0.987782559089063\\
-0.156419348127049	0.987774823186599\\
-0.156455156261589	0.987759255621195\\
-0.156479320863783	0.987746708787608\\
-0.156471880992198	0.987745576749715\\
-0.156465899050871	0.987744295257647\\
-0.156461097946564	0.987742905351566\\
-0.156457219632232	0.987741445148085\\
};
\filldraw[red] (axis cs:-0.156457219632232,0.987741445148085) circle (4);
\filldraw[blue] (axis cs:1,2) circle (4) node[anchor=west] {$4$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	2\\
0.953134008047952	2.00071946705573\\
0.911742161609444	1.99838496136197\\
0.874322649278515	1.99397799749877\\
0.839909900126761	1.98812771262817\\
0.76516843987713	1.96962538805977\\
0.701145987714609	1.94712299476273\\
0.645197723605473	1.92225338706305\\
0.595542940664239	1.89611678337459\\
0.533575617008218	1.85763086009009\\
0.480683915598142	1.81859869857724\\
0.435483757490772	1.77969476582083\\
0.396883453360809	1.74141512618645\\
0.358034316265556	1.69672108465926\\
0.32629392563874	1.65363630556349\\
0.300676403903037	1.61234402510383\\
0.280174004074292	1.57301485475585\\
0.264744649465691	1.53817006248674\\
0.252256854338985	1.50509214760299\\
0.242188455107871	1.4737524792542\\
0.233991064678083	1.44413935133682\\
0.227393609131175	1.41725313089705\\
0.221826955934095	1.39186341354952\\
0.217096481555138	1.36790354734462\\
0.212972176444762	1.34532056547703\\
0.209340937989517	1.32449581867479\\
0.206070021849536	1.30486315703104\\
0.203105734923458	1.28635822427819\\
0.200372754547381	1.26892438997595\\
0.197634524711669	1.25136601225438\\
0.195091675291403	1.23489999127794\\
0.19272797045206	1.21945888620698\\
0.19051296898425	1.20498157747896\\
0.188050406172044	1.1890035485714\\
0.185765191929437	1.17420060209489\\
0.183648485213742	1.16048595219778\\
0.181679916253582	1.14778049203703\\
0.179403862412779	1.1332078312092\\
0.177329735891636	1.11996240009919\\
0.175443682115341	1.10792331322358\\
0.173724690523917	1.09698050964394\\
0.171687495201515	1.08408416580557\\
0.169890288235209	1.07271008908118\\
0.168308909854716	1.06267993104777\\
0.166911917796515	1.05383348705939\\
0.165288338506831	1.04372055995569\\
0.163925905432678	1.03515327543378\\
0.162810636733256	1.0278967906588\\
0.161855391174269	1.02175156905813\\
0.161127191858595	1.01743701727596\\
0.160514187617983	1.01366637801631\\
0.160034982635057	1.01036635119561\\
0.159606606302405	1.00748646338807\\
0.159151368437599	1.00498338865123\\
0.158783429010469	1.00279327946006\\
0.158533811782865	1.00087035501051\\
0.158303407494507	0.999193307834867\\
0.157983856753204	0.997707807420311\\
0.15774884024877	0.99640894909701\\
0.157651723543527	0.995262715085416\\
0.157547272487794	0.994268847445747\\
0.157314389805408	0.993462761374486\\
0.157162771488356	0.992748994219062\\
0.157154028438977	0.992104971941502\\
0.157125893271194	0.991544567300443\\
0.156965410588234	0.991107707107835\\
0.156866847748293	0.990714919700243\\
0.156872543383944	0.990353363422244\\
0.156865750916625	0.990035850695904\\
0.156760124954932	0.98977442926888\\
0.156696804352393	0.989538329840139\\
0.156704060948354	0.989319461002978\\
0.156702865454734	0.989127010635434\\
0.156620794518617	0.98895883248734\\
0.156575953388152	0.988806920444967\\
0.156599232349785	0.988663739997477\\
0.156609913721679	0.98853962598554\\
0.156520603897447	0.988439328816497\\
0.156480369961821	0.988346158633676\\
0.156538912638323	0.98825041190886\\
0.156572332171138	0.988169916621495\\
0.156458957765355	0.988123016820658\\
0.156413829602978	0.988073654504299\\
0.156507008388479	0.988009835789975\\
0.156564158334	0.987958077657962\\
0.156453996631375	0.987940875242192\\
0.156408653932068	0.987917515121679\\
0.156483741702682	0.98787883048793\\
0.15653371513006	0.987847361638089\\
0.156457267063004	0.987839680037921\\
0.156424301759508	0.987827334562169\\
0.156466127641104	0.987805163628081\\
0.156495463555206	0.987786751797712\\
0.156441503651849	0.987782559089063\\
0.156419348127049	0.987774823186599\\
0.156455156261589	0.987759255621195\\
0.156479320863783	0.987746708787608\\
0.156471880992198	0.987745576749715\\
0.156465899050872	0.987744295257647\\
0.156461097946564	0.987742905351566\\
0.156457219632232	0.987741445148085\\
};
\filldraw[red] (axis cs:0.156457219632232,0.987741445148085) circle (4);
\filldraw[blue] (axis cs:1,1) circle (4) node[anchor=west] {$5$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	1\\
1.02602464621007	0.963577841886939\\
1.04709898806569	0.930761870677444\\
1.06469922783004	0.900562214020384\\
1.07977152803551	0.872342119473965\\
1.10900168739084	0.80948687943066\\
1.13012112670588	0.753721860936459\\
1.14563792606645	0.703329707591614\\
1.15724558564494	0.657139297132024\\
1.1687751846558	0.597167367715036\\
1.17565981314201	0.543412331560182\\
1.17907853928468	0.495045196011733\\
1.17991689773183	0.4514284342906\\
1.17835433504625	0.404701865075108\\
1.17461930058338	0.363726726167123\\
1.16926350219649	0.328144735004452\\
1.16277354389623	0.297540912396878\\
1.15603192529188	0.273094336316752\\
1.14882323239179	0.252412978890572\\
1.14132228075365	0.235230600117359\\
1.13370688026041	0.221143302581017\\
1.12641331691644	0.210063489025663\\
1.11921329073985	0.201115367409711\\
1.11216329391613	0.194002588304851\\
1.10533036858412	0.188359926433025\\
1.09890308655495	0.18391144838231\\
1.0927370110741	0.180351641626991\\
1.08683884465233	0.177519950901141\\
1.08122202940077	0.175228675282561\\
1.07552293807575	0.173189916250645\\
1.07013961851939	0.171520282663658\\
1.06506001663259	0.170151684006957\\
1.06027751200133	0.168993452999536\\
1.05498591928099	0.167795505797398\\
1.05006862357311	0.166776930617357\\
1.04550020125201	0.165912057541263\\
1.04126156375671	0.165148672403423\\
1.03639831747084	0.164278620051748\\
1.0319727719481	0.163518865735349\\
1.02794488065768	0.162862027155083\\
1.02428227839225	0.162272912912509\\
1.0199684899749	0.161558135334278\\
1.01616182298467	0.160940634225647\\
1.01280145359011	0.160419264668182\\
1.00983772130342	0.159958305598098\\
1.00645645308124	0.159379649206298\\
1.00358906185869	0.158912186406315\\
1.00115252757705	0.15857900821997\\
0.999090826544511	0.158282544503893\\
0.997652544892763	0.15799656641511\\
0.996392287086126	0.157775247305028\\
0.995281788273995	0.157648484367544\\
0.994313829462422	0.157527207617275\\
0.993482529652724	0.157330571986738\\
0.992751620285324	0.157191092622315\\
0.992101531102983	0.157146165707351\\
0.991535952762534	0.157094055735061\\
0.991047637627	0.156928788002336\\
0.990615850468478	0.156829625456957\\
0.99022297854124	0.156854194460719\\
0.989884495947485	0.156855181562227\\
0.989625635800896	0.156706697524809\\
0.989390643126726	0.156629964668067\\
0.989165212529507	0.156688838836903\\
0.988971224991876	0.156719676268893\\
0.98883444305983	0.156605609266739\\
0.988706671429075	0.156548528196843\\
0.988579052043657	0.156591740962149\\
0.988468222632914	0.15661803864685\\
0.98838733695826	0.156540547735233\\
0.98831095115015	0.156502318916653\\
0.98823332328929	0.156532127304037\\
0.988165858599561	0.156550867040764\\
0.98811526078313	0.156487193782486\\
0.988066527491458	0.156458601366004\\
0.988013849036815	0.156496342308991\\
0.987969173312375	0.156519696305908\\
0.987943125702647	0.156441982950226\\
0.987914527329642	0.156411913617049\\
0.987874901365154	0.15647946863459\\
0.987843229423832	0.1565207037015\\
0.987838360873322	0.156413850890051\\
0.987825612114648	0.156374469167689\\
0.987793664610599	0.156472795323841\\
0.987769682669235	0.156534411855371\\
0.987774921738134	0.156427720189836\\
0.987771324348923	0.156385471714676\\
0.987750033697339	0.156463357929655\\
0.987733889230367	0.156515790346056\\
0.987739042330196	0.156441338152045\\
0.987738077454053	0.156410158739366\\
0.987725994052893	0.15645359600433\\
0.987716529562396	0.156484359738858\\
0.987720603064267	0.156431693226583\\
0.987720159136951	0.156410685817479\\
0.987711021811256	0.156447519868471\\
0.987704148733498	0.156472588624249\\
0.987704518892131	0.156465385062999\\
0.987704686542551	0.15645963133992\\
0.987704694603783	0.15645505060078\\
0.987704583006791	0.156451385033132\\
};
\filldraw[red] (axis cs:0.987704583006791,0.156451385033132) circle (4);
\filldraw[blue] (axis cs:1,-1) circle (4) node[anchor=west] {$6$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
1.02602464621007	-0.963577841886939\\
1.04709898806569	-0.930761870677444\\
1.06469922783004	-0.900562214020384\\
1.07977152803551	-0.872342119473965\\
1.10900168739084	-0.80948687943066\\
1.13012112670588	-0.753721860936459\\
1.14563792606645	-0.703329707591614\\
1.15724558564494	-0.657139297132024\\
1.1687751846558	-0.597167367715036\\
1.17565981314201	-0.543412331560181\\
1.17907853928468	-0.495045196011733\\
1.17991689773183	-0.4514284342906\\
1.17835433504625	-0.404701865075108\\
1.17461930058338	-0.363726726167123\\
1.16926350219649	-0.328144735004452\\
1.16277354389623	-0.297540912396878\\
1.15603192529188	-0.273094336316752\\
1.14882323239179	-0.252412978890572\\
1.14132228075365	-0.235230600117359\\
1.13370688026041	-0.221143302581017\\
1.12641331691644	-0.210063489025663\\
1.11921329073985	-0.201115367409711\\
1.11216329391613	-0.194002588304851\\
1.10533036858412	-0.188359926433025\\
1.09890308655495	-0.18391144838231\\
1.0927370110741	-0.18035164162699\\
1.08683884465233	-0.177519950901141\\
1.08122202940077	-0.17522867528256\\
1.07552293807575	-0.173189916250645\\
1.07013961851939	-0.171520282663658\\
1.06506001663259	-0.170151684006957\\
1.06027751200133	-0.168993452999536\\
1.05498591928099	-0.167795505797398\\
1.05006862357311	-0.166776930617357\\
1.04550020125201	-0.165912057541263\\
1.04126156375671	-0.165148672403423\\
1.03639831747084	-0.164278620051748\\
1.0319727719481	-0.163518865735349\\
1.02794488065768	-0.162862027155083\\
1.02428227839225	-0.162272912912509\\
1.0199684899749	-0.161558135334278\\
1.01616182298467	-0.160940634225647\\
1.01280145359011	-0.160419264668182\\
1.00983772130342	-0.159958305598098\\
1.00645645308124	-0.159379649206298\\
1.00358906185869	-0.158912186406315\\
1.00115252757705	-0.15857900821997\\
0.99909082654451	-0.158282544503893\\
0.997652544892763	-0.15799656641511\\
0.996392287086126	-0.157775247305028\\
0.995281788273995	-0.157648484367544\\
0.994313829462422	-0.157527207617275\\
0.993482529652724	-0.157330571986738\\
0.992751620285324	-0.157191092622315\\
0.992101531102983	-0.157146165707351\\
0.991535952762534	-0.157094055735061\\
0.991047637627	-0.156928788002336\\
0.990615850468478	-0.156829625456957\\
0.99022297854124	-0.156854194460719\\
0.989884495947485	-0.156855181562227\\
0.989625635800896	-0.156706697524809\\
0.989390643126726	-0.156629964668067\\
0.989165212529507	-0.156688838836903\\
0.988971224991876	-0.156719676268893\\
0.98883444305983	-0.156605609266739\\
0.988706671429075	-0.156548528196843\\
0.988579052043657	-0.156591740962149\\
0.988468222632914	-0.15661803864685\\
0.98838733695826	-0.156540547735233\\
0.98831095115015	-0.156502318916653\\
0.98823332328929	-0.156532127304037\\
0.988165858599561	-0.156550867040764\\
0.98811526078313	-0.156487193782486\\
0.988066527491458	-0.156458601366004\\
0.988013849036815	-0.156496342308991\\
0.987969173312375	-0.156519696305908\\
0.987943125702647	-0.156441982950226\\
0.987914527329642	-0.156411913617049\\
0.987874901365154	-0.15647946863459\\
0.987843229423832	-0.1565207037015\\
0.987838360873322	-0.156413850890051\\
0.987825612114649	-0.156374469167689\\
0.987793664610599	-0.156472795323841\\
0.987769682669236	-0.156534411855371\\
0.987774921738134	-0.156427720189836\\
0.987771324348923	-0.156385471714676\\
0.987750033697339	-0.156463357929655\\
0.987733889230367	-0.156515790346056\\
0.987739042330196	-0.156441338152045\\
0.987738077454053	-0.156410158739366\\
0.987725994052893	-0.15645359600433\\
0.987716529562396	-0.156484359738858\\
0.987720603064267	-0.156431693226583\\
0.987720159136951	-0.156410685817479\\
0.987711021811256	-0.156447519868471\\
0.987704148733498	-0.156472588624249\\
0.987704518892131	-0.156465385062999\\
0.987704686542551	-0.15645963133992\\
0.987704694603783	-0.15645505060078\\
0.987704583006791	-0.156451385033132\\
};
\filldraw[red] (axis cs:0.987704583006791,-0.156451385033132) circle (4);
\filldraw[blue] (axis cs:1,-2) circle (4) node[anchor=west] {$7$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-2\\
0.953134008047952	-2.00071946705573\\
0.911742161609444	-1.99838496136197\\
0.874322649278515	-1.99397799749877\\
0.839909900126761	-1.98812771262817\\
0.76516843987713	-1.96962538805977\\
0.701145987714609	-1.94712299476273\\
0.645197723605473	-1.92225338706305\\
0.595542940664239	-1.89611678337459\\
0.533575617008218	-1.85763086009009\\
0.480683915598142	-1.81859869857724\\
0.435483757490772	-1.77969476582083\\
0.396883453360809	-1.74141512618645\\
0.358034316265556	-1.69672108465926\\
0.32629392563874	-1.65363630556349\\
0.300676403903037	-1.61234402510383\\
0.280174004074292	-1.57301485475585\\
0.26474464946569	-1.53817006248674\\
0.252256854338985	-1.50509214760299\\
0.242188455107871	-1.4737524792542\\
0.233991064678083	-1.44413935133682\\
0.227393609131175	-1.41725313089705\\
0.221826955934095	-1.39186341354952\\
0.217096481555138	-1.36790354734462\\
0.212972176444762	-1.34532056547703\\
0.209340937989517	-1.32449581867479\\
0.206070021849536	-1.30486315703104\\
0.203105734923458	-1.28635822427819\\
0.200372754547381	-1.26892438997595\\
0.197634524711669	-1.25136601225438\\
0.195091675291403	-1.23489999127794\\
0.19272797045206	-1.21945888620698\\
0.19051296898425	-1.20498157747896\\
0.188050406172044	-1.1890035485714\\
0.185765191929437	-1.17420060209489\\
0.183648485213742	-1.16048595219778\\
0.181679916253582	-1.14778049203703\\
0.179403862412779	-1.1332078312092\\
0.177329735891636	-1.11996240009919\\
0.175443682115341	-1.10792331322358\\
0.173724690523917	-1.09698050964394\\
0.171687495201515	-1.08408416580557\\
0.169890288235209	-1.07271008908118\\
0.168308909854716	-1.06267993104777\\
0.166911917796515	-1.05383348705939\\
0.165288338506831	-1.04372055995569\\
0.163925905432678	-1.03515327543378\\
0.162810636733256	-1.0278967906588\\
0.16185539117427	-1.02175156905813\\
0.161127191858595	-1.01743701727596\\
0.160514187617983	-1.01366637801631\\
0.160034982635057	-1.01036635119561\\
0.159606606302405	-1.00748646338807\\
0.159151368437599	-1.00498338865123\\
0.158783429010469	-1.00279327946006\\
0.158533811782865	-1.00087035501051\\
0.158303407494507	-0.999193307834867\\
0.157983856753204	-0.997707807420311\\
0.157748840248769	-0.99640894909701\\
0.157651723543527	-0.995262715085416\\
0.157547272487794	-0.994268847445747\\
0.157314389805407	-0.993462761374486\\
0.157162771488356	-0.992748994219062\\
0.157154028438977	-0.992104971941502\\
0.157125893271195	-0.991544567300443\\
0.156965410588234	-0.991107707107835\\
0.156866847748293	-0.990714919700244\\
0.156872543383944	-0.990353363422244\\
0.156865750916625	-0.990035850695904\\
0.156760124954932	-0.98977442926888\\
0.156696804352393	-0.989538329840139\\
0.156704060948354	-0.989319461002978\\
0.156702865454734	-0.989127010635434\\
0.156620794518617	-0.98895883248734\\
0.156575953388152	-0.988806920444967\\
0.156599232349785	-0.988663739997477\\
0.156609913721679	-0.98853962598554\\
0.156520603897447	-0.988439328816497\\
0.156480369961821	-0.988346158633676\\
0.156538912638323	-0.98825041190886\\
0.156572332171138	-0.988169916621495\\
0.156458957765355	-0.988123016820658\\
0.156413829602977	-0.988073654504299\\
0.156507008388479	-0.988009835789975\\
0.156564158334001	-0.987958077657962\\
0.156453996631375	-0.987940875242192\\
0.156408653932068	-0.987917515121679\\
0.156483741702682	-0.98787883048793\\
0.15653371513006	-0.987847361638089\\
0.156457267063004	-0.987839680037921\\
0.156424301759508	-0.987827334562169\\
0.156466127641104	-0.987805163628081\\
0.156495463555206	-0.987786751797712\\
0.156441503651849	-0.987782559089063\\
0.156419348127049	-0.987774823186599\\
0.156455156261589	-0.987759255621195\\
0.156479320863783	-0.987746708787608\\
0.156471880992198	-0.987745576749715\\
0.156465899050871	-0.987744295257647\\
0.156461097946564	-0.987742905351565\\
0.156457219632232	-0.987741445148085\\
};
\filldraw[red] (axis cs:0.156457219632232,-0.987741445148085) circle (4);
\filldraw[blue] (axis cs:-1,-2) circle (4) node[anchor=east] {$8$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	-2\\
-0.953134008047952	-2.00071946705573\\
-0.911742161609444	-1.99838496136197\\
-0.874322649278515	-1.99397799749877\\
-0.839909900126761	-1.98812771262817\\
-0.76516843987713	-1.96962538805977\\
-0.701145987714609	-1.94712299476273\\
-0.645197723605473	-1.92225338706305\\
-0.595542940664239	-1.89611678337459\\
-0.533575617008218	-1.85763086009009\\
-0.480683915598142	-1.81859869857724\\
-0.435483757490772	-1.77969476582083\\
-0.396883453360809	-1.74141512618645\\
-0.358034316265556	-1.69672108465926\\
-0.32629392563874	-1.65363630556349\\
-0.300676403903037	-1.61234402510383\\
-0.280174004074292	-1.57301485475585\\
-0.26474464946569	-1.53817006248674\\
-0.252256854338985	-1.50509214760299\\
-0.242188455107871	-1.4737524792542\\
-0.233991064678083	-1.44413935133682\\
-0.227393609131175	-1.41725313089705\\
-0.221826955934095	-1.39186341354952\\
-0.217096481555138	-1.36790354734462\\
-0.212972176444762	-1.34532056547703\\
-0.209340937989517	-1.32449581867479\\
-0.206070021849536	-1.30486315703104\\
-0.203105734923458	-1.28635822427819\\
-0.200372754547381	-1.26892438997595\\
-0.197634524711669	-1.25136601225438\\
-0.195091675291403	-1.23489999127794\\
-0.19272797045206	-1.21945888620698\\
-0.19051296898425	-1.20498157747896\\
-0.188050406172044	-1.1890035485714\\
-0.185765191929437	-1.17420060209489\\
-0.183648485213742	-1.16048595219778\\
-0.181679916253582	-1.14778049203703\\
-0.179403862412779	-1.1332078312092\\
-0.177329735891636	-1.11996240009919\\
-0.175443682115341	-1.10792331322358\\
-0.173724690523917	-1.09698050964394\\
-0.171687495201515	-1.08408416580557\\
-0.169890288235209	-1.07271008908118\\
-0.168308909854716	-1.06267993104777\\
-0.166911917796515	-1.05383348705939\\
-0.165288338506831	-1.04372055995569\\
-0.163925905432678	-1.03515327543378\\
-0.162810636733256	-1.0278967906588\\
-0.16185539117427	-1.02175156905813\\
-0.161127191858595	-1.01743701727596\\
-0.160514187617983	-1.01366637801631\\
-0.160034982635057	-1.01036635119561\\
-0.159606606302405	-1.00748646338807\\
-0.159151368437599	-1.00498338865123\\
-0.158783429010469	-1.00279327946006\\
-0.158533811782865	-1.00087035501051\\
-0.158303407494507	-0.999193307834867\\
-0.157983856753204	-0.997707807420311\\
-0.157748840248769	-0.99640894909701\\
-0.157651723543527	-0.995262715085416\\
-0.157547272487794	-0.994268847445747\\
-0.157314389805407	-0.993462761374487\\
-0.157162771488355	-0.992748994219062\\
-0.157154028438977	-0.992104971941502\\
-0.157125893271195	-0.991544567300443\\
-0.156965410588234	-0.991107707107835\\
-0.156866847748293	-0.990714919700244\\
-0.156872543383944	-0.990353363422244\\
-0.156865750916625	-0.990035850695904\\
-0.156760124954932	-0.98977442926888\\
-0.156696804352393	-0.989538329840139\\
-0.156704060948354	-0.989319461002978\\
-0.156702865454734	-0.989127010635434\\
-0.156620794518617	-0.98895883248734\\
-0.156575953388152	-0.988806920444967\\
-0.156599232349785	-0.988663739997477\\
-0.15660991372168	-0.98853962598554\\
-0.156520603897447	-0.988439328816497\\
-0.156480369961821	-0.988346158633676\\
-0.156538912638324	-0.98825041190886\\
-0.156572332171138	-0.988169916621495\\
-0.156458957765355	-0.988123016820658\\
-0.156413829602978	-0.988073654504299\\
-0.156507008388479	-0.988009835789975\\
-0.156564158334001	-0.987958077657962\\
-0.156453996631375	-0.987940875242192\\
-0.156408653932068	-0.987917515121679\\
-0.156483741702682	-0.98787883048793\\
-0.15653371513006	-0.987847361638089\\
-0.156457267063004	-0.987839680037921\\
-0.156424301759508	-0.98782733456217\\
-0.156466127641104	-0.987805163628081\\
-0.156495463555206	-0.987786751797713\\
-0.156441503651849	-0.987782559089063\\
-0.156419348127049	-0.987774823186599\\
-0.156455156261589	-0.987759255621196\\
-0.156479320863783	-0.987746708787608\\
-0.156471880992198	-0.987745576749715\\
-0.156465899050871	-0.987744295257647\\
-0.156461097946564	-0.987742905351566\\
-0.156457219632232	-0.987741445148085\\
};
\filldraw[red] (axis cs:-0.156457219632232,-0.987741445148085) circle (4);
\end{axis}
\end{tikzpicture}%

==> Efig3.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.25,
xmax=2.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.25,
ymax=2.25,
]
\draw (axis cs:0,0) ellipse (200 and 100);
\filldraw[blue] (axis cs:-2.25,0) circle (4) node[anchor=south west,xshift=-2] {$1$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-2.25	0\\
-2.24781712228443	9.73649365701149e-19\\
-2.24565330439211	1.9472987314023e-18\\
-2.24350837990545	2.92094809710344e-18\\
-2.24138218384922	3.89459746280459e-18\\
-2.23946791957586	4.77856170881862e-18\\
-2.23756883624107	5.66252595483264e-18\\
-2.23568481345556	6.54649020084666e-18\\
-2.23381573177838	7.43045444686068e-18\\
-2.22793311909095	1.21119064585178e-17\\
-2.22219850864224	1.4760376331259e-17\\
-2.21660817758734	1.27538871008748e-17\\
-2.21115849450589	1.1450391694228e-17\\
-2.20370117092333	1.54421888996555e-17\\
-2.19650721447015	1.9433986105083e-17\\
-2.18956732820596	2.34257833105105e-17\\
-2.18287253172032	2.74175805159381e-17\\
-2.17339995415924	2.98791350927314e-17\\
-2.16441805946135	3.51680174163636e-17\\
-2.15590145971693	4.80689359814851e-17\\
-2.14782600459086	6.03173942973362e-17\\
-2.1386168089609	6.70603235391771e-17\\
-2.12998135327822	6.42304476826206e-17\\
-2.12188395965116	5.14530230928493e-17\\
-2.11429100380388	4.54062468205568e-17\\
-2.10605347351868	5.18390505361603e-17\\
-2.09840971101606	5.96255938111265e-17\\
-2.09131703365286	7.01819564178668e-17\\
-2.08473554610288	7.66167439589578e-17\\
-2.07759327299105	9.30969523753446e-17\\
-2.07105309063222	9.17549771370427e-17\\
-2.06506445376791	5.06644224199108e-17\\
-2.05958056942073	2.0228898942542e-17\\
-2.05349098564586	4.16220911923442e-17\\
-2.04802393936833	5.3199061912133e-17\\
-2.04311624146221	4.16704207734335e-17\\
-2.03871010748331	3.3356397776607e-17\\
-2.03372082287285	9.77046634716742e-17\\
-2.02937486418307	1.03162073144711e-16\\
-2.02559044679856	-1.36859500781936e-17\\
-2.02229372825275	-8.68956363158898e-17\\
-2.0186250329394	2.28700852705032e-15\\
-2.01556050972873	2.64953989152579e-15\\
-2.01300366803482	-1.53412277761018e-15\\
-2.01086749841456	-2.97934228910701e-15\\
-2.00885706478549	4.81829355255331e-13\\
-2.00721888816593	5.4135367052348e-13\\
-2.00588710279378	-3.37032323952266e-13\\
-2.0048016468341	-5.81514971230857e-13\\
-2.00419990939842	6.41109497619871e-12\\
-2.00367360992862	8.01352878013864e-12\\
-2.00321341322878	-3.09269650330614e-12\\
-2.00281088027577	-8.16263926458047e-12\\
-2.00245862365475	9.31290826744017e-11\\
-2.00215052835955	1.1639145579621e-10\\
-2.00188112957382	-4.46457914325324e-11\\
-2.0016454871001	-1.19570514564869e-10\\
-2.00143883600043	1.32582109846946e-09\\
-2.00125814749119	1.65752801334573e-09\\
-2.00110020219204	-6.4205296794656e-10\\
-2.00096209006605	-1.71621047536554e-09\\
-2.00088475255658	2.21081823417197e-10\\
-2.00081363249679	9.89510216149767e-10\\
-2.00074823186697	-3.38089026063529e-10\\
-2.000688088245	-1.25349660116647e-09\\
-2.00063277634329	1.56337848917025e-10\\
-2.00058191117084	7.16245617952079e-10\\
-2.0005351365432	-2.48007208742607e-10\\
-2.00049212173538	-9.12870403829076e-10\\
-2.0004463135825	1.00480393070976e-09\\
-2.00040477010326	1.64312028403156e-09\\
-2.00036709643168	-4.35987882519422e-10\\
-2.0003329293212	-1.70297390821631e-09\\
-2.00030081893704	2.56332037628677e-09\\
-2.00027180611138	3.92334230668557e-09\\
-2.0002455938388	-1.06412536332259e-09\\
-2.00022190951709	-4.01781840929945e-09\\
-2.00020302107143	1.61364645791473e-09\\
-2.00018574057662	3.70334720671644e-09\\
-2.00016993173352	-1.06307443561535e-09\\
-2.0001554684394	-4.18654375684954e-09\\
-2.00014398980169	-6.35752752073056e-10\\
-2.00013335873407	9.18082535123962e-10\\
-2.00012351283467	-6.64291827878082e-10\\
-2.00011439386024	-1.86105691493889e-09\\
-2.00010581694505	-2.08056249502432e-10\\
-2.00009788315931	5.03041467954244e-10\\
-2.00009054442467	-3.0331794396958e-10\\
-2.00008375590834	-9.01369395621055e-10\\
-2.00007643729098	5.10131628622867e-10\\
-2.00006975826606	1.01740340020149e-09\\
-2.00006366319419	-2.80392454730362e-10\\
-2.00005810068406	-1.11241665978821e-09\\
-2.00005241562696	1.88830489662481e-09\\
-2.00004728695093	2.82794069586837e-09\\
-2.00004266054677	-7.79117562677455e-10\\
-2.00003848679672	-2.8901851455854e-09\\
-2.00003494100281	2.87835430380676e-09\\
-2.00003172193655	4.82228595666754e-09\\
-2.00002879965139	-1.2861411549803e-09\\
-2.00002614658064	-5.03826258468253e-09\\
-2.00002411761041	-4.10960429235619e-11\\
-2.00002224610351	2.02662392391857e-09\\
-2.00002051988016	-8.91839772044058e-10\\
-2.0000189276065	-2.97420187365445e-09\\
-2.00001756841829	-6.441502284575e-10\\
-2.00001630684085	4.06303810308336e-10\\
-2.00001513588314	-4.60776567287165e-10\\
-2.00001404900922	-1.1433586724785e-09\\
-2.00001332096294	-6.53489239190879e-10\\
-2.00001263064653	-3.63385599629993e-10\\
-2.00001197610698	-2.55315881574919e-10\\
-2.00001135548653	-2.0068765092488e-10\\
};
\filldraw[red] (axis cs:-2.00001135548653,-2.0068765092488e-10) circle (4);
\filldraw[blue] (axis cs:-1.75,1.5) circle (4) node[anchor=south] {$2$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.75	1.5\\
-1.79555785481791	1.47909620084528\\
-1.81945111904909	1.46426089778309\\
-1.82898080570656	1.45348264727287\\
-1.83746041241435	1.4431027157505\\
-1.84880622026451	1.43277280452761\\
-1.85801736212026	1.42311750840992\\
-1.86558953516533	1.41399709701064\\
-1.87186964335246	1.40531315994166\\
-1.88578206671913	1.37973813349636\\
-1.89273365547176	1.35681500948584\\
-1.89500705591594	1.33586356369419\\
-1.89437234291202	1.31635217310525\\
-1.89014360761837	1.29075899687351\\
-1.8827695190463	1.2671585309768\\
-1.87318238822774	1.24522522209968\\
-1.86211580960053	1.22469354794043\\
-1.84401474602681	1.19650183613625\\
-1.82449502816349	1.17060813165439\\
-1.80417062320061	1.14671183911967\\
-1.78361478812414	1.12452734753897\\
-1.75898334574523	1.09967484575685\\
-1.73476522112175	1.07679238716107\\
-1.71116343811211	1.05567482218905\\
-1.68841874287789	1.03610862476349\\
-1.66325064834006	1.0150721755119\\
-1.63940896754979	0.995741025136399\\
-1.61688546702295	0.977959896033514\\
-1.59572872495906	0.961560534318324\\
-1.5725919394895	0.943832272378819\\
-1.55119754888279	0.927679736960539\\
-1.5314243949167	0.912961489196224\\
-1.51321232790338	0.899524776175836\\
-1.49293287936279	0.884624160662835\\
-1.47462547299785	0.87128627011728\\
-1.45809003732304	0.859353233723821\\
-1.44319211344654	0.848660043676079\\
-1.42630655600755	0.836556276846202\\
-1.41153048004609	0.826040148695048\\
-1.39858660901609	0.816914269291826\\
-1.38727622417123	0.808978240560723\\
-1.37470813559827	0.800137775366865\\
-1.36414488736803	0.792780167550035\\
-1.35523248905429	0.786683492411487\\
-1.34777045104564	0.781596424903454\\
-1.3409208680866	0.776733493616438\\
-1.3352275257146	0.772819178755635\\
-1.33031317037541	0.769760693400073\\
-1.32635556645374	0.767247283221124\\
-1.32436006427904	0.765767965898866\\
-1.32255376780207	0.764500396391291\\
-1.32087108266606	0.763436675048479\\
-1.31939972206078	0.762506063308179\\
-1.31819063488144	0.761657747242143\\
-1.31711048207625	0.760925567627626\\
-1.31612792002153	0.760301821863984\\
-1.31526813102305	0.759756384800713\\
-1.31454240105536	0.759265816915309\\
-1.31389917978107	0.758840630929455\\
-1.31332253277598	0.758475189902151\\
-1.31281793619905	0.758155792762407\\
-1.31254096451564	0.757974525890601\\
-1.31228511654843	0.757808326362023\\
-1.31204883841983	0.757655927534911\\
-1.31183101013055	0.757516013548505\\
-1.31163047575419	0.757387428678739\\
-1.31144571700495	0.757269330976874\\
-1.31127550826139	0.757160863978265\\
-1.31111877391294	0.757061205414777\\
-1.31095170089282	0.756955144538927\\
-1.31079998016296	0.756859045181477\\
-1.31066220532289	0.756771978492294\\
-1.31053711804911	0.756693074645761\\
-1.31041945934426	0.756618964295455\\
-1.31031303536674	0.756552052988128\\
-1.31021677803349	0.756491646497782\\
-1.31012971971996	0.756437102138791\\
-1.31006023579878	0.75639362600819\\
-1.30999661304831	0.75635387428715\\
-1.30993835792607	0.756317529852554\\
-1.30988501995652	0.756284296643703\\
-1.3098426619632	0.756257933105289\\
-1.30980340514195	0.756233527692773\\
-1.30976702271925	0.75621093557007\\
-1.30973330531065	0.756190020567556\\
-1.30970157385916	0.756170356741609\\
-1.30967220309347	0.756152175461623\\
-1.30964501779204	0.756135365353487\\
-1.30961985565696	0.756119822087068\\
-1.30959271243444	0.756103072106144\\
-1.30956792400523	0.756087793448035\\
-1.30954528670633	0.75607385760654\\
-1.30952461396793	0.756061145218446\\
-1.30950347349104	0.75604815809099\\
-1.30948438741974	0.75603644828068\\
-1.30946715603464	0.756025891533045\\
-1.30945160058149	0.756016372008021\\
-1.30943838107534	0.7560082866482\\
-1.30942637047616	0.756000950301202\\
-1.30941545626865	0.755994295056739\\
-1.30940554262802	0.755988255045961\\
-1.30939796130291	0.755983635756861\\
-1.30939096359402	0.755979377016747\\
-1.30938450339817	0.755975451353057\\
-1.30937854206915	0.755971831358864\\
-1.30937345343547	0.75596874125936\\
-1.30936872766356	0.755965874194464\\
-1.30936433852038	0.755963214295814\\
-1.30936026297879	0.755960746079377\\
-1.30935753256049	0.755959092910336\\
-1.3093549428171	0.755957525771361\\
-1.30935248651525	0.755956040188338\\
-1.30935015683509	0.75595463187901\\
};
\filldraw[red] (axis cs:-1.30935015683509,0.75595463187901) circle (4);
\filldraw[blue] (axis cs:-1.5,1.5) circle (4) node[anchor=south] {$3$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.5	1.5\\
-1.43681120724163	1.50899927531577\\
-1.39569576612913	1.51213805168964\\
-1.36909749708944	1.51141728759843\\
-1.34390981190804	1.51042131748164\\
-1.31786770225348	1.51049822106636\\
-1.29423146399354	1.51000949856178\\
-1.27248954253622	1.50909043472731\\
-1.2522820739778	1.50783576389968\\
-1.19531234154827	1.50224755304479\\
-1.14742166430618	1.49493942836368\\
-1.10613319265389	1.48653712372797\\
-1.06954065247957	1.47752269418972\\
-1.02406495890857	1.46420083508196\\
-0.98477809885537	1.45038058905644\\
-0.950505828185262	1.43631228166694\\
-0.920291474745334	1.42219162329989\\
-0.881610242637566	1.40146468817422\\
-0.848985564402254	1.38108543982785\\
-0.821327701069728	1.36119655776341\\
-0.797600428120114	1.34193267717975\\
-0.773003893434294	1.31958622085912\\
-0.752229552566862	1.29827655907367\\
-0.734605227378067	1.278011226369\\
-0.719407367245005	1.2588145792402\\
-0.704012190755697	1.23783620710273\\
-0.690761329564686	1.21822018573644\\
-0.679306988329569	1.19989654262742\\
-0.669203611164147	1.18281970545337\\
-0.658565423407128	1.164244233063\\
-0.649204675821753	1.14718048058952\\
-0.640962776630274	1.13150855377209\\
-0.633567091519622	1.11713618087745\\
-0.625358215867737	1.10117638750703\\
-0.618101435880228	1.08683190221861\\
-0.611714784637758	1.07393663916485\\
-0.606000166434351	1.06235639904762\\
-0.599426762013678	1.04925804706491\\
-0.593731147740765	1.03784412776099\\
-0.58884362964971	1.02789454950628\\
-0.58456926404586	1.01922947228082\\
-0.579639131798639	1.00961143538531\\
-0.575563340950053	1.00157115661443\\
-0.572311301205287	0.994841514510626\\
-0.569553544036324	0.989224917118168\\
-0.566436539535803	0.984013283640753\\
-0.564117224172571	0.979735050543985\\
-0.562915836057306	0.976159521489833\\
-0.561773858456918	0.973268932724248\\
-0.560610841676475	0.971742232682635\\
-0.559736110131755	0.970386268776092\\
-0.559224989386713	0.969164041305342\\
-0.55876870052123	0.968096407121021\\
-0.558161430405274	0.967192175407636\\
-0.557681455106185	0.966393908582096\\
-0.557353484693422	0.965682673760951\\
-0.557062807311864	0.96506112206724\\
-0.556731561502342	0.964527061115512\\
-0.556460552563525	0.964057407941444\\
-0.556257415604244	0.963641998647427\\
-0.556078155491372	0.963278989616148\\
-0.555962367535206	0.963077942818098\\
-0.555858020733761	0.962892751137528\\
-0.555763919985998	0.962722184778643\\
-0.555678122050384	0.962565222191853\\
-0.555599155542238	0.962420878271844\\
-0.555526891209026	0.962288087634363\\
-0.555460745270336	0.962165931630887\\
-0.555400010436771	0.962053581125981\\
-0.55533524880838	0.961933946610921\\
-0.555276559338263	0.96182544369656\\
-0.555223393515287	0.961727039730276\\
-0.555175147977348	0.96163779900644\\
-0.555129709495294	0.9615539442425\\
-0.555088632370876	0.96147818176766\\
-0.555051514078735	0.961409733403697\\
-0.555017938671432	0.961347891621374\\
-0.554991109133127	0.961298579910081\\
-0.554966549854086	0.961253468023819\\
-0.554944079019507	0.961212198427829\\
-0.554923499598591	0.961174444493472\\
-0.554907138605645	0.961144485582482\\
-0.554891978423892	0.961116739853455\\
-0.554877934682556	0.961091043779297\\
-0.554864917488778	0.961067246339292\\
-0.554852658301541	0.96104486576738\\
-0.554841311987899	0.961024164293964\\
-0.554830812600653	0.961005016063497\\
-0.554821093074893	0.960987304520163\\
-0.554810601534071	0.960968211801236\\
-0.55480102099166	0.960950788492375\\
-0.554792275404126	0.960934888905654\\
-0.554784286814538	0.960920379590551\\
-0.554776105984645	0.960905552967225\\
-0.554768723915174	0.960892177655803\\
-0.554762070365037	0.960880111439352\\
-0.554756060008158	0.960869226924861\\
-0.554750930862469	0.960859983355575\\
-0.554746279274609	0.960851590824319\\
-0.554742073510064	0.960843969591048\\
-0.554738247881088	0.960837051517361\\
-0.554735300168197	0.960831764008263\\
-0.554732586209173	0.960826886129462\\
-0.554730093987989	0.960822385320676\\
-0.554727792276482	0.960818234176537\\
-0.554725815798413	0.960814692388097\\
-0.554723983253664	0.960811404667485\\
-0.554722286332706	0.960808352529365\\
-0.554720710172455	0.960805519715791\\
-0.554719651452936	0.96080362256768\\
-0.554718647721974	0.960801823718714\\
-0.554717696135542	0.9608001180803\\
-0.554716793689892	0.960798500855072\\
};
\filldraw[red] (axis cs:-0.554716793689892,0.960798500855072) circle (4);
\filldraw[blue] (axis cs:0,1.25) circle (4) node[anchor=south] {$4$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.25\\
8.46648407602562e-18	1.24781712228443\\
-4.01300264067944e-18	1.24565330439211\\
-4.62242627440966e-17	1.24350837990545\\
-7.84880142485039e-17	1.24138218384922\\
-7.81375505855594e-17	1.23946791957586\\
-8.11346514994308e-17	1.23756883624107\\
-9.00763109842131e-17	1.23568481345556\\
-9.58534839192729e-17	1.23381573177838\\
-8.47105521941531e-17	1.22793311909095\\
-8.03338434062303e-17	1.22219850864224\\
-9.13523944225617e-17	1.21660817758734\\
-1.02428198120292e-16	1.21115849450589\\
-1.02798872358822e-16	1.20370117092333\\
-1.16741356584624e-16	1.19650721447015\\
-1.45041498045933e-16	1.18956732820596\\
-1.63872017301544e-16	1.18287253172032\\
-1.24202462124466e-16	1.17339995415924\\
-1.12026608197416e-16	1.16441805946135\\
-1.75345049553562e-16	1.15590145971693\\
-2.12493549061934e-16	1.14782600459086\\
-1.12660523920631e-16	1.1386168089609\\
-1.32687190187955e-16	1.12998135327822\\
-3.35841912729807e-16	1.12188395965116\\
-4.59217219241941e-16	1.11429100380388\\
-3.1443466944042e-16	1.10605347351868\\
-2.58566150555844e-16	1.09840971101606\\
-3.6851632446435e-16	1.09131703365286\\
-4.65402936491136e-16	1.08473554610288\\
-3.384714232083e-16	1.07759327299105\\
-4.05110343203142e-16	1.07105309063222\\
-7.71247975886236e-16	1.06506445376791\\
-9.45594544479198e-16	1.05958056942073\\
-5.17945746165457e-16	1.05349098564586\\
-3.27258616738042e-16	1.04802393936833\\
-5.80010674013939e-16	1.04311624146221\\
-7.22497972890165e-16	1.03871010748331\\
-7.33092665843233e-16	1.03372082287285\\
-8.13326344153013e-16	1.02937486418307\\
-5.76753238726948e-16	1.02559044679856\\
-4.95095169811941e-16	1.02229372825275\\
-8.72979350512225e-15	1.0186250329394\\
-9.94061559384695e-15	1.01556050972873\\
4.41058970524952e-15	1.01300366803482\\
9.17448229452262e-15	1.01086749841456\\
-1.76255941909334e-12	1.00885706478549\\
-1.97341430480752e-12	1.00721888816593\\
1.25139849778559e-12	1.00588710279378\\
2.15425718091141e-12	1.0048016468341\\
-2.37303109724673e-11	1.00419990939842\\
-2.97228484421126e-11	1.00367360992862\\
1.14573141022162e-11	1.00321341322878\\
3.0852029762869e-11	1.00281088027577\\
-3.3498287558205e-10	1.00245862365475\\
-4.19259580621534e-10	1.00215052835955\\
1.62624766958412e-10	1.00188112957382\\
4.35795843782737e-10	1.0016454871001\\
-4.79542825353808e-09	1.00143883600043\\
-5.99433514069424e-09	1.00125814749119\\
2.3389082435746e-09	1.00110020219204\\
6.23675355539504e-09	1.00096209006605\\
-8.12542118256593e-10	1.00088475255658\\
-3.60650208636404e-09	1.00081363249679\\
1.25754027169218e-09	1.00074823186697\\
4.60332111123367e-09	1.000688088245\\
-6.04683568047091e-10	1.00063277634329\\
-2.66784673492787e-09	1.00058191117084\\
9.29598857049335e-10	1.0005351365432\\
3.40342364476498e-09	1.00049212173538\\
-3.81984278660138e-09	1.0004463135825\\
-6.21665260761121e-09	1.00040477010326\\
1.66080649723659e-09	1.00036709643168\\
6.450354374675e-09	1.0003329293212\\
-9.91858534473094e-09	1.00030081893704\\
-1.51193517291671e-08	1.00027180611137\\
4.11729916575222e-09	1.0002455938388\\
1.54840572781305e-08	1.00022190951709\\
-6.45647110220971e-09	1.00020302107143\\
-1.45712896546693e-08	1.00018574057662\\
4.16393540970115e-09	1.00016993173352\\
1.64125926392606e-08	1.0001554684394\\
2.38336910521348e-09	1.00014398980169\\
-3.73793183572729e-09	1.00013335873407\\
2.61498499984518e-09	1.00012351283467\\
7.40264341779408e-09	1.00011439386023\\
7.73687586239866e-10	1.00010581694505\\
-2.06984986208038e-09	1.0000978831593\\
1.21125189050036e-09	1.00009054442467\\
3.63689602682617e-09	1.00008375590834\\
-2.12619899418714e-09	1.00007643729098\\
-4.19108059705164e-09	1.00006975826606\\
1.14756890049482e-09	1.00006366319419\\
4.56287970359039e-09	1.00005810068406\\
-7.91920376097464e-09	1.00005241562696\\
-1.18158361897629e-08	1.00004728695093\\
3.2577676749487e-09	1.00004266054677\\
1.2061558525177e-08	1.00003848679672\\
-1.23117755220802e-08	1.00003494100281\\
-2.05002067896435e-08	1.00003172193655\\
5.46236203910612e-09	1.00002879965139\\
2.13774884711855e-08	1.00002614658064\\
-9.70591912396774e-12	1.00002411761041\\
-8.83412062934668e-09	1.00002224610351\\
3.80569944863778e-09	1.00002051988016\\
1.28008635602247e-08	1.0000189276065\\
2.69754196382489e-09	1.00001756841829\\
-1.84570620455261e-09	1.00001630684085\\
1.97787980447692e-09	1.00001513588314\\
4.9761992178021e-09	1.00001404900921\\
2.8327612965547e-09	1.00001332096293\\
1.56527726241322e-09	1.00001263064653\\
1.09801973504377e-09	1.00001197610698\\
8.63330273046855e-10	1.00001135548653\\
};
\filldraw[red] (axis cs:8.63330273046855e-10,1.00001135548653) circle (4);
\filldraw[blue] (axis cs:1.5,1.5) circle (4) node[anchor=south] {$5$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	1.5\\
1.43681120724163	1.50899927531577\\
1.39569576612913	1.51213805168964\\
1.36909749708944	1.51141728759843\\
1.34390981190804	1.51042131748164\\
1.31786770225348	1.51049822106636\\
1.29423146399354	1.51000949856178\\
1.27248954253622	1.50909043472731\\
1.2522820739778	1.50783576389968\\
1.19531234154827	1.50224755304479\\
1.14742166430618	1.49493942836368\\
1.10613319265389	1.48653712372797\\
1.06954065247957	1.47752269418972\\
1.02406495890857	1.46420083508196\\
0.98477809885537	1.45038058905644\\
0.950505828185262	1.43631228166694\\
0.920291474745334	1.42219162329989\\
0.881610242637566	1.40146468817422\\
0.848985564402254	1.38108543982785\\
0.821327701069727	1.36119655776341\\
0.797600428120113	1.34193267717975\\
0.773003893434294	1.31958622085912\\
0.752229552566861	1.29827655907367\\
0.734605227378066	1.278011226369\\
0.719407367245005	1.2588145792402\\
0.704012190755696	1.23783620710273\\
0.690761329564686	1.21822018573644\\
0.679306988329568	1.19989654262742\\
0.669203611164146	1.18281970545337\\
0.658565423407127	1.164244233063\\
0.649204675821752	1.14718048058952\\
0.640962776630273	1.13150855377209\\
0.633567091519621	1.11713618087745\\
0.625358215867735	1.10117638750703\\
0.618101435880226	1.08683190221861\\
0.611714784637757	1.07393663916485\\
0.606000166434351	1.06235639904762\\
0.599426762013677	1.04925804706491\\
0.593731147740764	1.03784412776099\\
0.588843629649709	1.02789454950628\\
0.584569264045859	1.01922947228082\\
0.579639131798647	1.00961143538531\\
0.575563340950063	1.00157115661443\\
0.572311301205279	0.994841514510628\\
0.56955354403631	0.98922491711817\\
0.566436539537899	0.984013283640455\\
0.564117224174916	0.979735050543652\\
0.562915836055809	0.976159521490047\\
0.561773858454359	0.97326893272461\\
0.56061084170478	0.971742232678593\\
0.559736110167135	0.970386268771064\\
0.559224989372898	0.969164041307362\\
0.558768700484373	0.968096407126312\\
0.558161430806811	0.967192175349921\\
0.557681455608348	0.966393908510033\\
0.557353484497784	0.965682673789334\\
0.557062806789311	0.965061122142515\\
0.556731567260082	0.964527060285793\\
0.556460559758709	0.964057406905189\\
0.55625741279248	0.963641999054017\\
0.556078148002409	0.96327899069624\\
0.555962368516498	0.963077942675833\\
0.555858025071692	0.962892750510973\\
0.555763918478077	0.962722184995961\\
0.555678116521469	0.962565222989606\\
0.555599156271397	0.962420878166426\\
0.555526894417415	0.962288087171159\\
0.555460744156307	0.962165931791553\\
0.555400006350368	0.962053581715661\\
0.555335253400499	0.961933945948052\\
0.555276566810199	0.961825442618062\\
0.555223391523324	0.961727040017714\\
0.55517514023118	0.96163780012439\\
0.555129721412892	0.961553942522342\\
0.55508865053627	0.961478179145748\\
0.55505150913644	0.961409734116987\\
0.555017920074749	0.961347894305448\\
0.554991116889975	0.961298578790452\\
0.554966567358197	0.96125346549733\\
0.55494407402168	0.961212199149149\\
0.554923479889215	0.961174447338181\\
0.554907135745317	0.961144485995288\\
0.5548919829154	0.961116739205136\\
0.554877931545209	0.961091044232095\\
0.554864908602026	0.961067247621936\\
0.554852657375156	0.961044865901061\\
0.554841314476237	0.96102416393478\\
0.554830811149317	0.961005016272953\\
0.554821088710958	0.960987305150014\\
0.554810604089714	0.960968211432341\\
0.554801026026586	0.960950787765631\\
0.554792274029417	0.960934889104057\\
0.554784281339288	0.960920380380814\\
0.554776115494041	0.960905551594652\\
0.55476873810254	0.960892175608027\\
0.554762066457243	0.960880112003378\\
0.554756045531631	0.960869229014347\\
0.554750945642309	0.960859981222282\\
0.554746303883599	0.960851587272316\\
0.554742066956465	0.960843970536966\\
0.554738222224416	0.960837055220565\\
0.554735300180877	0.960831764006423\\
0.554732596813326	0.960826884598878\\
0.554730089422961	0.960822385979572\\
0.554727776916038	0.960818236393615\\
0.554725812562927	0.960814692855091\\
0.554723985470614	0.96081140434749\\
0.554722283961566	0.960808352871603\\
0.554720704203388	0.960805520577345\\
0.55471964805601	0.960803623057978\\
0.554718645846051	0.960801823989474\\
0.554717694820375	0.960800118270123\\
0.554716792656386	0.960798501004241\\
};
\filldraw[red] (axis cs:0.554716792656386,0.960798501004241) circle (4);
\filldraw[blue] (axis cs:1.75,1.5) circle (4) node[anchor=south] {$6$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	1.5\\
1.79555785481791	1.47909620084528\\
1.81945111904909	1.46426089778309\\
1.82898080570655	1.45348264727287\\
1.83746041241435	1.4431027157505\\
1.84880622026451	1.43277280452761\\
1.85801736212026	1.42311750840992\\
1.86558953516533	1.41399709701064\\
1.87186964335246	1.40531315994166\\
1.88578206671913	1.37973813349636\\
1.89273365547176	1.35681500948584\\
1.89500705591594	1.33586356369419\\
1.89437234291202	1.31635217310525\\
1.89014360761837	1.29075899687351\\
1.8827695190463	1.2671585309768\\
1.87318238822774	1.24522522209968\\
1.86211580960053	1.22469354794043\\
1.84401474602681	1.19650183613625\\
1.82449502816349	1.17060813165439\\
1.80417062320061	1.14671183911967\\
1.78361478812414	1.12452734753897\\
1.75898334574523	1.09967484575685\\
1.73476522112175	1.07679238716107\\
1.71116343811211	1.05567482218905\\
1.68841874287788	1.03610862476349\\
1.66325064834006	1.0150721755119\\
1.63940896754979	0.995741025136399\\
1.61688546702295	0.977959896033515\\
1.59572872495906	0.961560534318324\\
1.5725919394895	0.943832272378819\\
1.55119754888279	0.927679736960539\\
1.5314243949167	0.912961489196225\\
1.51321232790338	0.899524776175836\\
1.49293287936279	0.884624160662836\\
1.47462547299785	0.871286270117281\\
1.45809003732304	0.859353233723822\\
1.44319211344654	0.848660043676079\\
1.42630655600755	0.836556276846202\\
1.41153048004609	0.826040148695049\\
1.39858660901609	0.816914269291827\\
1.38727622417123	0.808978240560724\\
1.37470813559827	0.800137775366866\\
1.36414488736803	0.792780167550037\\
1.35523248905429	0.786683492411487\\
1.34777045104564	0.781596424903454\\
1.34092086808615	0.776733493616633\\
1.3352275257141	0.772819178755852\\
1.33031317037573	0.769760693399934\\
1.32635556645428	0.767247283220889\\
1.32436006427296	0.7657679659015\\
1.32255376779452	0.764500396394566\\
1.32087108266913	0.763436675047159\\
1.31939972206874	0.762506063304731\\
1.31819063479358	0.761657747280208\\
1.31711048196669	0.760925567675118\\
1.316127920065	0.760301821845202\\
1.31526813113788	0.759756384750998\\
1.31454239978936	0.759265817463582\\
1.31389917820039	0.758840631614122\\
1.31332253339782	0.758475189633137\\
1.31281793784892	0.758155792048095\\
1.3125409643006	0.75797452598364\\
1.31228511559496	0.757808326774763\\
1.31204883875428	0.757655927390101\\
1.31183101135119	0.757516013020052\\
1.31163047559986	0.757387428745575\\
1.31144571630569	0.757269331279637\\
1.31127550851027	0.757160863870527\\
1.31111877481411	0.757061205024621\\
1.31095169989408	0.756955144971384\\
1.31079997853332	0.756859045887099\\
1.3106622057626	0.756771978301934\\
1.31053711974753	0.756693073910404\\
1.31041945675339	0.756618965417308\\
1.31031303141208	0.756552054700489\\
1.31021677911398	0.756491646029964\\
1.310129723777	0.756437100382146\\
1.31006023412453	0.756393626733172\\
1.30999660925285	0.756353875930609\\
1.30993835901574	0.756317529380758\\
1.30988502424143	0.756284294788363\\
1.30984266259375	0.756257932832289\\
1.30980340417703	0.756233528110614\\
1.30976702340374	0.75621093527371\\
1.30973330723903	0.756190019732584\\
1.30970157406594	0.756170356652095\\
1.3096722025613	0.756152175692075\\
1.30964501810945	0.756135365216064\\
1.30961985660284	0.756119821677513\\
1.30959271188893	0.756103072342375\\
1.30956792292501	0.756087793915799\\
1.30954528700552	0.756073857477\\
1.30952461514995	0.756061144706636\\
1.30950347145474	0.756048158972742\\
1.30948438437813	0.756036449597742\\
1.30946715687594	0.756025891168762\\
1.30945160369152	0.756016370661355\\
1.30943837792014	0.756008288014446\\
1.30942636521484	0.756000952579418\\
1.30941545767343	0.755994294448463\\
1.30940554812069	0.755988252667583\\
1.30939796131145	0.755983635753169\\
1.30939096133855	0.755979377993398\\
1.30938450437644	0.755975450929461\\
1.30937854534983	0.755971829938296\\
1.30937345413185	0.755968740957826\\
1.30936872719724	0.755965874396389\\
1.30936433902895	0.755963214075605\\
1.30936026425237	0.755960745527905\\
1.30935753328673	0.755959092595872\\
1.30935494321958	0.755957525597088\\
1.30935248679812	0.755956040065854\\
1.30935015705781	0.755954631782573\\
};
\filldraw[red] (axis cs:1.30935015705781,0.755954631782573) circle (4);
\filldraw[blue] (axis cs:2.25,0) circle (4) node[anchor=south east,xshift=2] {$7$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.25	0\\
2.24781712228443	1.89260339873084e-19\\
2.24565330439211	2.23127979639847e-19\\
2.24350837990545	-1.61369342418102e-19\\
2.24138218384922	-5.10006810605364e-19\\
2.23946791957586	-5.10006810605364e-19\\
2.23756883624107	-5.10006810605364e-19\\
2.23568481345556	-5.10006810605364e-19\\
2.23381573177838	-5.10006810605364e-19\\
2.22793311909095	-5.10006810605364e-19\\
2.22219850864224	-5.10006810605364e-19\\
2.21660817758734	-5.10006810605364e-19\\
2.21115849450589	-5.10006810605364e-19\\
2.20370117092333	-5.10006810605364e-19\\
2.19650721447015	-5.10006810605364e-19\\
2.18956732820596	-5.10006810605364e-19\\
2.18287253172032	-5.10006810605364e-19\\
2.17339995415924	-5.53755708624687e-19\\
2.16441805946135	-2.11409075804479e-18\\
2.15590145971693	-5.27577148190911e-18\\
2.14782600459086	-7.37839338992826e-18\\
2.1386168089609	-9.8978234563468e-18\\
2.12998135327822	-1.11695147404757e-17\\
2.12188395965116	-7.76973976930086e-18\\
2.11429100380388	-4.28299893604325e-18\\
2.10605347351868	-4.28299893604325e-18\\
2.09840971101606	-4.28299893604325e-18\\
2.09131703365286	-4.28299893604325e-18\\
2.08473554610288	-4.28299893604325e-18\\
2.07759327299105	-9.88759373149047e-18\\
2.07105309063222	-1.528570193192e-17\\
2.06506445376791	-1.31019347500243e-17\\
2.05958056942073	-8.95840405391096e-18\\
2.05349098564586	-2.84659024920763e-17\\
2.04802393936833	-1.06955174845734e-17\\
2.04311624146221	7.17679893915968e-17\\
2.03871010748331	1.30307747146101e-16\\
2.03372082287285	1.02649679457456e-16\\
2.02937486418307	9.01632987822126e-17\\
2.02559044679856	1.1047002654133e-16\\
2.02229372825275	1.24974526839721e-16\\
2.0186250329394	-2.24857079086867e-15\\
2.01556050972873	-2.65071084740471e-15\\
2.01300366803482	1.51928166430152e-15\\
2.01086749841456	2.97256421231339e-15\\
2.00885706478549	-4.81931253273698e-13\\
2.00721888816593	-5.41584599163316e-13\\
2.00588710279378	3.36750552027248e-13\\
2.0048016468341	5.81209446988209e-13\\
2.00419990939842	-6.41145190424944e-12\\
2.00367360992862	-8.01391548211774e-12\\
2.00321341322878	3.09230636155438e-12\\
2.00281088027577	8.16221246834767e-12\\
2.00245862365475	-9.31295371077566e-11\\
2.00215052835955	-1.16391975003923e-10\\
2.00188112957382	4.46450860634837e-11\\
2.0016454871001	1.19569625489723e-10\\
2.00143883600043	-1.32582164157058e-09\\
2.00125814749119	-1.6575267953274e-09\\
2.00110020219204	6.42053636750392e-10\\
2.00096209006605	1.71619850295426e-09\\
2.00088475255658	-2.21098260650098e-10\\
2.00081363249679	-9.89514112570715e-10\\
2.00074823186697	3.38097058262549e-10\\
2.000688088245	1.25348158263517e-09\\
2.00063277634329	-1.56400667832408e-10\\
2.00058191117084	-7.16342026604222e-10\\
2.0005351365432	2.47881575153102e-10\\
2.00049212173538	9.12702047457355e-10\\
2.0004463135825	-1.0050297446322e-09\\
2.00040477010326	-1.6433856089153e-09\\
2.00036709643168	4.35684940230213e-10\\
2.0003329293212	1.70259989120931e-09\\
2.00030081893704	-2.56377696705127e-09\\
2.00027180611138	-3.92382126704416e-09\\
2.0002455938388	1.0636148872774e-09\\
2.00022190951709	4.01708828304104e-09\\
2.00020302107143	-1.61463344985857e-09\\
2.00018574057662	-3.70441138548325e-09\\
2.00016993173352	1.06196227015537e-09\\
2.0001554684394	4.18508108161832e-09\\
2.00014398980169	6.33810999384696e-10\\
2.00013335873407	-9.20354898572873e-10\\
2.00012351283467	6.61766896403512e-10\\
2.00011439386024	1.85824802551413e-09\\
2.00010581694505	2.04929057534849e-10\\
2.00009788315931	-5.06429445674983e-10\\
2.00009054442467	2.99709159276105e-10\\
2.00008375590834	8.97556449343718e-10\\
2.00007643729098	-5.14158897594175e-10\\
2.00006975826606	-1.02159903540704e-09\\
2.00006366319419	2.7605967507529e-10\\
2.00005810068406	1.10795669334035e-09\\
2.00005241562696	-1.89288531572727e-09\\
2.00004728695093	-2.83258791707091e-09\\
2.00004266054677	7.74419130195027e-10\\
2.00003848679672	2.88536295114205e-09\\
2.00003494100281	-2.88330335109366e-09\\
2.00003172193655	-4.82722658627639e-09\\
2.00002879965139	1.28120585903259e-09\\
2.00002614658064	5.03298695923526e-09\\
2.00002411761041	3.53841862802707e-11\\
2.00002224610351	-2.03254618903258e-09\\
2.00002051988016	8.8579888567815e-10\\
2.0000189276065	2.96789274296953e-09\\
2.00001756841829	6.37475644889431e-10\\
2.00001630684085	-4.13258977770301e-10\\
2.00001513588314	4.53594877594444e-10\\
2.00001404900922	1.13596302302701e-09\\
2.00001332096294	6.4594451841394e-10\\
2.00001263064653	3.55712318652165e-10\\
2.00001197610698	2.47532512487763e-10\\
2.00001135548653	1.92810958671456e-10\\
};
\filldraw[red] (axis cs:2.00001135548653,1.92810958671456e-10) circle (4);
\filldraw[blue] (axis cs:1.75,-1.5) circle (4) node[anchor=north] {$8$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	-1.5\\
1.79555785481791	-1.47909620084528\\
1.81945111904909	-1.46426089778309\\
1.82898080570655	-1.45348264727287\\
1.83746041241435	-1.4431027157505\\
1.84880622026451	-1.43277280452761\\
1.85801736212026	-1.42311750840992\\
1.86558953516533	-1.41399709701064\\
1.87186964335246	-1.40531315994166\\
1.88578206671913	-1.37973813349636\\
1.89273365547176	-1.35681500948584\\
1.89500705591594	-1.33586356369419\\
1.89437234291202	-1.31635217310525\\
1.89014360761837	-1.29075899687351\\
1.8827695190463	-1.2671585309768\\
1.87318238822774	-1.24522522209968\\
1.86211580960053	-1.22469354794043\\
1.84401474602681	-1.19650183613625\\
1.82449502816349	-1.17060813165439\\
1.80417062320061	-1.14671183911967\\
1.78361478812414	-1.12452734753897\\
1.75898334574523	-1.09967484575685\\
1.73476522112175	-1.07679238716107\\
1.71116343811211	-1.05567482218905\\
1.68841874287788	-1.03610862476349\\
1.66325064834006	-1.0150721755119\\
1.63940896754979	-0.995741025136399\\
1.61688546702295	-0.977959896033515\\
1.59572872495906	-0.961560534318324\\
1.5725919394895	-0.943832272378819\\
1.55119754888279	-0.927679736960539\\
1.5314243949167	-0.912961489196225\\
1.51321232790338	-0.899524776175836\\
1.49293287936279	-0.884624160662836\\
1.47462547299785	-0.871286270117281\\
1.45809003732304	-0.859353233723822\\
1.44319211344654	-0.848660043676079\\
1.42630655600755	-0.836556276846202\\
1.41153048004609	-0.826040148695049\\
1.39858660901609	-0.816914269291827\\
1.38727622417122	-0.808978240560724\\
1.37470813559831	-0.800137775366846\\
1.36414488736808	-0.792780167550014\\
1.35523248905426	-0.7866834924115\\
1.34777045104559	-0.781596424903478\\
1.34092086809557	-0.776733493612545\\
1.33522752572458	-0.772819178751297\\
1.33031317036893	-0.769760693402874\\
1.32635556644297	-0.767247283225808\\
1.32436006439878	-0.76576796584693\\
1.32255376795038	-0.764500396326877\\
1.32087108260476	-0.763436675074887\\
1.31939972190354	-0.762506063376264\\
1.31819063658233	-0.761657746505216\\
1.31711048419766	-0.76092556670809\\
1.3161279191801	-0.760301822227506\\
1.31526812880227	-0.759756385762159\\
1.31454242513963	-0.759265806485046\\
1.31389920987011	-0.75884061789648\\
1.31332252097245	-0.75847519500839\\
1.31281790482314	-0.758155806346557\\
1.31254096833255	-0.757974524239237\\
1.31228513434717	-0.757808318657232\\
1.31204883219468	-0.757655930230228\\
1.31183098733538	-0.757516023417194\\
1.31163047850136	-0.757387427488984\\
1.31144572990346	-0.757269325392055\\
1.31127550372424	-0.757160865942316\\
1.31111875735242	-0.757061212584447\\
1.31095171901045	-0.756955136693896\\
1.31080000982743	-0.756859032336924\\
1.31066219741412	-0.756771981916167\\
1.31053708724203	-0.756693087984176\\
1.31041950558961	-0.756618944271007\\
1.31031310617859	-0.756552022326587\\
1.31021675879729	-0.756491654826352\\
1.31012964715251	-0.756437133559468\\
1.31006026485756	-0.756393613425078\\
1.30999667982291	-0.75635384537316\\
1.30993833872648	-0.756317538165353\\
1.30988494441455	-0.75628432935279\\
1.30984265045611	-0.756257938087265\\
1.30980342166181	-0.756233520539055\\
1.30976701073092	-0.756210940760524\\
1.30973327175843	-0.756190035095287\\
1.30970157009522	-0.756170358370915\\
1.30967221214724	-0.756152171540825\\
1.30964501232975	-0.756135367718269\\
1.30961983942734	-0.756119829114202\\
1.30959272161736	-0.756103068129486\\
1.30956794232347	-0.756087785515738\\
1.30954528167207	-0.756073859786099\\
1.30952459396123	-0.756061153881232\\
1.30950350745491	-0.756048143383999\\
1.30948443828644	-0.756036426254602\\
1.30946714204228	-0.756025897591636\\
1.30945154862715	-0.756016394504578\\
1.30943843279272	-0.756008264253732\\
1.30942645713343	-0.756000912777334\\
1.30941543317737	-0.755994305055268\\
1.30940545212029	-0.75598829423665\\
1.30939796055031	-0.755983636082547\\
1.30939099998549	-0.755979361258599\\
1.30938448740515	-0.755975458277999\\
1.30937848869559	-0.755971854470029\\
1.30937344188559	-0.755968746260397\\
1.3093687349727	-0.755965871029329\\
1.30936433028299	-0.755963217862518\\
1.30936024250076	-0.755960754946437\\
1.30935752087215	-0.755959097971365\\
1.30935493633495	-0.755957528578054\\
1.3093524819743	-0.755956042154473\\
1.3093501532762	-0.75595463341991\\
};
\filldraw[red] (axis cs:1.3093501532762,-0.75595463341991) circle (4);
\filldraw[blue] (axis cs:1.5,-1.5) circle (4) node[anchor=north] {$9$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	-1.5\\
1.43681120724163	-1.50899927531577\\
1.39569576612913	-1.51213805168964\\
1.36909749708944	-1.51141728759843\\
1.34390981190804	-1.51042131748164\\
1.31786770225348	-1.51049822106636\\
1.29423146399354	-1.51000949856178\\
1.27248954253622	-1.50909043472731\\
1.2522820739778	-1.50783576389968\\
1.19531234154827	-1.50224755304479\\
1.14742166430618	-1.49493942836368\\
1.10613319265389	-1.48653712372797\\
1.06954065247957	-1.47752269418972\\
1.02406495890857	-1.46420083508196\\
0.98477809885537	-1.45038058905644\\
0.950505828185262	-1.43631228166694\\
0.920291474745334	-1.42219162329989\\
0.881610242637566	-1.40146468817422\\
0.848985564402254	-1.38108543982785\\
0.821327701069727	-1.36119655776341\\
0.797600428120113	-1.34193267717975\\
0.773003893434293	-1.31958622085912\\
0.752229552566861	-1.29827655907367\\
0.734605227378066	-1.278011226369\\
0.719407367245005	-1.2588145792402\\
0.704012190755696	-1.23783620710273\\
0.690761329564686	-1.21822018573644\\
0.679306988329568	-1.19989654262742\\
0.669203611164146	-1.18281970545337\\
0.658565423407127	-1.164244233063\\
0.649204675821752	-1.14718048058952\\
0.640962776630274	-1.13150855377209\\
0.633567091519622	-1.11713618087745\\
0.625358215867735	-1.10117638750703\\
0.618101435880226	-1.08683190221861\\
0.611714784637757	-1.07393663916485\\
0.606000166434351	-1.06235639904762\\
0.599426762013674	-1.04925804706491\\
0.593731147740761	-1.03784412776099\\
0.58884362964971	-1.02789454950628\\
0.584569264045862	-1.01922947228082\\
0.579639131798382	-1.00961143538535\\
0.575563340949756	-1.00157115661448\\
0.572311301205448	-0.994841514510603\\
0.569553544036642	-0.989224917118123\\
0.566436539481984	-0.984013283648411\\
0.564117224112332	-0.979735050552532\\
0.56291583609558	-0.976159521484345\\
0.561773858522584	-0.973268932714964\\
0.560610840964503	-0.971742232784294\\
0.559736109240783	-0.970386268902732\\
0.559224989732923	-0.969164041254696\\
0.558768701448709	-0.968096406987889\\
0.558161420509871	-0.967192176829938\\
0.557681442716782	-0.966393910359996\\
0.557353489498964	-0.965682673063693\\
0.55706282019801	-0.965061120210887\\
0.556731422481586	-0.964527081148948\\
0.556460378637532	-0.964057432990145\\
0.556257483277265	-0.963641988861339\\
0.556078336430632	-0.963278963520046\\
0.555962346092855	-0.963077945927978\\
0.555857918806457	-0.962892765859572\\
0.555763955988098	-0.962722179589913\\
0.555678253196422	-0.962565203268967\\
0.555599139893311	-0.962420880534493\\
0.555526817202342	-0.962288098318792\\
0.555460771408598	-0.962165927861023\\
0.555400105633695	-0.96205356738864\\
0.555335144776953	-0.961933961627578\\
0.555276388961723	-0.961825468288362\\
0.555223438964609	-0.961727033171783\\
0.55517532495831	-0.96163777346393\\
0.555129443887273	-0.961553982579015\\
0.555088225644891	-0.961478240471457\\
0.55505162455745	-0.961409717458344\\
0.555018355472679	-0.96134783146422\\
0.554990942245841	-0.961298603998007\\
0.554966166334109	-0.96125352337825\\
0.554944189257321	-0.961212182516108\\
0.554923933422908	-0.961174381877574\\
0.554907204671204	-0.961144476046866\\
0.554891883525014	-0.961116753550376\\
0.554878003499319	-0.961091033846024\\
0.554865110143336	-0.961067218531786\\
0.554852679885298	-0.961044862651513\\
0.554841259961133	-0.961024171802713\\
0.554830843936892	-0.961005011539949\\
0.554821186246452	-0.960987291071575\\
0.554810548768913	-0.960968219416623\\
0.554800915765276	-0.960950803679822\\
0.554792304284641	-0.960934884736631\\
0.554784401678518	-0.960920363011049\\
0.554775910915059	-0.960905581122279\\
0.554768431776261	-0.960892219821343\\
0.554762150685377	-0.960880099845591\\
0.554756358332977	-0.960869183865393\\
0.554750633842108	-0.960860026225409\\
0.5547457815954	-0.960851662655746\\
0.554742206055646	-0.960843950458378\\
0.554738767574238	-0.960836976506013\\
0.554735304451599	-0.960831763389368\\
0.5547323771881	-0.960826916297755\\
0.55473018576851	-0.960822372071833\\
0.554728098706835	-0.960818189945818\\
0.554725882063425	-0.960814682822264\\
0.554723941223675	-0.960811410732651\\
0.554722333576603	-0.960808345708952\\
0.554720827707574	-0.960805502749773\\
0.554719718515899	-0.96080361288675\\
0.554718684890586	-0.960801818352721\\
0.554717722158561	-0.960800114323091\\
0.554716814075051	-0.960798497911672\\
};
\filldraw[red] (axis cs:0.554716814075051,-0.960798497911672) circle (4);
\filldraw[blue] (axis cs:0,-1.25) circle (4) node[anchor=north] {$10$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-1.25\\
8.46648407602562e-18	-1.24781712228443\\
-4.01300264067944e-18	-1.24565330439211\\
-4.62242627440966e-17	-1.24350837990545\\
-7.84880142485039e-17	-1.24138218384922\\
-7.81375505855594e-17	-1.23946791957586\\
-8.11346514994308e-17	-1.23756883624107\\
-9.00763109842131e-17	-1.23568481345556\\
-9.58534839192729e-17	-1.23381573177838\\
-9.53654907867948e-17	-1.22793311909095\\
-9.2121211268497e-17	-1.22219850864224\\
-8.14636347409673e-17	-1.21660817758734\\
-7.87187496201901e-17	-1.21115849450589\\
-1.25343807278368e-16	-1.20370117092333\\
-1.27899330903353e-16	-1.19650721447015\\
-4.87515066158251e-17	-1.18956732820596\\
-1.08586454429726e-17	-1.18287253172032\\
-7.58294337795778e-17	-1.17339995415924\\
-1.25414930896177e-16	-1.16441805946135\\
-1.83619133198038e-16	-1.15590145971693\\
-2.19179035415511e-16	-1.14782600459086\\
-3.24611240996556e-16	-1.1386168089609\\
-3.45640976824258e-16	-1.12998135327822\\
-1.56060316119276e-16	-1.12188395965116\\
-5.19178582273469e-17	-1.11429100380388\\
-1.33176807553805e-16	-1.10605347351868\\
-2.2505918062177e-16	-1.09840971101606\\
-4.16552983725045e-16	-1.09131703365286\\
-5.54699522503894e-16	-1.08473554610288\\
-3.44145844477396e-16	-1.07759327299105\\
-2.29229130292333e-16	-1.07105309063222\\
-4.62274069158789e-16	-1.06506445376791\\
-5.9854962944475e-16	-1.05958056942073\\
-1.26684174056427e-16	-1.05349098564586\\
-1.14069208224415e-16	-1.04802393936833\\
-8.12393092111411e-16	-1.04311624146221\\
-1.15199957644946e-15	-1.03871010748331\\
4.30948400369077e-15	-1.03372082287285\\
5.5492654884993e-15	-1.02937486418307\\
-3.06970337092856e-15	-1.02559044679856\\
-7.1067976359249e-15	-1.02229372825275\\
4.38351849483353e-13	-1.0186250329394\\
5.07094036971374e-13	-1.01556050972873\\
-2.80310913993699e-13	-1.01300366803482\\
-5.49393847215319e-13	-1.01086749841456\\
9.30036358574896e-11	-1.00885706478549\\
1.04212813173964e-10	-1.00721888816593\\
-6.59566067352466e-11	-1.00588710279378\\
-1.13832352192454e-10	-1.0048016468341\\
1.22867708871905e-09	-1.00419990939842\\
1.54065452562676e-09	-1.00367360992862\\
-5.91365545123213e-10	-1.00321341322878\\
-1.59840609127409e-09	-1.00281088027577\\
1.70039302571436e-08	-1.00245862365475\\
2.13059448556026e-08	-1.00215052835954\\
-8.22801805817744e-09	-1.00188112957382\\
-2.21340418127773e-08	-1.0016454871001\\
2.38583243015073e-07	-1.00143883600026\\
2.98567107666364e-07	-1.00125814749094\\
-1.15990270206211e-07	-1.00110020219204\\
-3.10473567555249e-07	-1.0009620900663\\
3.66451704811785e-08	-1.00088475255662\\
1.74710566080743e-07	-1.00081363249656\\
-6.18357666715605e-08	-1.00074823186667\\
-2.24998547271228e-07	-1.00068808824477\\
2.68420130454689e-08	-1.00063277634298\\
1.26958862611077e-07	-1.00058191117042\\
-4.487099032393e-08	-1.00053513654277\\
-1.63354886071596e-07	-1.00049212173501\\
1.7856780889604e-07	-1.00044631358184\\
2.92424556545413e-07	-1.00040477010237\\
-7.80227590199311e-08	-1.00036709643105\\
-3.03772624779366e-07	-1.00033292932092\\
4.56091365794415e-07	-1.0003008189351\\
6.98348018547828e-07	-1.00027180610819\\
-1.89720591468387e-07	-1.00024559383709\\
-7.15656345023667e-07	-1.00022190951722\\
2.86787204842007e-07	-1.00020302106943\\
6.58796323928142e-07	-1.00018574057235\\
-1.89373349145826e-07	-1.00016993172977\\
-7.45180344998912e-07	-1.00015546843719\\
-1.133654445531e-07	-1.00014398979932\\
1.63148527961144e-07	-1.00013335873116\\
-1.18229213970761e-07	-1.00012351283138\\
-3.3104649851091e-07	-1.00011439385697\\
-3.70385030440195e-08	-1.00010581694195\\
8.94612861439137e-08	-1.00009788315627\\
-5.38589680549409e-08	-1.00009054442175\\
-1.60158961687221e-07	-1.0000837559056\\
9.07587303245456e-08	-1.00007643728833\\
1.80951176788802e-07	-1.00006975826349\\
-4.96677357497854e-08	-1.00006366319188\\
-1.97521798632174e-07	-1.00005810068205\\
3.35595964924565e-07	-1.0000524156243\\
5.0255007087312e-07	-1.00004728694784\\
-1.38189965666051e-07	-1.0000426605446\\
-5.13198158584238e-07	-1.00003848679564\\
5.11226423987674e-07	-1.000034940999\\
8.56466440430636e-07	-1.00003172193044\\
-2.28137493830429e-07	-1.00002879964729\\
-8.94359239401268e-07	-1.00002614657939\\
-7.18381884920259e-09	-1.00002411760826\\
3.59938304037684e-07	-1.00002224609991\\
-1.5800075328153e-07	-1.00002051987599\\
-5.27563684568856e-07	-1.00001892760263\\
-1.14018988089869e-07	-1.0000175684146\\
7.24412649918202e-08	-1.00001630683715\\
-8.13505316676345e-08	-1.00001513587942\\
-2.02426821811829e-07	-1.00001404900563\\
-1.15496539055156e-07	-1.00001332095954\\
-6.40102406583144e-08	-1.00001263064331\\
-4.48196191404723e-08	-1.00001197610392\\
-3.51138137582495e-08	-1.00001135548362\\
};
\filldraw[red] (axis cs:-3.51138137582495e-08,-1.00001135548362) circle (4);
\filldraw[blue] (axis cs:-1.5,-1.5) circle (4) node[anchor=north,xshift=2] {$11$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.5	-1.5\\
-1.43681120724163	-1.50899927531577\\
-1.39569576612913	-1.51213805168964\\
-1.36909749708944	-1.51141728759843\\
-1.34390981190804	-1.51042131748164\\
-1.31786770225348	-1.51049822106636\\
-1.29423146399354	-1.51000949856178\\
-1.27248954253622	-1.50909043472731\\
-1.2522820739778	-1.50783576389968\\
-1.19531234154827	-1.50224755304479\\
-1.14742166430618	-1.49493942836368\\
-1.10613319265389	-1.48653712372797\\
-1.06954065247957	-1.47752269418972\\
-1.02406495890857	-1.46420083508196\\
-0.98477809885537	-1.45038058905644\\
-0.950505828185262	-1.43631228166694\\
-0.920291474745334	-1.42219162329989\\
-0.881610242637566	-1.40146468817422\\
-0.848985564402254	-1.38108543982785\\
-0.821327701069727	-1.36119655776341\\
-0.797600428120114	-1.34193267717975\\
-0.773003893434294	-1.31958622085912\\
-0.752229552566862	-1.29827655907367\\
-0.734605227378067	-1.278011226369\\
-0.719407367245005	-1.2588145792402\\
-0.704012190755696	-1.23783620710273\\
-0.690761329564686	-1.21822018573644\\
-0.679306988329569	-1.19989654262742\\
-0.669203611164147	-1.18281970545337\\
-0.658565423407128	-1.164244233063\\
-0.649204675821753	-1.14718048058952\\
-0.640962776630274	-1.13150855377209\\
-0.633567091519622	-1.11713618087745\\
-0.625358215867736	-1.10117638750703\\
-0.618101435880227	-1.08683190221861\\
-0.611714784637758	-1.07393663916485\\
-0.606000166434352	-1.06235639904762\\
-0.599426762013681	-1.04925804706491\\
-0.593731147740769	-1.03784412776099\\
-0.588843629649709	-1.02789454950628\\
-0.584569264045856	-1.01922947228082\\
-0.579639131798904	-1.00961143538528\\
-0.575563340950359	-1.00157115661439\\
-0.572311301205117	-0.994841514510651\\
-0.569553544035992	-0.989224917118216\\
-0.566436539591718	-0.984013283632797\\
-0.564117224235156	-0.979735050535105\\
-0.562915836017534	-0.976159521495535\\
-0.561773858388692	-0.973268932733894\\
-0.56061084241675	-0.971742232576934\\
-0.559736111058105	-0.970386268644425\\
-0.559224989026687	-0.969164041358009\\
-0.558768699556895	-0.968096407259444\\
-0.558161440702198	-0.96719217392762\\
-0.557681467997731	-0.966393906732135\\
-0.557353479692247	-0.965682674486591\\
-0.557062793903187	-0.965061123998866\\
-0.556731706277757	-0.964527040252663\\
-0.556460733680647	-0.964057381856873\\
-0.556257345120467	-0.96364200883996\\
-0.556077967067745	-0.963279016791877\\
-0.555962389957787	-0.963077939566137\\
-0.555858126993605	-0.962892735789522\\
-0.555763882473235	-0.962722190184852\\
-0.555677985376454	-0.962565241912168\\
-0.555599171918643	-0.962420875903777\\
-0.555526968420338	-0.962288076486936\\
-0.555460718015812	-0.962165935561397\\
-0.555399911153295	-0.962053595452729\\
-0.555335357425366	-0.961933930931816\\
-0.555276737176642	-0.961825418027007\\
-0.555223346071389	-0.961727046576082\\
-0.555174963254512	-0.961637825666056\\
-0.555129986991146	-0.961553904188573\\
-0.555089057214894	-0.961478120446245\\
-0.55505139865092	-0.961409750061956\\
-0.555017503302528	-0.961347954458523\\
-0.554991283751806	-0.961298554704607\\
-0.554966950816015	-0.961253410148461\\
-0.554943963760554	-0.961212215061236\\
-0.554923046085144	-0.961174509949393\\
-0.554907069683349	-0.96114449552849\\
-0.55489207780334	-0.961116725507469\\
-0.554877862717222	-0.961091054164352\\
-0.554864715941593	-0.961067275427681\\
-0.554852635783447	-0.961044869015597\\
-0.554841366493087	-0.96102415642504\\
-0.554830779804272	-0.961005020795434\\
-0.554820995532674	-0.960987318597384\\
-0.554810656845818	-0.960968203816146\\
-0.554801131242541	-0.960950772577635\\
-0.554792245141984	-0.960934893272232\\
-0.554784166471902	-0.960920396959203\\
-0.554776310543963	-0.960905523440313\\
-0.554769030213787	-0.960892133444008\\
-0.554761986130212	-0.960880123596375\\
-0.554755747218315	-0.960869272071292\\
-0.554751242613293	-0.960859938356526\\
-0.554746801478803	-0.960851515448132\\
-0.554741934390557	-0.960843989669292\\
-0.554737702570926	-0.96083713022519\\
-0.554735295899131	-0.960831764623365\\
-0.554732805805662	-0.960826854431852\\
-0.554729997622254	-0.960822399227995\\
-0.554727470483619	-0.960818280621539\\
-0.554725746290856	-0.960814702418991\\
-0.554724027488714	-0.960811398281079\\
-0.554722236705566	-0.960808359690786\\
-0.554720586658268	-0.960805537541944\\
-0.554719580983576	-0.960803632737562\\
-0.554718608668388	-0.960801829354201\\
-0.554717668788639	-0.960800122026146\\
-0.554716772262842	-0.960798503946528\\
};
\filldraw[red] (axis cs:-0.554716772262842,-0.960798503946528) circle (4);
\filldraw[blue] (axis cs:-1.75,-1.5) circle (4) node[anchor=north,xshift=-2] {$12$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.75	-1.5\\
-1.79555785481791	-1.47909620084528\\
-1.81945111904909	-1.46426089778309\\
-1.82898080570656	-1.45348264727287\\
-1.83746041241435	-1.4431027157505\\
-1.84880622026451	-1.43277280452761\\
-1.85801736212026	-1.42311750840992\\
-1.86558953516533	-1.41399709701064\\
-1.87186964335246	-1.40531315994166\\
-1.88578206671913	-1.37973813349636\\
-1.89273365547176	-1.35681500948584\\
-1.89500705591594	-1.33586356369419\\
-1.89437234291202	-1.31635217310525\\
-1.89014360761837	-1.29075899687351\\
-1.8827695190463	-1.2671585309768\\
-1.87318238822774	-1.24522522209968\\
-1.86211580960053	-1.22469354794043\\
-1.84401474602681	-1.19650183613625\\
-1.82449502816349	-1.17060813165439\\
-1.80417062320061	-1.14671183911967\\
-1.78361478812414	-1.12452734753897\\
-1.75898334574523	-1.09967484575685\\
-1.73476522112175	-1.07679238716107\\
-1.71116343811211	-1.05567482218905\\
-1.68841874287789	-1.03610862476349\\
-1.66325064834006	-1.0150721755119\\
-1.63940896754979	-0.995741025136399\\
-1.61688546702295	-0.977959896033514\\
-1.59572872495906	-0.961560534318324\\
-1.5725919394895	-0.943832272378819\\
-1.55119754888279	-0.927679736960538\\
-1.5314243949167	-0.912961489196224\\
-1.51321232790338	-0.899524776175836\\
-1.49293287936279	-0.884624160662835\\
-1.47462547299785	-0.87128627011728\\
-1.45809003732304	-0.859353233723821\\
-1.44319211344654	-0.848660043676079\\
-1.42630655600755	-0.836556276846202\\
-1.41153048004609	-0.826040148695049\\
-1.39858660901609	-0.816914269291826\\
-1.38727622417123	-0.808978240560723\\
-1.37470813559822	-0.800137775366884\\
-1.36414488736798	-0.792780167550058\\
-1.35523248905432	-0.786683492411475\\
-1.3477704510457	-0.78159642490343\\
-1.34092086807719	-0.776733493620526\\
-1.33522752570412	-0.77281917876019\\
-1.3303131703822	-0.769760693397133\\
-1.32635556646505	-0.767247283216206\\
-1.32436006415322	-0.765767965953436\\
-1.32255376764621	-0.764500396458979\\
-1.32087108273043	-0.763436675020752\\
-1.31939972222598	-0.762506063236647\\
-1.31819063309268	-0.761657748017135\\
-1.31711047984528	-0.760925568594655\\
-1.31612792090642	-0.760301821481681\\
-1.31526813335865	-0.759756383789553\\
-1.31454237570533	-0.759265827893733\\
-1.31389914811154	-0.758840644647004\\
-1.31332254520097	-0.75847518452706\\
-1.31281796922443	-0.758155778464129\\
-1.31254096048429	-0.757974527634748\\
-1.312285097797	-0.757808334479207\\
-1.3120488449789	-0.757655924694999\\
-1.31183103414483	-0.757516003152015\\
-1.31163047285174	-0.757387429935723\\
-1.31144570340641	-0.757269336864771\\
-1.31127551304604	-0.757160861907053\\
-1.3111187913728	-0.757061197855726\\
-1.31095168177549	-0.756955152816799\\
-1.31079994886796	-0.756859058731989\\
-1.31066221366907	-0.756771974879026\\
-1.31053715055157	-0.75669306057329\\
-1.31041941050892	-0.756618985441274\\
-1.31031296060112	-0.756552085361484\\
-1.31021679834371	-0.756491637704111\\
-1.3101297963344	-0.756437068965827\\
-1.31006020506477	-0.756393639316607\\
-1.30999654247893	-0.75635390484409\\
-1.30993837820424	-0.756317521072571\\
-1.30988509976431	-0.756284262087426\\
-1.30984267408716	-0.75625792785612\\
-1.30980338764602	-0.756233535269012\\
-1.30976703537892	-0.756210930088782\\
-1.30973334077621	-0.756190005211201\\
-1.30970157781636	-0.756170355028487\\
-1.30967219349496	-0.756152179618161\\
-1.30964502355915	-0.756135362856586\\
-1.30961987281988	-0.756119814655685\\
-1.30959270269455	-0.756103076323862\\
-1.30956790459595	-0.75608780185265\\
-1.30954529202876	-0.756073855302095\\
-1.30952463514565	-0.756061136048509\\
-1.30950343748223	-0.756048173683343\\
-1.30948433350318	-0.756036471627236\\
-1.30946717085686	-0.756025885115019\\
-1.30945165563311	-0.756016348170263\\
-1.30943832619806	-0.756008310410756\\
-1.30942627855347	-0.756000990104756\\
-1.3094154807473	-0.755994284457267\\
-1.30940563860364	-0.755988213487564\\
-1.30939796204865	-0.755983635434045\\
-1.30939092493515	-0.755979393756528\\
-1.30938452035123	-0.755975444012207\\
-1.3093785986999	-0.755971806837106\\
-1.30937346566094	-0.755968735965609\\
-1.30936871986889	-0.75596587756966\\
-1.30936434724692	-0.755963210517121\\
-1.30936028471076	-0.755960736669171\\
-1.30935754495608	-0.755959087542895\\
-1.30935494968335	-0.755957522798193\\
-1.30935249132124	-0.755956038107286\\
-1.30935016059938	-0.755954630249026\\
};
\filldraw[red] (axis cs:-1.30935016059938,-0.755954630249026) circle (4);
\end{axis}
\end{tikzpicture}%

==> Efig_COMPLETE.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=2cm, connect spies}]


\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.25,
xmax=2.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.25,
ymax=2.25
]
\begin{scope}[fill=white]
    \spy[gray!70!white,size=2cm] on (2.075,4.05) in node [fill=white] at (3.1,5.1);
\end{scope}
\draw (axis cs:0,0) circle (100);
\filldraw[blue] (axis cs:-1.5,-2) circle (4) node[anchor=east] {$1$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.5	-2\\
-1.49576710011224	-1.99142832330769\\
-1.49220784429386	-1.98241815263163\\
-1.48961884208405	-1.97274476785991\\
-1.48530218452182	-1.96444759484042\\
-1.47761196698679	-1.95879543329606\\
-1.47145830690312	-1.95203060935293\\
-1.46813450381092	-1.94314225877537\\
-1.46413794299614	-1.93484126511676\\
-1.45836738615918	-1.93004023859753\\
-1.45332168512703	-1.92472562087882\\
-1.44982285877564	-1.91825648752862\\
-1.44719664214182	-1.9111768151911\\
-1.44510953492599	-1.90514033163982\\
-1.44242814062455	-1.89958382643537\\
-1.4384330485157	-1.89504590020194\\
-1.43373252351962	-1.89107592529053\\
-1.42726080351902	-1.88579741975108\\
-1.42160801720813	-1.87994390508653\\
-1.4177030182133	-1.87278789232704\\
-1.41481540098493	-1.86492380720302\\
-1.41144330742773	-1.85480477551121\\
-1.40701957073848	-1.84556180674788\\
-1.40026991451438	-1.83813355429144\\
-1.39232977944438	-1.83170871726718\\
-1.38281378373269	-1.82414541359468\\
-1.37449861699824	-1.81573193473153\\
-1.3687063220437	-1.80536621727477\\
-1.36452408092612	-1.79393433063919\\
-1.36037601907778	-1.78062211943397\\
-1.35471658785149	-1.76858539323959\\
-1.34572043858413	-1.75914200980026\\
-1.33511883770341	-1.75110593173484\\
-1.32373101728025	-1.74237950093433\\
-1.31371927174244	-1.73260496527535\\
-1.30656449261495	-1.72040268900208\\
-1.30155404696836	-1.70684328698498\\
-1.29740352985608	-1.69204240888663\\
-1.29138005444841	-1.67881360325661\\
-1.28123752294849	-1.66875049160501\\
-1.26922340117101	-1.66036402594456\\
-1.25738680244546	-1.65170291955648\\
-1.24686998349474	-1.64189071622068\\
-1.2390771512267	-1.62940663099481\\
-1.23381155922023	-1.61537386948215\\
-1.23026159421695	-1.60063113452449\\
-1.22462432311111	-1.58761109381017\\
-1.21441827677595	-1.57805306110564\\
-1.20221880288677	-1.5702872987377\\
-1.19094890867973	-1.56249007507593\\
-1.1808318691952	-1.55351210976184\\
-1.17309591677677	-1.54180212976186\\
-1.16808207548923	-1.52845032274126\\
-1.16540060839458	-1.51469942626222\\
-1.16055552290584	-1.5026970672615\\
-1.1509958807834	-1.49421799943903\\
-1.1394242002272	-1.48753235819957\\
-1.12919231251196	-1.48091252182307\\
-1.11995742288102	-1.47312522540836\\
-1.1127941693763	-1.46265320971741\\
-1.10837967178622	-1.45052507520054\\
-1.1065729332709	-1.4381412225439\\
-1.10262476291629	-1.42745309466569\\
-1.09402751823865	-1.42019854395656\\
-1.0834612959791	-1.41467402557472\\
-1.07436218728597	-1.40923493556839\\
-1.06616155361206	-1.40266219516995\\
-1.05984333591031	-1.39350112118573\\
-1.05618651193244	-1.38272156970011\\
-1.05513239592659	-1.37173952100657\\
-1.05201543112241	-1.36236279119292\\
-1.04443217860632	-1.3562547737827\\
-1.0349541384568	-1.35178594069902\\
-1.02690049085779	-1.3473922388175\\
-1.01969661246923	-1.34190666443536\\
-1.01428661378342	-1.33394537598149\\
-1.0113935244209	-1.32443042713158\\
-1.01093780724316	-1.31472606775298\\
-1.00852232824994	-1.30652583521497\\
-1.00187171842196	-1.30140512444966\\
-0.993412096290722	-1.29782705586425\\
-0.98625662019296	-1.29430678010867\\
-0.97993042327417	-1.28973802030521\\
-0.975364889326069	-1.2828063626196\\
-0.973155628433155	-1.2743953798888\\
-0.973158458613981	-1.26579256573965\\
-0.971309218163192	-1.25859625916441\\
-0.965462490200445	-1.25429412723467\\
-0.957892779050747	-1.2514432533828\\
-0.951485533953205	-1.24863429147236\\
-0.945898713662624	-1.2448186346303\\
-0.942060834216359	-1.23874576089967\\
-0.940425280013647	-1.23126703546392\\
-0.940775499338834	-1.2235892460938\\
-0.939375368930612	-1.21723019765116\\
-0.934200226426966	-1.21359679707952\\
-0.927382514365702	-1.21133288587221\\
-0.921591856454317	-1.20909864286609\\
-0.9166156655435	-1.20589629841394\\
-0.913380750003483	-1.20053224410153\\
-0.912210783580476	-1.19382987525012\\
-0.91282537794372	-1.18692071813675\\
-0.911780790310997	-1.18125420349801\\
-0.907159505210261	-1.17816592967697\\
-0.900967936312041	-1.17637609322684\\
-0.895685100044768	-1.17460720785422\\
-0.89121021431266	-1.17190494370419\\
-0.888466384829317	-1.16712547401702\\
-0.88766926593079	-1.16106742582552\\
-0.888487964741932	-1.15479594577724\\
-0.887726894427358	-1.14970232739122\\
-0.883561281105526	-1.14706058232114\\
-0.877888939904583	-1.14565644909831\\
-0.873026408787087	-1.14426733892745\\
-0.868963920913437	-1.14197558025948\\
-0.866618398530245	-1.13768045499837\\
-0.86611958571669	-1.13215852053729\\
-0.867099014311098	-1.12641800226873\\
-0.86656682068071	-1.12180064416672\\
-0.862777495932908	-1.11952784196619\\
-0.857536657455872	-1.11844091780556\\
-0.853024728578597	-1.11736510987299\\
-0.849303735675756	-1.11541358729561\\
-0.847282432714621	-1.11152278690438\\
-0.847023852068877	-1.10644960029022\\
-0.848132695895457	-1.10115410920334\\
-0.847788002017802	-1.09693567631478\\
-0.844311654188061	-1.09497092574718\\
-0.839431495643475	-1.09414810898896\\
-0.835214744897918	-1.09333389756263\\
-0.831779081115155	-1.09166746378877\\
-0.830023802863152	-1.08811723537482\\
-0.829960769802839	-1.08342260632135\\
-0.831176173143362	-1.07850315766957\\
-0.830987464400904	-1.0746218392898\\
-0.827773790693149	-1.07291716837725\\
-0.823197466867298	-1.07231702891567\\
-0.819231680784274	-1.07172391792013\\
-0.816036824187755	-1.07029904798614\\
-0.814502062946237	-1.06703843449406\\
-0.814600243495488	-1.06266591736888\\
-0.815905255765742	-1.05806701403997\\
-0.815848279309977	-1.0544732311595\\
-0.81285723003749	-1.05299055506586\\
-0.808539099343018	-1.0525804457143\\
-0.804788789432967	-1.05217639767635\\
-0.801799269277935	-1.05095843672539\\
-0.800449346431128	-1.04794644834468\\
-0.800682220528959	-1.0438504416816\\
-0.80206402685401	-1.03952719694122\\
-0.802119873440804	-1.03618092287006\\
-0.799319382126765	-1.03488970557096\\
-0.795222647551964	-1.03464359051503\\
-0.791659101398711	-1.03440295864608\\
-0.788846440946058	-1.03336402237692\\
-0.787653194954086	-1.03056741399449\\
-0.788000087585583	-1.02671082515506\\
-0.78944879408698	-1.02262666809137\\
-0.789602506012383	-1.0194953218169\\
-0.786966697483202	-1.0183708081372\\
-0.783061501026484	-1.01826765482329\\
-0.779661278596181	-1.01816964875492\\
-0.777002405916718	-1.01728704473307\\
-0.775943404664002	-1.01467860152941\\
-0.776388010222279	-1.0110310131234\\
-0.777895811043407	-1.00715589703251\\
-0.778135377397078	-1.00421271528726\\
-0.775643183027323	-1.00323460545668\\
-0.771905106387441	-1.0032572000366\\
-0.76864888822612	-1.00328475220393\\
-0.76612492381311	-1.00253979913063\\
-0.765182111855916	-1.00009702532423\\
-0.76571140588837	-0.996633273719656\\
-0.767272009708458	-0.992942291355599\\
-0.767587640553171	-0.990165080305523\\
-0.765221738776638	-0.98931653796609\\
-0.761630639213827	-0.989450612129712\\
-0.758502346031467	-0.989589538985711\\
-0.756097682122472	-0.988966683344216\\
-0.755256366253364	-0.986670801739959\\
-0.755859807433994	-0.983369880917258\\
-0.757468039710556	-0.97984219811927\\
-0.757851639241923	-0.97721237799698\\
-0.755597647669851	-0.976479285843687\\
-0.75213675931456	-0.976712870192831\\
-0.749122878243617	-0.976951248412044\\
-0.746824479580945	-0.976437400974901\\
-0.746072569540899	-0.974272588554398\\
-0.746741514141963	-0.971116805453322\\
-0.748393038530057	-0.967734839575873\\
-0.748837819869296	-0.965236712212385\\
-0.746683678849909	-0.964607110399829\\
-0.743338919759614	-0.96493005207537\\
-0.740427987075197	-0.965257751129602\\
-0.738224858216995	-0.96484178540456\\
-0.737552297019047	-0.962794586910722\\
-0.738279567399204	-0.959768909059227\\
-0.739970688381926	-0.956517694004629\\
-0.740470889400243	-0.954137878873397\\
-0.738406390109262	-0.953601538180196\\
-0.73516582703291	-0.954005137715773\\
-0.732348029102598	-0.954413466384021\\
-0.730230806596529	-0.954085836410822\\
-0.729629140948414	-0.95214471186526\\
-0.730408705360951	-0.949236261307977\\
-0.732136226610983	-0.946102954332588\\
-0.73268689817977	-0.943829951776388\\
-0.730703319543497	-0.943378046372627\\
-0.727556752963315	-0.943854781458257\\
-0.724823616608906	-0.944336217736144\\
-0.722784254814678	-0.944088664162476\\
-0.722246309005692	-0.942243637274143\\
-0.723073042005864	-0.939441295713552\\
-0.724834163324511	-0.936414791971903\\
-0.7254310098364	-0.934238642559279\\
-0.723520837462224	-0.933863496747097\\
-0.720459478255559	-0.934406809753371\\
-0.717803570827987	-0.934954805565442\\
-0.715835033991924	-0.934780122923514\\
-0.715354583870595	-0.933022462103508\\
-0.716224060963621	-0.930316487216419\\
-0.718016469328634	-0.927386867336019\\
-0.718655776751502	-0.925298715144688\\
-0.716812284644164	-0.92499360040321\\
-0.713828215670532	-0.925597800112395\\
-0.711242896933743	-0.926206646872659\\
-0.709338903152448	-0.926098511317345\\
-0.708910402900752	-0.924420471442129\\
-0.709818744742975	-0.921802174411232\\
-0.711640392730094	-0.918960760776562\\
-0.712318901579647	-0.916952847812828\\
-0.710536224032729	-0.916711848269773\\
-0.70762253984854	-0.917371920222908\\
-0.705102028679604	-0.918036571439392\\
-0.703257138670985	-0.917989415306669\\
-0.702875853386517	-0.916384224278894\\
-0.703819712311139	-0.913846042674508\\
-0.705668711709734	-0.911085275787778\\
-0.706383518071737	-0.909150816557314\\
-0.704656565143761	-0.908968697907481\\
-0.701807291632515	-0.909680172277074\\
-0.699346504586898	-0.910396136820836\\
-0.697555958673368	-0.910405022574726\\
-0.697217797340337	-0.908866710875384\\
-0.698194250316994	-0.906402005480219\\
-0.700068856256198	-0.903715239148078\\
-0.700817352772978	-0.901848247760735\\
-0.699141659108214	-0.90172034822281\\
-0.696351569620408	-0.902479220052733\\
-0.69394599553947	-0.903242479409559\\
-0.692205587697993	-0.903303001387643\\
-0.691906975593597	-0.901826268289835\\
-0.69291344396116	-0.899429163343515\\
-0.694812041390578	-0.896810508769692\\
-0.695591872051585	-0.89500566644947\\
-0.693963483955518	-0.894927811109126\\
-0.691227962151532	-0.895730476259123\\
-0.688873566691963	-0.896537418281253\\
-0.687179549388036	-0.896645624917608\\
-0.686917333204874	-0.89522573425321\\
-0.687951522671347	-0.892890994082169\\
-0.689872614562127	-0.890335198970734\\
-0.690681639268249	-0.888587750607726\\
-0.689097028755856	-0.888556182847772\\
-0.686411964414964	-0.889399385603518\\
-0.684105116043721	-0.890246750522899\\
-0.682454126973121	-0.890399081669291\\
-0.682225502863516	-0.88903177916691\\
-0.683285357666676	-0.886754711208764\\
-0.685227554571179	-0.884257064383065\\
-0.686063820791592	-0.88256273635765\\
-0.684519818974605	-0.882574062060359\\
-0.681881527443524	-0.883454851643283\\
-0.679618939084314	-0.884339687424791\\
-0.678007943773583	-0.884532923055051\\
-0.677810401748938	-0.883214369726851\\
-0.678894068923306	-0.88099074704811\\
-0.680856079667964	-0.878547001997882\\
-0.681717799364885	-0.876901935876945\\
-0.680211543938679	-0.876953077378109\\
-0.677616702803658	-0.877868771405925\\
-0.67539538508369	-0.878788396372917\\
-0.673821631166559	-0.879019614047552\\
-0.673652911376216	-0.877746331738025\\
-0.674758712381478	-0.875572330203772\\
-0.676739335736151	-0.873178642918415\\
-0.677624866287344	-0.871579341207051\\
-0.676153759469689	-0.871667498840584\\
-0.673599357979322	-0.872615652325491\\
-0.671416581213901	-0.873567623556212\\
-0.669877561448539	-0.87383416275424\\
-0.669735619238949	-0.872602989067002\\
-0.670862027056005	-0.870475135711734\\
-0.672860144259052	-0.868128013476454\\
-0.673767972474085	-0.866571294681878\\
-0.67232964681914	-0.866693914335004\\
-0.669812944897119	-0.867672293167353\\
-0.667666207760635	-0.868654379544997\\
-0.666159629697386	-0.868953811467505\\
-0.666042607271467	-0.867761862041024\\
-0.667188227635127	-0.865676992141056\\
-0.669202795673862	-0.863373250878362\\
-0.670131524246788	-0.861856211880595\\
-0.668723814487513	-0.862010957380634\\
-0.666242309070576	-0.863017515495391\\
-0.664129312462228	-0.8640276745619\\
-0.662653073250771	-0.864357776357746\\
-0.662559276369834	-0.863202412985435\\
-0.663722832185755	-0.861157633992885\\
-0.665752877745317	-0.858894362362669\\
-0.666701213656214	-0.857414346601467\\
-0.665322133231843	-0.857599076037457\\
-0.662873530287184	-0.858631935638123\\
-0.660792155290894	-0.859668293592352\\
-0.659344320518136	-0.860027026201935\\
-0.659272199116245	-0.858905829662288\\
-0.660452517368671	-0.856898490624513\\
-0.662497131372567	-0.854673019541426\\
-0.663463875869464	-0.85322758989368\\
-0.662111597146504	-0.853440335178777\\
-0.659693788155688	-0.854497769522857\\
-0.657642077270456	-0.855558603842805\\
-0.656220863003623	-0.855944092833534\\
-0.656168994881924	-0.854854839561547\\
-0.65736499551882	-0.852882504980974\\
-0.659423328193078	-0.850692381526966\\
-0.660407368071177	-0.849279297011205\\
-0.659080205515378	-0.849518246140313\\
-0.65669124751805	-0.850598664487175\\
-0.654667388533436	-0.851682388759724\\
-0.653271145944786	-0.852092907658056\\
-0.653238222923435	-0.851033549582707\\
-0.654448909332847	-0.849093976911675\\
-0.656520165733552	-0.846936941853581\\
-0.657520465690929	-0.845554137489933\\
-0.656216861426274	-0.845817619057789\\
-0.653854959936428	-0.846919553453785\\
-0.651857271971984	-0.848024704074388\\
-0.650484474067531	-0.848458659797861\\
-0.65046929012324	-0.847427306813692\\
-0.651693740905999	-0.8455184269551\\
-0.653777176857179	-0.843392395248258\\
-0.654792772752408	-0.842037964544394\\
-0.653511284072963	-0.842324434173503\\
-0.651174778339833	-0.843446527806788\\
-0.649201699673417	-0.844571752272695\\
-0.647850929754984	-0.845027672340782\\
-0.647852370781283	-0.844022576989304\\
-0.649089732591704	-0.842142477305181\\
-0.651184650987065	-0.840045521092098\\
-0.65221464385917	-0.838717700732676\\
-0.650953932355208	-0.839025729125352\\
-0.648641282557935	-0.840166726028458\\
-0.646691359946973	-0.841310772597201\\
-0.645361301516287	-0.841787293858238\\
-0.645378336423808	-0.840806837876978\\
-0.646627817699275	-0.838953747306395\\
-0.648733565127164	-0.836884081016522\\
-0.649777115865031	-0.835581237415337\\
-0.648535937896173	-0.835909499794853\\
-0.646245713948624	-0.837068235709591\\
-0.644317593208161	-0.838229944232731\\
-0.643007021081383	-0.838725802890154\\
-0.643038694015253	-0.837768485350601\\
-0.644299559452418	-0.835940761314447\\
-0.646415523108681	-0.833896728545783\\
-0.647471847677823	-0.832617345982895\\
-0.646249045979827	-0.832964612728966\\
-0.643979917687702	-0.834140006977835\\
-0.642072335334801	-0.835318300750858\\
-0.640780107781348	-0.835832323508527\\
-0.640825531277875	-0.834896750313886\\
-0.642097096941286	-0.833092867143086\\
-0.644222701799243	-0.831072929064305\\
-0.645291066950104	-0.829815599179921\\
-0.644085563203172	-0.830180727495889\\
-0.64183629156574	-0.831371775728344\\
-0.639948067375151	-0.832565654222656\\
-0.638673119129706	-0.833096750398441\\
-0.638731468069019	-0.832181624951374\\
-0.640013097039492	-0.830400163621497\\
-0.64214780325031	-0.828402888679038\\
-0.643227522645188	-0.827166301134966\\
-0.642038310863556	-0.827548227610088\\
-0.639807740351172	-0.828753995311946\\
-0.637937770694879	-0.829962527675462\\
-0.636679106718788	-0.830509682156101\\
-0.636749612956725	-0.829613797038066\\
-0.638040711443599	-0.827853436030096\\
-0.640184011943782	-0.825877490780962\\
-0.641274442649771	-0.824660424931784\\
-0.64010058327736	-0.825058158883197\\
-0.637887634946183	-0.82627777555395\\
-0.636034886811289	-0.827500094783724\\
-0.634791576701059	-0.828062361713435\\
-0.634873524284465	-0.827184591242584\\
-0.636173538139034	-0.825444098379155\\
-0.638324956444718	-0.823488239299351\\
-0.639425495748402	-0.822289556740702\\
-0.638266110365016	-0.822702174237088\\
-0.636069775694318	-0.823934828153615\\
-0.634233281291223	-0.825170125858007\\
-0.633004454248937	-0.825746622969417\\
-0.633097175134966	-0.824885916524661\\
-0.634405586712887	-0.823164141654915\\
-0.636564674883178	-0.821227207797152\\
-0.637674757389553	-0.820045845679042\\
-0.636529023947931	-0.820472484162369\\
-0.634348359304422	-0.821717417659056\\
-0.63252721119126	-0.822964939338676\\
-0.631312051485499	-0.823554842847896\\
-0.631414921698675	-0.822710218863671\\
-0.632731247027533	-0.821006087289435\\
-0.634897583781278	-0.819086993683003\\
-0.636016678764907	-0.817921958693003\\
-0.634883827291615	-0.818361812126719\\
-0.632717948940593	-0.819618317331638\\
-0.630911295601357	-0.820877358118144\\
-0.629709038458311	-0.821479898116918\\
-0.629821474629659	-0.820650438667193\\
-0.631145260844677	-0.818962945219131\\
-0.633318449816921	-0.817060676920802\\
-0.634446058797886	-0.815911039855841\\
-0.633325367501359	-0.816363354337878\\
-0.631173447096935	-0.817630769312845\\
-0.629380488920016	-0.818900670112937\\
-0.628190416793581	-0.819515126400086\\
-0.62831187303476	-0.818699972301755\\
-0.629642696051169	-0.817028175987462\\
-0.631822364177103	-0.815141782705433\\
-0.632958018698071	-0.814006673562525\\
-0.631848810435595	-0.814470743349916\\
-0.62971007093243	-0.815748448589128\\
-0.627930056544013	-0.817028592588113\\
-0.626751495721125	-0.817654290890296\\
% -0.626881460793479	-0.816852637265838\\
% -0.628218923188637	-0.815195656422843\\
% -0.630404719204203	-0.813324247646729\\
% -0.63154797878807	-0.812202851172653\\
% -0.630449617850418	-0.812678015071619\\
% -0.628323329787814	-0.813965430319485\\
% -0.626555552700939	-0.8152552398047\\
% -0.625387870204585	-0.815891548343158\\
% -0.625525864948876	-0.815102640590583\\
% -0.626869594030943	-0.81345964848649\\
% -0.629061187080413	-0.81160238906558\\
% -0.630211637350624	-0.810493940713659\\
% -0.629123526528887	-0.810979578795092\\
% -0.627009004645014	-0.81227616014883\\
% -0.625252800190443	-0.813575093618314\\
% -0.624095400947929	-0.81422141998383\\
% -0.624240975945273	-0.813444550108875\\
% -0.625590621988438	-0.811814770938638\\
% -0.627787700330281	-0.809970877058386\\
% -0.628944951278125	-0.808874659307391\\
% -0.627866529182075	-0.809370189912733\\
% -0.625763129321932	-0.810675427179637\\
% -0.624017871831411	-0.811982976705747\\
% -0.622870196079805	-0.812638765008893\\
% -0.623022929518381	-0.811873268280213\\
% -0.624378164147212	-0.810255973517128\\
% -0.626580433950418	-0.808424709030424\\
% -0.627744118335501	-0.80734004802646\\
% -0.626674856936883	-0.807844925033392\\
% -0.624581973222464	-0.809158339316322\\
% -0.622847073438751	-0.810474028137725\\
% -0.621708594343018	-0.81113875640552\\
% -0.621868090068487	-0.810384008298666\\
% -0.623228604776221	-0.808778513361244\\
% -0.625435789	-0.806959186436566\\
% -0.626605560871675	-0.805885448923757\\
% -0.625544963249258	-0.806399159244848\\
% -0.623462025484475	-0.807720300732686\\
% -0.621736928175693	-0.809043681051349\\
% -0.620607149638155	-0.809716858844997\\
% -0.620773035368549	-0.808972272245172\\
% -0.622138540156001	-0.807377933446821\\
% -0.624350377506449	-0.805569893500154\\
% -0.625525910835373	-0.804506484010199\\
% -0.624473509101475	-0.805028545300899\\
% -0.622399980387897	-0.806356991243443\\
% -0.620684162146482	-0.807687642206011\\
% -0.619562616788826	-0.808368808437403\\
% -0.619734542477114	-0.807633831074679\\
% -0.621104764600482	-0.8060500428272\\
% -0.62332100855835	-0.804252677708672\\
% -0.624501995968505	-0.803199035982979\\
% -0.623457349359195	-0.803728994538113\\
% -0.621392723901607	-0.805064347387268\\
% -0.619685691110458	-0.806401873232619\\
% -0.618571938411767	-0.807090594159893\\
% -0.618749574741349	-0.806364706253693\\
% -0.620124257558559	-0.804790898499102\\
% -0.622344675472801	-0.803003631908791\\
% -0.623530827065362	-0.801959230530037\\
% -0.622493520178633	-0.802496659350397\\
% -0.620437321261956	-0.803838545051561\\
% -0.618738608212393	-0.805182573408393\\
% -0.617632232788594	-0.80587844079314\\
% -0.617815269788722	-0.805161152885518\\
% -0.619194171695152	-0.803596788733711\\
% -0.621418543937366	-0.801819077844094\\
% -0.622609586198653	-0.800783420056769\\
% -0.62157922736672	-0.801327917069463\\
% -0.619531005488003	-0.802675983488837\\
% -0.617840172635848	-0.804026163808961\\
% -0.616740782647625	-0.804728793219609\\
% -0.616928928417306	-0.804019644179201\\
% -0.61831182186271	-0.802464217731609\\
% -0.620539941038002	-0.800695550996747\\
% -0.621735615824565	-0.799668168698584\\
% -0.620711835607968	-0.800219355116654\\
% -0.61867116674903	-0.801573270591733\\
% -0.616987799096657	-0.802929272706334\\
% -0.615895024774309	-0.80363830195397\\
% -0.616088004304507	-0.802936857134535\\
% -0.617474674883882	-0.801389891476155\\
% -0.61970634509404	-0.799629786609967\\
% -0.620906408688591	-0.798610238498198\\
% -0.619888858481173	-0.799167757306588\\
% -0.617855342509107	-0.80052720930851\\
% -0.616179048102556	-0.801888722095993\\
% -0.61509254037754	-0.8026038097904\\
% -0.615290094462657	-0.801909659329659\\
% -0.616680340074542	-0.800370704673835\\
% -0.618915376229734	-0.798618706781772\\
% -0.620119598462242	-0.797606576639936\\
% -0.61910794919724	-0.798170091196295\\
% -0.61708120838138	-0.799534785093894\\
% -0.615411616912813	-0.800901515249187\\
% -0.614331046146768	-0.801622339464151\\
% -0.61453293037737	-0.800935096710177\\
% -0.615926560443742	-0.799403728682201\\
% -0.618164787619271	-0.797659408532383\\
% -0.619372951048071	-0.796654303644947\\
% -0.618366891996594	-0.797223496384976\\
% -0.61634656963178	-0.798593154301461\\
% -0.614683331138516	-0.799964825197675\\
% -0.613608385941539	-0.800691082235816\\
% -0.613814369771129	-0.800010382289585\\
% -0.615211204513665	-0.798486200336708\\
% -0.617452457348555	-0.796749152758044\\
% -0.6186643564968	-0.795750702441474\\
% -0.617663594150862	-0.796325273679595\\
% -0.615649353277899	-0.797699633433726\\
% -0.613992136930159	-0.799075984068036\\
% -0.612922523060932	-0.799807387316392\\
% -0.613132388940351	-0.799132885680317\\
% -0.614532258708323	-0.797615511597052\\
% -0.616776380842785	-0.795885353993221\\
% -0.617991821485975	-0.794893208233322\\
% -0.616996078519065	-0.795472875050395\\
% -0.614987600734206	-0.796851689174821\\
% -0.613336093704456	-0.798232473191258\\
% -0.612271533045542	-0.79896875205978\\
% -0.612485075619222	-0.798300123383083\\
% -0.613887820264784	-0.796789199941855\\
% -0.616134663813816	-0.795065570911157\\
% -0.617353462314537	-0.794079399097547\\
% -0.616362476613371	-0.794663894308202\\
% -0.614359460959498	-0.796046929138398\\
% -0.612713367366949	-0.797431913920963\\
% -0.611653596969249	-0.798172812856851\\
% -0.611870622328131	-0.797509749769559\\
% -0.613276090625125	-0.796004939447765\\
% -0.615525515685723	-0.79428749749988\\
% -0.616747498372044	-0.793306987249402\\
% -0.615761022133796	-0.793896058442284\\
% -0.61376318406666	-0.795283093270138\\
% -0.612122223991127	-0.796672059100327\\
% -0.611066995182022	-0.797417336671839\\
% -0.611287320168464	-0.796759548700026\\
% -0.612695369271274	-0.795260532495456\\
% -0.614947243460914	-0.793548954857043\\
% -0.616172246045209	-0.792573810918724\\
% -0.615190044935033	-0.793167219563622\\
% -0.613197115358595	-0.794558045850318\\
% -0.611561023918394	-0.795950785123698\\
% -0.610510101468658	-0.796700213167692\\
% -0.610733553029105	-0.796047425723288\\
% -0.612144047968385	-0.794553902050671\\
% -0.614398245992603	-0.792847883552543\\
% -0.615626113027834	-0.791877826787436\\
% -0.614647965391997	-0.792475347403825\\
% -0.612659689757446	-0.793869768047184\\
% -0.611028216246532	-0.795266084544189\\
% -0.60998137759151	-0.796019447372218\\
% -0.610207792173113	-0.795371400811362\\
% -0.611620605385505	-0.79388308447349\\
% -0.613877008632586	-0.792182336512791\\
% -0.615107593003321	-0.791217102942676\\
% -0.614133289133681	-0.79181852232475\\
% -0.612149426597236	-0.793216350976635\\
% -0.610522333677194	-0.79461605918321\\
% -0.609479368188162	-0.79537315284146\\
% -0.609708591175875	-0.794729601585956\\
% -0.611123602065114	-0.793246222813461\\
% -0.613382098226019	-0.79155047238491\\
% -0.614615260671699	-0.79058981230441\\
% -0.613644602117658	-0.791194928798118\\
% -0.611664924752681	-0.792595989227932\\
% -0.610041987695562	-0.793998913702051\\
% -0.609002695997547	-0.794759545280875\\
% -0.609234581188573	-0.794120256997802\\
% -0.610651675715571	-0.792641560552224\\
% -0.612912158427391	-0.790950549343042\\
% -0.614147767095549	-0.789994226490207\\
% -0.613180566019947	-0.79060284931824\\
% -0.611204858079326	-0.792006974818898\\
% -0.609585864057666	-0.793412949599371\\
% -0.608550057390331	-0.794176936588542\\
% -0.608784466503044	-0.793541691423532\\
% -0.610203536802785	-0.792067435758813\\
% -0.612465905314129	-0.790380919302441\\
% -0.613703835341452	-0.789428710083313\\
% -0.612739913917173	-0.790040658714343\\
% -0.610767971142268	-0.791447691547447\\
% -0.609152718562942	-0.792856559601724\\
% -0.608120218181414	-0.793623729287908\\
% -0.608357020396164	-0.792992319148016\\
% -0.60977796441942	-0.791522275625985\\
% -0.612042123276252	-0.789840022510151\\
% -0.613282256395544	-0.788891715273227\\
% -0.612321446239908	-0.789506818832042\\
% -0.610353075212677	-0.790916609709254\\
% -0.608741373091503	-0.792328222417263\\
% -0.607712009704314	-0.793098411320501\\
% -0.607951081233733	-0.792470639202945\\
% -0.609373802411767	-0.791004591358767\\
% -0.611639661162334	-0.789326382483857\\
% -0.612881885333595	-0.788381776840729\\
% -0.611924026977806	-0.788999873556203\\
% -0.609959044513038	-0.790412281154099\\
% -0.608350711887315	-0.791826497825398\\
% -0.607324325128832	-0.792599551171681\\
% -0.607565548815483	-0.791975230535074\\
% -0.608989955746074	-0.790512973388976\\
% -0.611257428663644	-0.788838601273014\\
% -0.612501637727609	-0.787897507461798\\
% -0.611546580118818	-0.788518444149892\\
% -0.609584812693618	-0.789933334655808\\
% -0.607979678069998	-0.791350022077572\\
% -0.60695611600495	-0.792125793304849\\
% -0.607199380944324	-0.791504747479809\\
% -0.608625387097582	-0.790046086891742\\
% -0.610894392919822	-0.788375355018603\\
% -0.612140486272438	-0.787437593307048\\
% -0.611188086306131	-0.78806122488629\\
% -0.609229369524083	-0.789478471572891\\
% -0.607627270359383	-0.79089750358647\\
% -0.606606389017277	-0.791675853881656\\
% -0.606851590204328	-0.791057915517979\\
% -0.608279113646893	-0.789602667582126\\
% -0.610524826658987	-0.787952825840094\\
% -0.611760734412445	-0.787027224915992\\
% -0.610825829134321	-0.787644962077347\\
% -0.608894243950409	-0.789048377298538\\
};
\filldraw[red] (axis cs:-0.611760734412445,-0.787027224915992) circle (4);
\filldraw[blue] (axis cs:-2,.5) circle (4) node[anchor=south] {$2$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-2	0.5\\
-1.99354988463363	0.498389606038579\\
-1.98743084308443	0.495610176738784\\
-1.98177613568259	0.491108343381843\\
-1.97597498575311	0.487367171933659\\
-1.96950618776932	0.486670440062809\\
-1.96347517779426	0.484192835393335\\
-1.95820995025724	0.478375060314877\\
-1.95278094821927	0.473449744519779\\
-1.94757810431653	0.473014535127138\\
-1.94273705306412	0.471104146629595\\
-1.93853985727315	0.466424468981022\\
-1.93420125332217	0.462471415024937\\
-1.92995489746914	0.461762280921231\\
-1.92589635564026	0.460340463473667\\
-1.92222614008279	0.457336557455211\\
-1.91877799291412	0.45346696751821\\
-1.91414999402603	0.448054892098651\\
-1.9093064776733	0.443673411952571\\
-1.90396336347024	0.441500779405571\\
-1.89836649673783	0.440563545437197\\
-1.89125183624886	0.439637399764931\\
-1.88446705105906	0.437480401994445\\
-1.8783342167935	0.43258134686149\\
-1.87259133222837	0.426200703924261\\
-1.86581221717458	0.418328981552894\\
-1.85871865654305	0.412071902895147\\
-1.85087455815817	0.409234007921218\\
-1.84268299035217	0.408314185173707\\
-1.8333477511789	0.407645421326527\\
-1.82445876522603	0.405262361372732\\
-1.81641428390458	0.399058875437163\\
-1.80891144530448	0.390813718120579\\
-1.80084593912605	0.381483343455771\\
-1.79239305765005	0.374238457813002\\
-1.7829943961937	0.371379359538208\\
-1.77320413962701	0.370985140891351\\
-1.76289022889394	0.371037921951489\\
-1.75307527023364	0.369026523573281\\
-1.74417278396967	0.362429873574101\\
-1.73590512059369	0.353397223297751\\
-1.72759851657881	0.343738990796317\\
-1.71886448671392	0.336437213502145\\
-1.70907504258037	0.334084157970777\\
-1.69888973742276	0.334513307266691\\
-1.68872594758314	0.335466660818724\\
-1.67905532781749	0.334167215095526\\
-1.6702676939894	0.327888944713736\\
-1.66214149598434	0.318967255720801\\
-1.65434942926603	0.309746334217559\\
-1.64611949430962	0.302968210112725\\
-1.63680674942654	0.30133208068381\\
-1.6271127387337	0.302584403284719\\
-1.61777136383412	0.304344581966322\\
-1.60888596044638	0.303799042622169\\
-1.60081067504291	0.298183208292576\\
-1.59337509277298	0.28986799775249\\
-1.58645862148229	0.281425750358426\\
-1.57911502804267	0.275389717359044\\
-1.57071982196409	0.274439049195656\\
-1.56196323353918	0.276340815212897\\
-1.55369740461687	0.278694407178856\\
-1.54584165302368	0.278779773685723\\
-1.53871692353913	0.273897007606231\\
-1.53218564778417	0.266358194703307\\
-1.52622187771453	0.25875941250459\\
-1.51985357007238	0.253466338621611\\
-1.51249621875007	0.253067443630622\\
-1.50479735896293	0.255409143300261\\
-1.49760724734114	0.25814305250178\\
-1.49078403828053	0.258695054756844\\
-1.48462176345362	0.254481125121982\\
-1.4789996466345	0.247708109154475\\
-1.47391971391776	0.240886584535342\\
-1.46846226807514	0.236246205543706\\
-1.46208895967391	0.236254212528355\\
-1.45539257056126	0.238860979412567\\
-1.44916518191883	0.241811188618771\\
-1.44326793772114	0.242685294146011\\
-1.4379736761498	0.239032542851897\\
-1.43316866782291	0.232939428731084\\
-1.42885085423088	0.226785200167552\\
-1.42418240022862	0.222685881337186\\
-1.41866964205819	0.222981022947594\\
-1.41285048337025	0.225729477760024\\
-1.40744083938351	0.228785744556336\\
-1.40233122254589	0.229873716329433\\
-1.39777757411752	0.226674422752309\\
-1.39366849851559	0.221156123226868\\
-1.38998589315899	0.215556434848007\\
-1.38597709507498	0.211894535187428\\
-1.38118825450021	0.21238848124983\\
-1.3761078872498	0.215199787340826\\
-1.37137668768531	0.218294184133775\\
-1.36692113246079	0.219521150060219\\
-1.36298340016447	0.216682951490281\\
-1.35945260563189	0.211639754331449\\
-1.35629244808452	0.206494621797862\\
-1.35282731767028	0.203183408926251\\
-1.34863736305428	0.20381446912502\\
-1.34416896816784	0.206641710826379\\
-1.33999618129602	0.209735189213094\\
-1.33607930331112	0.211051452715568\\
-1.33264910164402	0.208500105681849\\
-1.3295947390471	0.203846143173633\\
-1.3268635759614	0.199072238122759\\
-1.32384540633837	0.196042315510857\\
-1.32014880262678	0.196768457502504\\
-1.31618514285808	0.199585486950358\\
-1.31247236606534	0.202657203021101\\
-1.30899944458407	0.204030453829164\\
-1.30598756861927	0.201707934587402\\
-1.30332601426426	0.197372491314956\\
-1.30094884920908	0.192902340729949\\
-1.29829970685339	0.190099233399952\\
-1.295010708091	0.19089204444053\\
-1.29146447537045	0.193685440979577\\
-1.28813286125145	0.196725435217728\\
-1.28502794813706	0.198134848108748\\
-1.28236282243536	0.195996279737653\\
-1.2800270822307	0.191922339893572\\
-1.27794452414439	0.187702004325817\\
-1.27560250591484	0.185083215117966\\
-1.27265262007026	0.18592344470882\\
-1.26945393234609	0.188687248904484\\
-1.26644084200001	0.191691793351005\\
-1.26364358394191	0.193123963460323\\
-1.26126834591352	0.191134674691831\\
-1.25920524839705	0.187276680773351\\
-1.25737038822309	0.183263219886812\\
-1.25528649602766	0.180795572195716\\
-1.25262130265382	0.181670062784902\\
-1.24971453092818	0.18440251172649\\
-1.24697022074149	0.187371285428668\\
-1.24443268401108	0.188817556314585\\
-1.24230220493782	0.186950651925365\\
-1.24046957309592	0.183272280346477\\
-1.2388452251145	0.179431483806922\\
-1.2369805606943	0.177088958927825\\
-1.23455675174356	0.177988600877953\\
-1.23189755405511	0.180690176414413\\
-1.22938234255086	0.183624605949519\\
-1.22706628769705	0.185079353906784\\
-1.2251445960994	0.1833138264886\\
-1.22350881623435	0.179786060407753\\
-1.22206528354763	0.176090571214491\\
-1.22038875501417	0.173852626315548\\
-1.2181716684553	0.174771014695154\\
-1.21572450750067	0.177443309671148\\
-1.21340650403325	0.180345621763092\\
-1.21128119747561	0.181805165947219\\
-1.20953940467993	0.180124468278894\\
-1.20807347650484	0.176724025526541\\
-1.20678681447863	0.173151845676994\\
-1.20527334262266	0.171002132515776\\
-1.20323500912363	0.171934688082842\\
-1.20097117913288	0.174579766213781\\
-1.19882451984653	0.177452463896256\\
-1.19686503319128	0.178914376220667\\
-1.1952797208231	0.177305354264946\\
-1.1939617458868	0.174013442869884\\
-1.19281243972369	0.170546765905271\\
-1.19144158560524	0.168472163144063\\
-1.18955922034695	0.169415555393912\\
-1.18745531864844	0.172035602348633\\
-1.18545881740203	0.174881187809337\\
-1.18364472675478	0.176343855288167\\
-1.18219671467474	0.174795953127187\\
-1.18100874392036	0.171597301030326\\
-1.17998071054417	0.168221608215233\\
-1.17873563577355	0.166211491971563\\
-1.17699048784676	0.167163257639568\\
-1.17502724539805	0.169760400585716\\
-1.17316336855799	0.172581238812581\\
-1.17147776633965	0.174043584640637\\
-1.1701511780728	0.172548250989177\\
-1.16907833924702	0.169430354828362\\
-1.16815817559661	0.166133717787942\\
-1.16702485690434	0.164179410702492\\
-1.16540133524686	0.165137698840076\\
-1.16356272589748	0.167713921429421\\
-1.16181681390143	0.170512182320715\\
-1.1602455588341	0.171973486794332\\
-1.15902711356862	0.170523729952385\\
-1.15805695119198	0.167476274718765\\
-1.15723336691439	0.164248817309863\\
-1.15620000189643	0.162343170681288\\
-1.15468501097626	0.163306570112428\\
-1.15295757288121	0.165863680100705\\
-1.15131724760084	0.168641322854518\\
-1.14984839398449	0.170101107296853\\
-1.1487268688667	0.168691159333104\\
-1.14784884361275	0.165705569649087\\
-1.14711223083484	0.162539051732487\\
-1.14616878634777	0.160676126796622\\
-1.14475121945831	0.161643547623859\\
-1.1431235364072	0.164183172383678\\
-1.14157824772128	0.16694195147831\\
-1.14020160898764	0.168399902144268\\
-1.13916742870789	0.167024963678169\\
-1.13837253570264	0.164094055867232\\
-1.13771464055662	0.160981550140363\\
-1.13685250733754	0.159156373399247\\
-1.1355228579445	0.160126964338207\\
-1.13398516080151	0.162650560196343\\
-1.13252583741886	0.165392041357508\\
-1.13123265018566	0.166847958896114\\
-1.13027757163095	0.165504003637485\\
-1.12955804741309	0.162621714833754\\
-1.12897171724031	0.159557354715513\\
-1.12818344374453	0.157765728806589\\
-1.12693350530435	0.158738818559726\\
-1.12547736368807	0.161247686132334\\
-1.12409614222311	0.163973265954356\\
-1.12287880574042	0.165427031358304\\
-1.12199567380618	0.164110655221327\\
-1.12134476954876	0.161271831406656\\
-1.1208237427337	0.158250523847941\\
-1.12010280683562	0.156488828408937\\
-1.118925400194	0.157463911917403\\
-1.11754343797243	0.15995928703903\\
-1.11623334710843	0.162670439710668\\
-1.1150851249586	0.164122110980879\\
-1.11426760382144	0.162830304773835\\
-1.11367935156719	0.160030298793784\\
-1.11321809875647	0.157047462647928\\
-1.11255873137404	0.155312478559101\\
-1.11144748606042	0.156289222985843\\
-1.11013315063186	0.158772385204859\\
-1.10888807837882	0.161470430300837\\
-1.10780306153201	0.162920095216724\\
-1.10704558955454	0.161650279469896\\
-1.10651474366264	0.158885086294788\\
-1.10610839867631	0.1559368539354\\
-1.10550553549188	0.15422586085817\\
-1.10445488834315	0.155203978486013\\
-1.10320246396337	0.157675997599088\\
-1.10201704796005	0.16036204463479\\
-1.10099004746395	0.16180977019673\\
-1.10028773325984	0.16055975457994\\
-1.09980966862889	0.157825977373064\\
-1.09945391371323	0.154909050341095\\
-1.0989030714272	0.153219726944315\\
-1.09790812079445	0.154198969408618\\
-1.09671257678627	0.156660752649945\\
-1.09558207171051	0.159335751934818\\
-1.09460849191917	0.160781594442427\\
-1.09395699721745	0.159549499648263\\
-1.09352760270079	0.156844224527293\\
-1.09321857968776	0.153955759706397\\
-1.09271576006633	0.152286105255233\\
-1.09177215249665	0.153266259914629\\
-1.09062902508058	0.155718590431237\\
-1.08954920123086	0.158383369155512\\
-1.08862494279305	0.159827380266231\\
-1.08802039277686	0.158611579082675\\
-1.08763598934535	0.155932281464266\\
-1.08737023041024	0.153069805282409\\
-1.086911845785	0.151418080157963\\
-1.08601568866431	0.152398966193182\\
-1.08492098994921	0.154842530423234\\
-1.08388805415599	0.157497818555596\\
-1.08300943831516	0.158940048730138\\
-1.08244835160617	0.157739120869692\\
-1.08210562822932	0.15508359431704\\
-1.08188000087597	0.152244937063565\\
-1.08146281518356	0.150609616940954\\
-1.08061060811114	0.151591081476255\\
-1.07956075468339	0.154026488865909\\
-1.07857128752893	0.1566729379873\\
-1.0777349959865	0.158113438274789\\
-1.07721422896381	0.156926135225583\\
-1.07691019144275	0.154292436561909\\
-1.07672185403693	0.151475681351534\\
-1.07634293534816	0.149855421384167\\
-1.07553151529046	0.150837335813703\\
-1.07452327121566	0.153265133217444\\
-1.07357417639155	0.155903330427729\\
-1.07277720275539	0.157342153226009\\
-1.07229390454135	0.156167370519452\\
-1.07202583400273	0.153553776870426\\
-1.07187219928392	0.150757219427093\\
-1.07152888099565	0.149150825872033\\
-1.07075537776817	0.150133082491672\\
-1.06978580838876	0.15255376485923\\
-1.06887427125302	0.155184243220988\\
-1.0681138812695	0.156621442429176\\
-1.0676654568041	0.155458197479573\\
-1.06743087553961	0.152863172191062\\
-1.06730958028212	0.150085288739523\\
-1.06699942896223	0.148491696197402\\
-1.06626122859263	0.149474205186355\\
-1.06532766255653	0.15188822363501\\
-1.0644511157838	0.15451147016103\\
-1.06372481434583	0.155947100993244\\
-1.06330889370438	0.154794515184263\\
-1.06310553669691	0.15221668043788\\
-1.06301441619264	0.149456101756345\\
-1.06273520462304	0.147874354707088\\
-1.06202991883014	0.148857041467427\\
-1.06112991650008	0.151264809495313\\
-1.06028601128917	0.153881271374684\\
-1.05959151475626	0.155315390004647\\
-1.05920592736552	0.154172674056857\\
-1.05903171829086	0.15161078861032\\
-1.05896878467243	0.148866278828561\\
-1.05871846901685	0.147295516497648\\
-1.05804390951023	0.148278319337736\\
-1.05717523639648	0.150680217700127\\
-1.0563618180963	0.153290307245125\\
-1.05569703084091	0.154722970385757\\
-1.05533978359674	0.153589412291346\\
-1.05519281440086	0.151042353192332\\
-1.05515623806629	0.148312792292269\\
-1.05493293835786	0.146752236131279\\
-1.05428709499136	0.147735104266958\\
-1.05344769919574	0.150131484878108\\
-1.05266278649094	0.152735583528736\\
-1.05202578085264	0.15416684800807\\
-1.05169503938715	0.153041802997745\\
-1.05157355275891	0.150508550417381\\
-1.05156164633264	0.147792919657591\\
-1.05136362966695	0.146241862900444\\
-1.05074465171321	0.147224754742159\\
-1.04993264461751	0.149615943856292\\
-1.04917441161707	0.152214405479633\\
-1.04856341063748	0.15364432784697\\
-1.04825748315998	0.152527209982768\\
-1.04815985737653	0.15000683452723\\
-1.04817106176734	0.147304204202644\\
-1.04799672772541	0.14576200308732\\
-1.0474029077073	0.146744884779804\\
-1.04661654731637	0.149131185630087\\
-1.04588330803459	0.151724339283028\\
-1.04529667048636	0.153152975462045\\
-1.04501399375017	0.152043250543676\\
-1.04493872948793	0.149534902555663\\
-1.0449716016974	0.146844421641644\\
-1.04481946962472	0.145310487981101\\
-1.04424922926315	0.146293332163156\\
-1.04348690574296	0.148675027186047\\
-1.04277710057154	0.151263179462455\\
-1.04221330789773	0.152690584457417\\
-1.04195243494008	0.151587763999115\\
-1.04189814372911	0.149090664473057\\
-1.04195134613416	0.14641155180453\\
-1.04182004397848	0.144885346660106\\
-1.04127192190843	0.145868131414315\\
-1.04053214495561	0.148245484151021\\
-1.03984432880679	0.150828921201489\\
-1.03930197366511	0.152255148856558\\
-1.03906156303853	0.151158784943289\\
-1.03902695710285	0.148672217761099\\
-1.03909924798909	0.146003754472896\\
-1.03898750245763	0.144484782735705\\
-1.03846014343343	0.145467490700857\\
-1.03774153118603	0.147840747442855\\
-1.03707436304917	0.150419736731972\\
-1.03655213921458	0.151844839540187\\
-1.03633094548268	0.150754520411388\\
-1.03631482875806	0.148277825667675\\
-1.03640505392177	0.145619348679205\\
-1.03631168176306	0.144107154404654\\
-1.03580382712767	0.145089772026813\\
-1.03510509638234	0.14745916325498\\
-1.03445733008428	0.150033955104759\\
-1.03395402350943	0.151457984061612\\
-1.03375088882176	0.150373330300723\\
-1.03375214898078	0.147905898533492\\
-1.03385923424957	0.145256794904222\\
-1.0337831345001	0.143750957275225\\
-1.03329361373402	0.144733474176458\\
-1.03261357127817	0.147099215831062\\
-1.03198404727519	0.149670044787527\\
-1.03149852814381	0.151093049283422\\
-1.03131237473763	0.150013710514827\\
-1.03132997608151	0.147554977693803\\
-1.0314529206292	0.144914679709509\\
-1.03139306769253	0.143414809527587\\
-1.03092079089064	0.144397217974276\\
-1.03025832579193	0.146759512584266\\
-1.02964596385079	0.149326598635759\\
-1.02917717948756	0.150748626381686\\
-1.02900700299007	0.14967427839493\\
-1.02903998009058	0.14722372154766\\
-1.02917785044219	0.144591702423486\\
-1.02913328789	0.143097439045492\\
-1.02867723904027	0.14407973350074\\
-1.02803131576255	0.146438771194431\\
-1.02743510841181	0.149002320864117\\
-1.02698207693467	0.150423417845191\\
-1.02682694036016	0.14935376008078\\
-1.02687439235399	0.146910893458596\\
-1.02702631699314	0.144286663565505\\
-1.02699615199549	0.142797672218366\\
-1.0265553829541	0.143779848965335\\
-1.02592503519055	0.146135808379926\\
-1.02534404184223	0.148696015710387\\
-1.02490584646145	0.150116226162456\\
-1.02476487481467	0.149050979505044\\
-1.02482596026767	0.146615351208348\\
-1.02499112477227	0.143998454745863\\
-1.02497452307866	0.14251442416347\\
-1.02454814815259	0.143496480988486\\
-1.02393247328401	0.145849530092395\\
-1.02336581494146	0.148406577536824\\
-1.02294159882449	0.149825943941907\\
-1.02281397423494	0.148764848775917\\
-1.02288790650663	0.146336037772107\\
-1.02306554914946	0.143726049823339\\
-1.0230617305539	0.142246690159131\\
-1.02264892161597	0.143228626085132\\
-1.02204707571636	0.145578922924519\\
-1.02149393019655	0.148132982156427\\
-1.02108289182984	0.14955154525333\\
-1.0209678491531	0.148494359743543\\
-1.02105389220168	0.14607197322205\\
-1.02124329996183	0.14346849713758\\
-1.02125153419503	0.141993538114016\\
-1.02085151626713	0.142975353176401\\
-1.02026270959029	0.145323046555277\\
-1.01972230719941	0.147874279206603\\
-1.01932369618845	0.1492920780136\\
-1.01922051901977	0.148238576579331\\
-1.01931798359668	0.145822247597297\\
-1.01951848853516	0.143224912663077\\
-1.01953809153476	0.141754101925443\\
% -1.01915013878451	0.142735796983627\\
% -1.01857363167502	0.145081027085385\\
% -1.01804525128491	0.147629585421332\\
% -1.01765836454192	0.149046657268291\\
% -1.01756638159499	0.147996629224759\\
% -1.017674621785	0.145586014604273\\
% -1.01788559774429	0.142994473955772\\
% -1.01791592826097	0.141527575602877\\
% -1.01753936036457	0.142509152181924\\
% -1.01697445954438	0.144852051138913\\
% -1.01645742502454	0.147398078676571\\
% -1.01608160330029	0.148814459244348\\
% -1.01600018511063	0.147767707588956\\
% -1.01611859517947	0.145362486032835\\
% -1.01633945477202	0.142776414783445\\
% -1.01637991127477	0.141313208051985\\
% -1.01601409010534	0.142294668209595\\
% -1.01546014529399	0.144635360626382\\
% -1.01495382225997	0.147178992703179\\
% -1.014588446982	0.148594716068456\\
% -1.01451700289962	0.147551056393111\\
% -1.01464501441605	0.145150926791215\\
% -1.01487520627131	0.142570020347761\\
% -1.01492522412014	0.141110298430648\\
% -1.0145695507261	0.142091644645516\\
% -1.01402595155807	0.144430248080684\\
% -1.01352974440225	0.146971612377884\\
% -1.01317423478678	0.148386711061963\\
% -1.01311221022744	0.147345970575372\\
% -1.01324928943101	0.144950650477631\\
% -1.01348829567427	0.142374623019807\\
% -1.0135473445324	0.140918192001657\\
% -1.01320125637525	0.141899427079863\\
% -1.0126674295828	0.144236052490543\\
% -1.01218077875789	0.146775269516311\\
% -1.01183458916665	0.148189774536654\\
% -1.011781463095	0.147151791182902\\
% -1.01192710848425	0.144761015418676\\
% -1.01217444242402	0.142189598522592\\
% -1.01224202388525	0.140736276418016\\
% -1.01190499230974	0.141717403414625\\
% -1.01138039914352	0.144052155567427\\
% -1.01090277867278	0.146589339103415\\
% -1.0105653961898	0.148003280026922\\
% -1.0105206788108	0.146967901688613\\
% -1.01067441892979	0.144581421114934\\
% -1.01092962293301	0.142014362503745\\
% -1.01100526834288	0.140563978386133\\
% -1.01067679625601	0.141545000539655\\
% -1.01016093011923	0.14387797839119\\
% -1.00969184531066	0.146413235906104\\
% -1.009362787517	0.147826640903342\\
% -1.00932601815496	0.146793724679238\\
% -1.00948740955859	0.144411305042916\\
% -1.00975005309561	0.141848367449884\\
% -1.0098333215473	0.140400760660084\\
% -1.00951294128551	0.14138168133778\\
% -1.00900532556029	0.1437129783876\\
% -1.0085443109047	0.146246411420809\\
% -1.00822312383168	0.147659307320541\\
% -1.00819386897867	0.146628718869037\\
% -1.00836249435963	0.144250139769676\\
% -1.00863217220279	0.141691099900991\\
% -1.00872264869119	0.140246119326752\\
% -1.0084099200573	0.141226941979118\\
% -1.00791010610456	0.14355664659757\\
% -1.00745672333969	0.146088351115447\\
% -1.00714297958353	0.147500763458959\\
% -1.00712083110108	0.146472376399906\\
% -1.00729629756309	0.144097430342619\\
% -1.00757262812458	0.141542077929025\\
% -1.00766992184362	0.140099581347292\\
% -1.00736443029743	0.141080309470299\\
% -1.00687199561356	0.143408505203492\\
% -1.00642583193875	0.145938571930895\\
% -1.00611912892134	0.147350525025703\\
% -1.00610370238097	0.146324220394119\\
% -1.00628563984479	0.143952711922212\\
% -1.00656826364117	0.141400848849881\\
% -1.00667200641125	0.13996070232509\\
% -1.00637336139942	0.140941339428978\\
% -1.00588790791512	0.143268105282837\\
% -1.00544857434234	0.145796620011862\\
% -1.00514853270471	0.147208136984501\\
% -1.00513946585472	0.14618380273052\\
% -1.00532752558485	0.143815547629685\\
% -1.00561610381666	0.141266987142044\\
% -1.00572594863041	0.13982906447444\\
% -1.00543378204285	0.140809614058066\\
% -1.00495493455097	0.143135024763233\\
% -1.00452206438004	0.14566206864114\\
% -1.00422832649644	0.147073171488786\\
% -1.00422527784346	0.146050702018966\\
% -1.00441913108467	0.143685526585574\\
% -1.00471334432126	0.14114009254882\\
% -1.00482896399709	0.139704274767599\\
% -1.00454292873847	0.14068474029747\\
% -1.00407033343928	0.143008866556618\\
% -1.00364358084592	0.145534516354652\\
% -1.00335580944788	0.146945225995395\\
% -1.00335845694306	0.145924521751091\\
% -1.00355779365723	0.143562262118131\\
% -1.00385734061736	0.141019788344072\\
% -1.00397842655147	0.139585963240778\\
% -1.00369819521764	0.14056634813405\\
% -1.00323151837108	0.142889256853031\\
% -1.00281055709815	0.145413585217662\\
% -1.00252843399875	0.146823921539302\\
% -1.0025364738195	0.145804888608376\\
% -1.00274100151398	0.14344539012335\\
% -1.00304559793424	0.140905719743965\\
% -1.00317185894258	0.13947378144216\\
% -1.0028971225929	0.140454089052991\\
% -1.00243604926843	0.142775843557087\\
% -1.00202057141128	0.145298919245052\\
% -1.00174379632112	0.146708901152321\\
% -1.00175694174024	0.145691450910881\\
% -1.00196638438002	0.143334567560654\\
% -1.00227576196362	0.140797552449465\\
% -1.00240692320619	0.139367401007146\\
% -1.00213739022341	0.140347634615876\\
% -1.00168162313923	0.142668294852297\\
% -1.00127133801726	0.145190182950703\\
% -1.00099962744437	0.146599828410857\\
% -1.00101760777918	0.145583877192142\\
% -1.00123170477584	0.143229471070342\\
% -1.0015456102151	0.14069497130622\\
% -1.00168141219577	0.139266512347879\\
% -1.00141680722632	0.1402466751526\\
% -1.00096606567029	0.142566297880279\\
% -1.00056069877753	0.145087060012885\\
% -1.00029378500419	0.146496386099624\\
% -1.00031634463908	0.145481854887473\\
% -1.00053484991019	0.143129795700524\\
% -1.00085304397672	0.140597679070091\\
% -1.00099324161242	0.139170823445683\\
% -1.00073330458021	0.140150918555819\\
% -1.0002873234059	0.142469557523435\\
% -0.999886615434084	0.144989252044137\\
% -0.99962424556429	0.146398274979846\\
% -0.999651143040647	0.145385089124498\\
% -0.999873824133946	0.143035253732829\\
% -1.00019608083111	0.140505395268007\\
% -1.00034044258474	0.139080058736386\\
% -1.00008492777279	0.140060089167969\\
% -0.999643456464282	0.142377795281065\\
% -0.999247162392628	0.144896477455527\\
% -0.998989097464502	0.146305212651835\\
% -0.999020104632696	0.145293301606034\\
% -0.99924674190978	0.142945573597377\\
% -0.999572847682494	0.140417855145048\\
% -0.999721154754521	0.13899395807971\\
% -0.999469829948717	0.139973926752075\\
% -0.999032631748916	0.142290748230041\\
% -0.998640519995235	0.144808470406302\\
% -0.99838653415326	0.146216932502982\\
% -0.998421435381674	0.14520622957662\\
% -0.998651821256617	0.142860498868642\\
% -0.998981574254013	0.140334808689687\\
% -0.999133619828128	0.138912275804896\\
% -0.998886265518402	0.139892185538566\\
% -0.998453116615631	0.142208168062204\\
% -0.998064968244023	0.144724979831056\\
% -0.997814847966363	0.146133182733276\\
% -0.997853439403095	0.145123624864972\\
% -0.998087377631663	0.142779787334791\\
% -0.998420587018508	0.140256019730058\\
% -0.99857617555723	0.138834779825627\\
% -0.998332584191599	0.139814633341191\\
% -0.997903272960066	0.14212982019152\\
% -0.99751888094079	0.144645768537343\\
% -0.997272424317508	0.146053725451318\\
% -0.997314513200658	0.145045252995506\\
% -0.99755181821626	0.142703210133874\\
% -0.997888303529474	0.140181265094901\\
% -0.998047250115832	0.138761250818086\\
% -0.997807225403285	0.139741050735906\\
% -0.997381551693249	0.142055482924783\\
% -0.997000720210826	0.144570612367502\\
% -0.996757736269086	0.145978335834581\\
% -0.996803140281972	0.144970892362836\\
% -0.997043636574819	0.142630550951015\\
% -0.997383227121676	0.140110333833524\\
% -0.99754535684354	0.138691481456646\\
% -0.997308713102078	0.139671230297242\\
% -0.996886487575964	0.141984946690371\\
% -0.996509031381871	0.144499299419122\\
% -0.996269339454643	0.145906801348349\\
% -0.996317886122551	0.144900333463795\\
% -0.996561407658798	0.142561605271336\\
% -0.996903941953735	0.140043026489724\\
% -0.997069089327621	0.138625275702271\\
% -0.996835650874091	0.139604975887274\\
% -0.996416694385129	0.141918013320089\\
% -0.996042438191806	0.144431629319142\\
% -0.995805867326823	0.145838921018343\\
% -0.99585739345226	0.144833378182119\\
% -0.996103783130183	0.14249617968393\\
% -0.996449108367388	0.139979154425157\\
% -0.996617116798844	0.13856244813924\\
% -0.996386717377491	0.139542101992798\\
% -0.995970860387763	0.141854495379688\\
% -0.995599638300891	0.144367412547135\\
% -0.995366026706945	0.145774504752578\\
% -0.995420377840564	0.144769839121421\\
% -0.995669486981086	0.142434091232671\\
% -0.996017458540279	0.139918539188078\\
% -0.996188179818213	0.138502823356219\\
% -0.995960662065146	0.139482433106775\\
% -0.995547744100169	0.141794215544085\\
% -0.995179399086477	0.144306469803753\\
% -0.994948593614357	0.145713372708433\\
% -0.995005623558999	0.144709538982536\\
% -0.995257311428088	0.142375166810062\\
% -0.995607792411125	0.139861011923809\\
% -0.995781086233644	0.138446235368143\\
% -0.995556301174639	0.139425803150514\\
% -0.995146170311881	0.141737006013703\\
% -0.994780553699948	0.144248631420724\\
% -0.994552409355547	0.145655354701327\\
% -0.994611979701039	0.144652309981702\\
% -0.994866113061729	0.142319242590722\\
% -0.995218973857854	0.139806412823635\\
% -0.995394707387392	0.138392527075684\\
% -0.995172513966682	0.139372054933361\\
% -0.994765026355601	0.141682707968705\\
% -0.994405222099409	0.144168137083223\\
% -0.994181886086134	0.145560463514254\\
% -0.994244364768891	0.144568482488034\\
% -0.994499172889789	0.142260493219701\\
};
\filldraw[red] (axis cs:-0.994499172889789,0.142260493219701) circle (4);
\filldraw[blue] (axis cs:-1,2) circle (4) node[anchor=east] {$3$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1	2\\
-0.993610092672578	1.99453731637097\\
-0.986543859196215	1.98945303570443\\
-0.978469723538768	1.98490985173233\\
-0.972421861104458	1.97941701309301\\
-0.970246917407867	1.97211031939159\\
-0.966425361706076	1.96562269875295\\
-0.95950578538351	1.96061131326117\\
-0.953422602210181	1.9552563976489\\
-0.951307943147841	1.94959669295669\\
-0.948428426949381	1.94432343580183\\
-0.943857984386443	1.93985786841095\\
-0.938354496695361	1.93588451738017\\
-0.933593987497023	1.93263274312709\\
-0.929521176506802	1.92906606153479\\
-0.926924870674192	1.92479605331483\\
-0.925169528011236	1.92014513734521\\
-0.923013409632185	1.91376138461866\\
-0.919945290815829	1.90785283470414\\
-0.914847799616256	1.90293909111961\\
-0.908683845223792	1.89857919694665\\
-0.90079304264462	1.89314449744523\\
-0.894081829141017	1.88717740266979\\
-0.8898607844887	1.88000902788122\\
-0.887139733630652	1.87220811179216\\
-0.884382841693213	1.86276297750377\\
-0.880183886918889	1.85406940514121\\
-0.872774089336523	1.84690937871147\\
-0.863767769051142	1.84059960046075\\
-0.853591360967546	1.83351176912997\\
-0.844957349177548	1.82569522951507\\
-0.839535984520344	1.8162201969336\\
-0.836278524510066	1.80590949637205\\
-0.833691245272582	1.79448706155973\\
-0.829179640901942	1.78404077886489\\
-0.82040126617111	1.77554819141281\\
-0.809622743287913	1.76813007772027\\
-0.798617178474851	1.7603862819574\\
-0.789252940402363	1.75176832452266\\
-0.783284589104766	1.74115355382384\\
-0.780009168390203	1.72958880534462\\
-0.778239697884687	1.71755932956158\\
-0.774200035519855	1.70663026053637\\
-0.76516265113571	1.69788020295091\\
-0.753888885727531	1.69031823993541\\
-0.743264367331407	1.68281485189389\\
-0.734173990005842	1.6743507283299\\
-0.72826015429608	1.66369502522479\\
-0.725360295686904	1.65205490740736\\
-0.724662667597698	1.64046066457192\\
-0.721514050535935	1.62999420126692\\
-0.713010211254238	1.62175380440869\\
-0.702176347664665	1.61472004819281\\
-0.69255091406265	1.60797605274038\\
-0.684290966708881	1.60024121683736\\
-0.67887744624827	1.59025521955055\\
-0.676590137642133	1.5793005028585\\
-0.676894349076314	1.56869127635313\\
-0.674706934423644	1.55917275127454\\
-0.667109875545968	1.5518110542515\\
-0.657186880496109	1.54561588383177\\
-0.648707541678881	1.53980953588722\\
-0.641457681954956	1.5330266581986\\
-0.636794738928792	1.52403531661932\\
-0.635212156335761	1.51411470124469\\
-0.636304056031631	1.50466395557573\\
-0.634956866181682	1.49623590617019\\
-0.62833876741358	1.48983964509037\\
-0.619455960249193	1.48454289902307\\
-0.612031677642223	1.47965244669657\\
-0.605753605906165	1.47382684902401\\
-0.601907984633805	1.46589525139635\\
-0.60100553128219	1.45708156922625\\
-0.602656654726307	1.44875303219573\\
-0.601970518047098	1.44137094070531\\
-0.596249451352835	1.43588026662591\\
-0.588352557987111	1.43141518558739\\
-0.581815626795937	1.42733394452504\\
-0.576379506065149	1.42237046249932\\
-0.573294332577466	1.41542722858105\\
-0.572978639512266	1.40764893022254\\
-0.575002361440302	1.4003172389096\\
-0.574808926014408	1.39385937936472\\
-0.569848822603866	1.38915858463383\\
-0.562810591280252	1.38541281166431\\
-0.556992626342076	1.38201388874561\\
-0.552249491771099	1.37778686057483\\
-0.549811597000128	1.37170715651347\\
-0.54996704726329	1.36483582765178\\
-0.552229064463128	1.3583533591477\\
-0.55239401207193	1.35268055604399\\
-0.54805583349415	1.34864534453555\\
-0.541735273382606	1.34550218989607\\
-0.536492886106908	1.34266724073981\\
-0.532306994406281	1.33905422031354\\
-0.530393386416564	1.33370490948732\\
-0.530911293350514	1.32760261507638\\
-0.533321505614329	1.32183006471312\\
-0.533745613973328	1.31681252673859\\
-0.5299076961181	1.31333015929901\\
-0.524175807123557	1.31068556877174\\
-0.519394416375964	1.30831433394354\\
-0.515653321103375	1.30520891361396\\
-0.514153943732085	1.30046872849773\\
-0.514944575649021	1.29500922047805\\
-0.517444986580255	1.28982652322759\\
-0.518057626733052	1.2853530900968\\
-0.514620590508333	1.28232856687396\\
-0.509368545986685	1.28009582329887\\
-0.504958813378015	1.27810702527593\\
-0.501573401403393	1.27542150657379\\
-0.500398298074646	1.27118759638527\\
-0.50139251103426	1.26626334339119\\
-0.503946731738515	1.26157136263974\\
-0.504698385474435	1.25755060319322\\
-0.501583645687304	1.25490662263047\\
-0.496723120932966	1.2530157282653\\
-0.492615875319	1.25134474566515\\
-0.489516884104313	1.24900861442065\\
-0.488595766215535	1.24519672190354\\
-0.489742181688016	1.24071929007248\\
-0.492327769386559	1.23643779499392\\
-0.493183793711364	1.23279589669371\\
-0.490330067778692	1.23047052115295\\
-0.485790658071852	1.22886572901064\\
-0.48193226433176	1.2274614913915\\
-0.479066184072461	1.22541858753961\\
-0.478345271151618	1.22196076476119\\
-0.479606354583612	1.2178585914831\\
-0.482209654637371	1.21392314205378\\
-0.483145668697733	1.21060091175489\\
-0.480505341176144	1.20854473076886\\
-0.476231305774457	1.20718176981495\\
-0.472579937154897	1.20600384143212\\
-0.469905366041602	1.20420946708329\\
-0.46934380410726	1.20105118879421\\
-0.470692272173422	1.1972666784385\\
-0.473305089860922	1.19362553219713\\
-0.474303743908937	1.19057548138672\\
-0.471839732960274	1.18874899038279\\
-0.467786953854299	1.1875925790469\\
-0.464309733201892	1.18660873306211\\
-0.461794451425345	1.18502714742503\\
-0.461361177532135	1.18212459483149\\
-0.462777149048187	1.17861134946539\\
-0.46539465109942	1.17522278784406\\
-0.466443420605942	1.1724066393626\\
-0.464126679068419	1.17077805655158\\
-0.460260111822325	1.16979986908968\\
-0.456930961219351	1.16898417937505\\
-0.454549687351885	1.1675865793334\\
-0.454220947501982	1.16490434887636\\
-0.455689830598314	1.16162481135811\\
-0.458309238674821	1.15845496883051\\
-0.459398933431197	1.15584164548857\\
-0.457206527747119	1.15438518157032\\
-0.45349816913107	1.15356225691899\\
-0.450296202814765	1.1528936381562\\
-0.448028909029612	1.15165658714052\\
-0.44778638318221	1.14916585496096\\
-0.449297359583153	1.14608940733302\\
-0.451917142355143	1.14311056332963\\
-0.453040899909691	1.14067461251113\\
-0.450954558586901	1.13936913322917\\
-0.44738186598466	1.13868265752526\\
-0.444290189506855	1.13814376292683\\
-0.4421208467362	1.13704798982552\\
-0.441950263170563	1.13472507903624\\
-0.44349521737906	1.13182654927066\\
-0.446114592829043	1.12901580520722\\
-0.447267195918528	1.12673618293211\\
-0.445272220327072	1.12556418762571\\
-0.441816897096606	1.12499857213343\\
-0.438821707267418	1.12457496508183\\
-0.436737351688298	1.12360445285822\\
-0.436627471901808	1.12142972919467\\
-0.438200238488403	1.11868823417963\\
-0.440818868131906	1.11602649579421\\
-0.44199627817041	1.11388563398925\\
-0.440080726042928	1.11283247882566\\
-0.436727792499393	1.11237466367481\\
-0.433817699491829	1.11205419481008\\
-0.431807736109326	1.11119548984953\\
-0.431749612046092	1.1091525144879\\
-0.433345445877225	1.10655056842033\\
-0.435963247429619	1.10402176411069\\
-0.43716228244561	1.10200485578255\\
-0.435316354262926	1.10105816271754\\
-0.432053437422033	1.10069709027289\\
-0.429218951195477	1.10046942711718\\
-0.427274631640429	1.09971111445478\\
-0.427261060411485	1.09778599407702\\
-0.428876261848745	1.0953088217694\\
-0.431493294949832	1.09289930099599\\
-0.43271140469213	1.09099375104378\\
-0.430926980394203	1.09014295639461\\
-0.42774376974775	1.08986917101942\\
-0.424976908432692	1.08972544044647\\
-0.423090936854517	1.08905774292066\\
-0.423116058063915	1.08723862951854\\
-0.424747705768128	1.08487363615424\\
-0.427364102773866	1.08257170442778\\
-0.428599209738701	1.08076670570912\\
-0.426869496848794	1.08000271329994\\
-0.423757325716436	1.07980805507194\\
-0.421051314946469	1.07974056931178\\
-0.419217548420341	1.07915503920831\\
-0.419276544571838	1.07743174310746\\
-0.420922303270517	1.07516810287805\\
-0.423538227846641	1.07296366020657\\
-0.424788613475893	1.07124986423311\\
-0.423107878040443	1.07056477690071\\
-0.420059399894687	1.07044214526339\\
-0.417408440325418	1.07044418996468\\
-0.415621659356994	1.06993346984541\\
-0.41571053108736	1.06829715833527\\
-0.417368511886073	1.06612549335614\\
-0.419984218034103	1.06400968824849\\
-0.421248474913439	1.06237890015896\\
-0.419611766806331	1.06176579399475\\
-0.416620599543198	1.06170896367956\\
-0.414019527735506	1.06177464812868\\
-0.412275098297811	1.06133224466746\\
-0.412390330389697	1.05977504750835\\
-0.414058987554919	1.0576869783757\\
-0.416674919118032	1.05565192082861\\
-0.417951944310271	1.05409685077221\\
-0.416354865837918	1.05354960146103\\
-0.41341527968707	1.05355308821879\\
-0.410859617967665	1.05367721443171\\
-0.409153547935104	1.05329741183226\\
-0.409292176154408	1.05181242939415\\
-0.410970244739409	1.04980061435431\\
-0.413586724155011	1.04783942976957\\
-0.414875547154556	1.04635370611359\\
-0.413314372439703	1.04586691913213\\
-0.410421513099867	1.04592586732782\\
-0.407907400720388	1.04610381205108\\
-0.406236275721389	1.04578155727595\\
-0.406395831104371	1.0443627512466\\
-0.408082263826728	1.04242077869862\\
-0.410699520037479	1.04052742358382\\
-0.411999276981237	1.03910542923982\\
-0.410470812119972	1.03867431615192\\
-0.407620519504685	1.03878439620207\\
-0.405144589689644	1.03901202149847\\
-0.403505453837736	1.03874281465439\\
-0.403683851114508	1.03738485330036\\
-0.40537776858667	1.03550707204131\\
-0.407995962564139	1.03367618988898\\
-0.409305879074063	1.03231293439012\\
-0.407807354376339	1.03193321639022\\
-0.40499602171086	1.03209054498561\\
-0.402555309584731	1.03236412790402\\
-0.40094557694718	1.03214393722262\\
-0.401141033420318	1.03084207749632\\
-0.402841688210471	1.02902346776427\\
-0.405460931035964	1.02725027811799\\
-0.406780308744385	1.02594129868617\\
-0.405309298256478	1.02560913097431\\
-0.40253376688365	1.02581020785347\\
-0.400125639387561	1.02612638398644\\
-0.398543027133002	1.02595157854027\\
-0.398754002592939	1.02470157448205\\
-0.400460752694938	1.02293764809365\\
-0.403081118456695	1.02121785956904\\
-0.404409324211273	1.01995914316642\\
-0.402963684601582	1.01967105452917\\
-0.400221164153239	1.019912711418\\
-0.397843265850451	1.02026842881353\\
-0.39628574293059	1.02013572430565\\
-0.396510894367652	1.01893375457531\\
-0.398223183228718	1.01722047619682\\
-0.400844718308106	1.0155502171153\\
-0.402181175392396	1.01433813797838\\
-0.400758998794502	1.01409098170783\\
-0.398047005645681	1.01437034041088\\
-0.395697216176435	1.01476282138068\\
-0.394162963313052	1.01466923577684\\
-0.394401110218131	1.01351184536744\\
-0.396118451439398	1.01184556941816\\
-0.39874118127462	1.01022133162706\\
-0.400085362184786	1.00905260043895\\
-0.398684939255337	1.00884351387792\\
-0.396001248349915	1.00915795140272\\
-0.393677648552198	1.00958466047814\\
-0.392165026578065	1.00952747719726\\
-0.392415123946653	1.00841152985759\\
-0.394137089381084	1.00678894918404\\
-0.396761023459399	1.00520754192292\\
-0.398112443905996	1.00407916389121\\
-0.39673223447089	1.00390553466572\\
-0.394074841069708	1.00425265385804\\
-0.391775685639212	1.00471127062028\\
-0.390283210104155	1.00468800763522\\
-0.390544327133779	1.00361064652073\\
-0.392270537499209	1.00202875008628\\
-0.394895673095205	1.00048726163504\\
-0.39625388698325	0.999396501499312\\
-0.394892496403397	0.999255939024943\\
-0.392259585301828	0.999633543596807\\
-0.389983280455178	1.00012193943424\\
-0.388509600998438	1.00013032307063\\
-0.388780904057691	0.999088937821026\\
-0.390511021442275	0.99754497541306\\
-0.393137346459186	0.996040740861727\\
-0.394501941657584	0.994985093377457\\
-0.393158101566497	0.994875404588981\\
-0.390548022014047	0.995281477701634\\
-0.388293107031441	0.995797695774667\\
-0.386836990429953	0.995835638298855\\
-0.38711772927839	0.994827837211582\\
-0.388851451090626	0.993319289693814\\
-0.391478946251666	0.99184986359712\\
-0.39284954100446	0.990827028408972\\
-0.391522093432468	0.990746196918615\\
-0.38893333846429	0.991178882679707\\
-0.386698470278395	0.991721120536757\\
-0.385258786367008	0.991786700839321\\
-0.385548282882502	0.990810287139685\\
-0.387285336918256	0.989334841146951\\
-0.389913977479784	0.987897974127601\\
-0.391290217342407	0.986905834206182\\
-0.389978101497604	0.986852002278792\\
-0.387409290723866	0.987309589655743\\
-0.385193230929366	0.987876184062646\\
-0.383768940792263	0.98796763089947\\
-0.384066579656884	0.987020582345215\\
-0.385806720040141	0.985576108582419\\
-0.388436477147081	0.984169727163831\\
-0.389818032354185	0.98320633016852\\
-0.38852027351237	0.983177783035664\\
-0.385970138650724	0.983658691791659\\
-0.383771742458836	0.9842481054253\\
-0.382361888437574	0.984363782792614\\
-0.382667109371203	0.983444234022959\\
-0.384410113185339	0.982028768521268\\
-0.387040954954203	0.980650957629381\\
-0.388427518143875	0.979714499698525\\
-0.387143218231166	0.979709651832596\\
-0.384610590840069	0.980212420170083\\
-0.382428797611997	0.980823229894079\\
-0.381032494781887	0.980961624199486\\
-0.381344786012239	0.980067851365548\\
-0.383090450482187	0.978679579189758\\
-0.385722342872961	0.977328566881533\\
-0.387113627106541	0.976417378454605\\
-0.385841956654439	0.976434761498842\\
-0.383325757650827	0.976958035155095\\
-0.381159582725271	0.977588921647005\\
-0.379776011570163	0.977748630403618\\
-0.380094904300425	0.976879037712087\\
-0.381843044418111	0.975516278718229\\
-0.384475951939724	0.974190422783328\\
-0.38587168896791	0.973302956137854\\
-0.384611880191673	0.973341208245422\\
-0.382111110829347	0.973883730830961\\
-0.379959638419932	0.974533469370925\\
-0.378588038493907	0.974713191191916\\
-0.378913102182716	0.973866299065955\\
-0.380663548692023	0.972527495387673\\
-0.383297434974609	0.971225271537798\\
-0.384697373709762	0.970360089783809\\
-0.383448714514143	0.970417946163597\\
-0.380962448568561	0.970978550570528\\
-0.378824825553101	0.971646002833256\\
-0.377464489961597	0.971844528543396\\
-0.377795328270129	0.971018963160153\\
-0.37954792594563	0.969702668163436\\
-0.382182754204761	0.968422659576322\\
-0.383586659366734	0.967578426897717\\
-0.382348488123448	0.967654711399481\\
-0.379875865081015	0.968232312135658\\
-0.377751295539759	0.968916418853349\\
-0.376401566106331	0.969132623565206\\
-0.376737813397469	0.968327107572555\\
-0.378492419564883	0.967031976065711\\
-0.381128152977244	0.965772864091991\\
-0.382535803886056	0.96494833706084\\
-0.3813075048582	0.965041954660186\\
-0.378847723948187	0.965635540988266\\
-0.376735464335503	0.966335315372818\\
-0.375395727346295	0.96656815140013\\
-0.375737045643996	0.965781495649287\\
-0.377493528900882	0.964506275172306\\
-0.38013013090673	0.963266831046064\\
-0.381541320400232	0.962460850865016\\
-0.380322319712754	0.962570780931106\\
-0.377874634650944	0.963179410710352\\
-0.37577398950619	0.963893932540197\\
-0.374443671944425	0.964142423041056\\
-0.374789748279216	0.963373519198847\\
-0.376547987382594	0.962117042245862\\
-0.379185421927338	0.960896119665798\\
-0.38059995538595	0.960107605217168\\
-0.379389717459925	0.960232895464208\\
-0.376953431797211	0.960855689608285\\
-0.374863749917389	0.961584099899141\\
-0.373542316116037	0.961847333157995\\
-0.373892860196513	0.96109514708442\\
-0.375652743090515	0.959856324136687\\
-0.378290974815472	0.958652852605899\\
-0.379708669279211	0.957880794204984\\
-0.378506693662405	0.958020555243419\\
-0.376081156650621	0.95865669272011\\
-0.374001827660784	0.959398188910502\\
-0.372688776314165	0.959675313181452\\
-0.37304351847529	0.958938878975878\\
-0.374804941436967	0.957716692241943\\
-0.377443935827608	0.956529671071506\\
-0.378864619193206	0.955773124837177\\
-0.37767043773112	0.955926525252784\\
-0.375255040633526	0.956575238562055\\
-0.373185491901623	0.957329070154128\\
-0.371880353386773	0.957619288999137\\
-0.372239042774487	0.956897703633004\\
-0.374001909659909	0.955691201408392\\
-0.376641633158552	0.954519694304028\\
-0.37806514344652	0.953777777072404\\
-0.376878317747482	0.953944038971662\\
-0.374472490533464	0.954604610047313\\
-0.372412184384997	0.95537007465152\\
-0.37111451835173	0.955672642716422\\
% -0.371476921310303	0.954965061182303\\
% -0.373241142886258	0.953773352753997\\
% -0.375881562975057	0.952616482916775\\
% -0.377307747658246	0.95188836763438\\
% -0.376127866813714	0.952066762602974\\
% -0.373731075187077	0.952738519090478\\
% -0.371679506381974	0.95351495882956\\
% -0.370388899577142	0.953829178008534\\
% -0.370754798211318	0.953134808925336\\
% -0.372520291560472	0.951957059957003\\
% -0.375161376819659	0.950814005638718\\
% -0.376590092206218	0.95009891718034\\
% -0.375416770733625	0.950288762608829\\
% -0.373028513451838	0.950971074478199\\
% -0.370985206891716	0.951757872711633\\
% -0.36970127118855	0.952083088657361\\
% -0.370070462077061	0.951401190279756\\
% -0.371837150066492	0.950236618622599\\
% -0.374478870212089	0.949106609084607\\
% -0.375909980876845	0.948403820448494\\
% -0.374742856857338	0.948604476185161\\
% -0.372362663305648	0.949296752642956\\
% -0.370327171944382	0.950093330977976\\
% -0.369049542552196	0.950428929920225\\
% -0.369421835592929	0.949758806507384\\
% -0.37118964639761	0.948606678388996\\
% -0.373831972302195	0.9474889902201\\
% -0.375265350561369	0.946797819059361\\
% -0.374104083948984	0.947008684355419\\
% -0.371731511938682	0.947710371024515\\
% -0.369703414873127	0.948516186583966\\
% -0.368431748706304	0.948861592424072\\
% -0.36880696607644	0.948202590928667\\
% -0.370575832750595	0.947062217478537\\
% -0.373218736450188	0.945956171233319\\
% -0.374654261875096	0.94527597668771\\
% -0.37349853295731	0.945496487404368\\
% -0.371133166721923	0.946207063743944\\
% -0.369112067442889	0.947021606664878\\
% -0.367846041631094	0.947376278317611\\
% -0.368224016848048	0.946727785361044\\
% -0.369993876938421	0.945598519436745\\
% -0.372637331628079	0.944503476560635\\
% -0.374074890594093	0.943833656357406\\
% -0.37292439858657	0.944063282408034\\
% -0.370565846953462	0.94478225934956\\
% -0.368551371739781	0.94560505048953\\
% -0.367290682263857	0.945968479447273\\
% -0.367671259334916	0.945329918551372\\
% -0.369442054530878	0.944211151833983\\
% -0.372086034551224	0.94312651184555\\
% -0.373525519818748	0.942466499641878\\
% -0.372379981579472	0.942704742645721\\
% -0.370027876297445	0.943431660423556\\
% -0.368019672738247	0.944262249254263\\
% -0.366764033178362	0.944633957351437\\
% -0.367147065828666	0.944004786400474\\
% -0.368918741644852	0.942895946731672\\
% -0.371563222461403	0.94182114463622\\
% -0.373004532786041	0.941170407579071\\
% -0.371863681636038	0.941416798705723\\
% -0.369517675842147	0.942151224863406\\
% -0.367515411474399	0.942989187533674\\
% -0.366264551858788	0.94336872489185\\
% -0.366649902828728	0.942748433801907\\
% -0.368422408316504	0.941648982738512\\
% -0.371067366493393	0.940583486650144\\
% -0.372510406262814	0.939941523132244\\
% -0.371373990902344	0.940195621118464\\
% -0.369033757713348	0.940937148673931\\
% -0.367037118763343	0.941782086225978\\
% -0.365790784507485	0.9421690293624\\
% -0.366178324911824	0.941557137937779\\
% -0.367951612396397	0.940466568502387\\
% -0.370597025565813	0.939409877454351\\
% -0.372041704461133	0.938776215047416\\
% -0.370909487971665	0.939037604369978\\
% -0.368574719187401	0.939785850124773\\
% -0.366583409406268	0.940637386849532\\
% -0.365341360333617	0.941031336933668\\
% -0.365730969075646	0.940427392892391\\
% -0.367504993916072	0.93934522750122\\
% -0.370150840744548	0.93829686942668\\
% -0.371597073424255	0.937671062975182\\
% -0.370468832347758	0.937939352165219\\
% -0.368139237255322	0.938693955144417\\
% -0.366152976839817	0.939551737063177\\
% -0.364914986276277	0.93995231830761\\
% -0.365306549511211	0.939355895460091\\
% -0.367081269880904	0.938281684011292\\
% -0.369727530033371	0.937241213878658\\
% -0.371175235838068	0.936622843739261\\
% -0.370050759326158	0.936897663825166\\
% -0.367726063595129	0.937658283836135\\
% -0.365744588185992	0.938521977297126\\
% -0.364510442121269	0.938928835470583\\
% -0.364903852763804	0.938339532037295\\
% -0.366679229449455	0.937272850144875\\
% -0.369325883551852	0.936239848233559\\
% -0.370774986228215	0.935628518646988\\
% -0.369654075254626	0.935909521714306\\
% -0.367334019914737	0.936675838013692\\
% -0.365357079665752	0.93754512839343\\
% -0.364126575975497	0.937957929445023\\
% -0.364521733247098	0.937375366500545\\
% -0.366297729464182	0.936315813860646\\
% -0.368944759065242	0.935289884164652\\
% -0.37039518650779	0.934685221748156\\
% -0.369277653138352	0.934972079606114\\
% -0.366961993632015	0.935743789665526\\
% -0.364989352343687	0.936618380165763\\
% -0.363762300067048	0.937036808950667\\
% -0.364159109079045	0.936460628982831\\
% -0.365935690302308	0.935407827860554\\
% -0.36858307783505	0.934388596608634\\
% -0.370034761844424	0.933790248958467\\
% -0.36892042855942	0.934082651903859\\
% -0.36660893386237	0.934859470265695\\
% -0.364640368174776	0.935739080797768\\
% -0.363416586842537	0.93616283989554\\
% -0.363814958211618	0.935592705469591\\
% -0.365592092019106	0.934546299295786\\
% -0.368239820762447	0.933533413578064\\
% -0.369692696819026	0.932941047972483\\
% -0.368581395883345	0.933238703642561\\
% -0.366273847687415	0.934020360858302\\
% -0.36430914632735	0.934904727007456\\
% -0.363088465336397	0.935333535625117\\
% -0.363488314829432	0.934769128143826\\
% -0.365265970758825	0.933728780212361\\
% -0.367914024799645	0.932721906704367\\
% -0.369368031851411	0.93213520889862\\
% -0.36825960472843	0.932437841205488\\
% -0.365955796681115	0.933224082849506\\
% -0.363994759759172	0.93411295491253\\
% -0.362777017789418	0.934546547865276\\
% -0.363178265994932	0.933987566416871\\
% -0.364956415411043	0.932952958673884\\
% -0.367604779606978	0.931951782449836\\
% -0.369059859870644	0.931370455555455\\
% -0.36795415667617	0.931677803695187\\
% -0.36565389367222	0.932468389447818\\
% -0.36369633202584	0.933361531537941\\
% -0.362481376496188	0.933799658301081\\
% -0.362883948520081	0.933245818587678\\
% -0.364662564492531	0.932216650505124\\
% -0.367311224435677	0.931220873933112\\
% -0.368767323210178	0.930644637374592\\
% -0.367664202203175	0.930956454904953\\
% -0.365367299723918	0.931751157699173\\
% -0.363413034302879	0.932648346912775\\
% -0.3622007208631	0.933090770739074\\
% -0.362604546046468	0.932541804078992\\
% -0.364383603236638	0.931517791605588\\
% -0.367032545218344	0.930527133318028\\
% -0.368489610709831	0.929955721860619\\
% -0.367388937816994	0.930271775841863\\
% -0.365095221313555	0.931070381068444\\
% -0.36314408260465	0.931971406708615\\
% -0.361934274660381	0.932417903805804\\
% -0.362339286317543	0.931873556203797\\
% -0.364118760873997	0.930854430787123\\
% -0.366767971850837	0.929868624720462\\
% -0.36822595500842	0.929301787563418\\
% -0.367127603379917	0.929621857757135\\
% -0.364836907696857	0.930424162523633\\
% -0.362888735184859	0.931328825376107\\
% -0.361681303453182	0.931779184139786\\
% -0.362087438628184	0.931239215419788\\
% -0.363867308089845	0.93022472309388\\
% -0.366516775650861	0.929243517592123\\
% -0.367975630012364	0.928681017522275\\
% -0.366879479606356	0.929004895643743\\
% -0.364591648442598	0.929810708083098\\
% -0.362646290104836	0.930718819740462\\
% -0.361441112198139	0.931172840038075\\
% -0.361848311438202	0.930637023033553\\
% -0.363628554644631	0.929626923566883\\
% -0.366278266979883	0.928650080544008\\
% -0.36773794852697	0.92809169314498\\
% -0.366643885720707	0.928419182164879\\
% -0.364358771124915	0.929228320789786\\
% -0.362416082957051	0.930139703020267\\
% -0.361213042993073	0.930597195522213\\
% -0.361621250137603	0.930065315319684\\
% -0.363401847145782	0.929059381418862\\
% -0.366051793016241	0.928086675575615\\
% -0.367512260038272	0.927532188488459\\
% -0.366420177263805	0.927863101980184\\
% -0.364137639161634	0.928675395079756\\
% -0.362197484732412	0.929589879237178\\
% -0.360996472968577	0.930050664791481\\
% -0.361405634952475	0.929522518023142\\
% -0.363186566959574	0.928520534588122\\
% -0.365836735668357	0.92755175267912\\
% -0.367297948634419	0.927000964910498\\
% -0.366207744037108	0.927335126439638\\
% -0.363927649787987	0.928150411515145\\
% -0.361989899820939	0.929067837986998\\
% -0.360790812311224	0.92953174703426\\
% -0.361200878981377	0.92900714121605\\
% -0.362982128253013	0.928008904642975\\
% -0.365632509617953	0.927043844790384\\
% -0.367094431056532	0.926496566064771\\
% -0.36600600817471	0.92683380861762\\
% -0.363728232156015	0.927651931854431\\
% -0.361792764136262	0.928572149545201\\
% -0.360595502409019	0.929039021570869\\
% -0.361006426352942	0.928517774482588\\
% -0.362787976156491	0.927523092010768\\
% -0.365438560484024	0.926561563061152\\
% -0.366901154869815	0.926017613213844\\
% -0.365814422334104	0.926357778662086\\
% -0.363538845550781	0.927178594435125\\
% -0.361605543355223	0.928101460282329\\
% -0.360410014110494	0.928571143303537\\
% -0.360821750496182	0.928053082407967\\
% -0.36260358503875	0.927061771507778\\
% -0.365254363099085	0.926103592429003\\
% -0.366717596746497	0.925562800836984\\
% -0.365632467997395	0.925905739435922\\
% -0.363358977715243	0.926729109846227\\
% -0.361427731264562	0.927654488366777\\
% -0.360233846089545	0.928126838451277\\
% -0.360646352515712	0.927611800349478\\
% -0.362428456886391	0.926623688148242\\
% -0.365079419889932	0.925668687463585\\
% -0.366543260852839	0.925130892511554\\
% -0.365459653875325	0.9254764624295\\
% -0.3631881432763	0.92630225686964\\
% -0.361272073787567	0.927219526252603\\
% -0.360093651416959	0.927689900149132\\
% -0.36052184277594	0.927186105969074\\
% -0.362301565366882	0.926213732381377\\
};
\filldraw[red] (axis cs:-0.366543260852839,0.925130892511554) circle (4);
\filldraw[blue] (axis cs:1.5,2) circle (4) node[anchor=west] {$4$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	2\\
1.49691323908519	1.99056215382842\\
1.49333958858633	1.98156276653827\\
1.48841468258029	1.97365468666478\\
1.48363729255942	1.9657064165851\\
1.48094017624461	1.95627998663605\\
1.47674329311146	1.94803594174967\\
1.46971979220392	1.94194601611615\\
1.46343778504318	1.93537356997737\\
1.46089296130791	1.92813154770836\\
1.45765033822536	1.92145200767633\\
1.45286896507886	1.91595362019871\\
1.44725879662996	1.91113307376759\\
1.44244135044366	1.90716613268792\\
1.43822867384827	1.90276958317185\\
1.43531725232952	1.89740685989388\\
1.43314582992295	1.89151725378127\\
1.43039045203732	1.88341613740192\\
1.42681954502353	1.87598492906873\\
1.42144502348914	1.86995790981177\\
1.41512236354835	1.86471163039782\\
1.40703513085634	1.85818586784602\\
1.39997458845458	1.85094130158058\\
1.39508750927488	1.84205671314631\\
1.39151396400797	1.8322805005156\\
1.38766633946215	1.82037654689661\\
1.38253040799553	1.80955531232543\\
1.3745468954971	1.8009537055041\\
1.36514941602363	1.79356934887039\\
1.3545171663464	1.78525495934502\\
1.34520548778731	1.77597949567978\\
1.33865010382012	1.76448561122855\\
1.33398654147915	1.75176875693349\\
1.32974827256246	1.73748904598476\\
1.32380090554127	1.72465025955878\\
1.31408700503682	1.71472379375135\\
1.30261476364512	1.70635904221797\\
1.29084386787512	1.69752804214317\\
1.2804439229012	1.68758653260273\\
1.27287968135647	1.67506786497101\\
1.2676742353208	1.66108344695308\\
1.26377386286157	1.64615240058155\\
1.25787434984457	1.63288650267559\\
1.24758871328978	1.62296769788983\\
1.23535477778044	1.61480061250232\\
1.22371338719123	1.60650124021593\\
1.21331270646239	1.59702891139444\\
1.2054717203527	1.5848367174142\\
1.20027928096724	1.57103795815856\\
1.19715332071971	1.55671304522519\\
1.19188675431667	1.54413636073605\\
1.18194579037454	1.53507617514453\\
1.16999197723109	1.52781965981998\\
1.15921310035221	1.52059307840407\\
1.14950272259121	1.51218881734261\\
1.14200482581626	1.50106722333108\\
1.13726082550461	1.48828847607815\\
1.1350297586209	1.47519984084089\\
1.13063662634883	1.46384010722306\\
1.12154166138361	1.45597199103142\\
1.11045066064684	1.4498707992043\\
1.10079027408262	1.44385054570321\\
1.09206987840179	1.43667824662174\\
1.08531069971215	1.42686597586166\\
1.08126739791317	1.41541161939371\\
1.07985803900036	1.40373701769247\\
1.07634177666318	1.39371546882244\\
1.06825824874923	1.38705032850641\\
1.05824039497308	1.38207142001936\\
1.04968198897233	1.37717415432598\\
1.04199257225506	1.37116369903565\\
1.03613111502139	1.36262055644674\\
1.03286321893256	1.35248924466771\\
1.03212892107442	1.34216611851081\\
1.02938176771881	1.33339780183135\\
1.02228113493451	1.3278041588363\\
1.01332802528474	1.32380116077876\\
1.00574384448259	1.31986443065398\\
0.998996705544458	1.31485761785753\\
0.994022097667103	1.307432121357\\
0.991484520537301	1.29848974231387\\
0.991275067787154	1.2893586480698\\
0.98915997862351	1.28168179228016\\
0.982929586634466	1.2769900025831\\
0.974933641728	1.27379404786997\\
0.968170867456233	1.2706473259784\\
0.962232065104879	1.26647337121204\\
0.958046548957179	1.2599905386812\\
0.956138821708349	1.25206563586731\\
0.956328281235468	1.24394617658914\\
0.95471768853221	1.23718784485688\\
0.94922360185677	1.23323673317287\\
0.942047668577531	1.2306946029427\\
0.935964313761298	1.22818764422278\\
0.930698255559009	1.22469376341425\\
0.927177219418437	1.21899179269632\\
0.925787606536349	1.21191864517439\\
0.926279502014057	1.20464300136997\\
0.925068102231129	1.19864651604277\\
0.920184176661544	1.19529913056242\\
0.913694922706917	1.19328432050016\\
0.908170800045296	1.1912943249064\\
0.903457983563192	1.18835410071167\\
0.900481694133626	1.18329579548208\\
0.899508954549244	1.17693004826532\\
0.900232464694885	1.17035441074651\\
0.899337984158498	1.16498762411786\\
0.894956178654708	1.1621332472935\\
0.889036962503922	1.16054563409092\\
0.883974345553843	1.15897564676835\\
0.879715857045724	1.15648814307059\\
0.877181765230836	1.15196163510481\\
0.876542311305766	1.14618339339272\\
0.877446338332894	1.14018926995158\\
0.876806031427722	1.13534444540413\\
0.872837878024729	1.13289551672357\\
0.867391612956292	1.13165723964161\\
0.862712376128161	1.13043178208638\\
0.858828722426421	1.12831759950501\\
0.856653670595853	1.12423323792643\\
0.856281557221081	1.11894513506892\\
0.85732931267361	1.11343667446369\\
0.856895677476528	1.10902730415359\\
0.853270245336612	1.10691508544729\\
0.848218041941991	1.10596584819321\\
0.843860059542843	1.10502630476784\\
0.840288131821379	1.10322319746826\\
0.838406388510988	1.09950954675769\\
0.838250647598328	1.09463323932814\\
0.839415447092775	1.08953344070461\\
0.839152433446071	1.08549039222531\\
0.835813309566248	1.08366086684007\\
0.831091723066326	1.08295380273657\\
0.827005537288616	1.08225444775092\\
0.823695360975412	1.08071345287794\\
0.822055468426842	1.07731353705869\\
0.822076952008903	1.07278609047691\\
0.823339172735778	1.06803310622692\\
0.823219191833233	1.06430105262336\\
0.820121532056608	1.06271151709866\\
0.815679659265475	1.06220989107232\\
0.811825704487266	1.06171474300283\\
0.808737581143853	1.06039705899079\\
0.807299274922359	1.05726520712654\\
0.807467843370429	1.05303591307853\\
0.808812796267371	1.04857986988992\\
0.8088144823116	1.04511430139475\\
0.805922493670206	1.0437306927063\\
0.801719393852963	1.04340538905831\\
0.798065790602704	1.04308581834656\\
0.795167978496566	1.04196039360113\\
0.793899596772869	1.0390597233717\\
0.794191870717268	1.03508748500062\\
0.795608334825964	1.03088790481411\\
0.795714910164156	1.02765274551666\\
0.792999827892438	1.02644760396064\\
0.789002394270028	1.02627525486839\\
0.785523235802091	1.02610820003733\\
0.782790138264901	1.02514990941613\\
0.78166658121009	1.02245037126461\\
0.782064232332993	1.01870162852587\\
0.783543449989939	1.01472539705718\\
0.783741543042434	1.01169115004883\\
0.781180053341384	1.01064208718462\\
0.77736131976361	1.0106036917689\\
0.774035355856291	1.01057033981467\\
0.771446132260808	1.00975861838341\\
0.770447304382785	1.00723549469271\\
0.770935786857462	1.00368260768381\\
0.772470773641818	0.999902397909743\\
0.772749565854273	0.997044718768584\\
0.770322594313888	0.996133270586351\\
0.766660413255019	0.996213177961756\\
0.763470043543687	0.996297989211845\\
0.761007552831113	0.995615810850159\\
0.760117190937865	0.993248570162052\\
0.760684809468015	0.989868570058477\\
0.762269877532827	0.986261626728451\\
0.762620485894016	0.983560231345238\\
0.7603122726278	0.982770999215975\\
0.756788292370211	0.982956157437613\\
0.753718796658536	0.983146142472094\\
0.75136879536906	0.982579254513285\\
0.75057359108993	0.980350677064969\\
0.751210817721655	0.977124303749362\\
0.752841243660058	0.973671507535446\\
0.75325627096981	0.97110933581824\\
0.751053665412521	0.970429340325659\\
0.747652541258949	0.97070873831593\\
0.744691489659596	0.970992918334116\\
0.742442022088236	0.970529265009325\\
0.741730964588014	0.968424773429391\\
0.742429936530894	0.965335733303734\\
0.744101727464218	0.962020878852157\\
0.744574932085186	0.959583452354861\\
0.742466854146819	0.959001644084286\\
0.739175639853915	0.959365893493\\
0.7363124388922	0.959734894163316\\
0.734153371433759	0.959364179088089\\
0.733517253152535	0.957371323551924\\
0.734271401517981	0.954405715179567\\
0.735981128334717	0.951214951854885\\
0.736507179364202	0.948889877819506\\
0.734484205954452	0.948396763974519\\
0.731291882883665	0.948837782794085\\
0.728517424357746	0.949283525555849\\
0.726440087935363	0.948996876843373\\
0.725871130691892	0.947104936476053\\
0.726674903894987	0.944250803807225\\
0.72841958076265	0.941172200013263\\
0.728993874635223	0.938948785960688\\
0.727047920596358	0.938536142774966\\
0.723945031795841	0.939046913350467\\
0.721251419436176	0.939562378272223\\
0.71924833308805	0.939352089752198\\
0.718739903165237	0.937551761726111\\
0.719588559002173	0.934798744365722\\
0.721365613052453	0.931821855733893\\
0.721984150632754	0.929690746290992\\
0.720108148040905	0.929351392659845\\
0.717086408787502	0.929925797618001\\
0.714466584556284	0.930504880169748\\
0.712531063680848	0.930364200521954\\
0.712077241976415	0.92864723705171\\
0.712966624497889	0.925986092499604\\
0.71477391702956	0.923101594085731\\
0.715433232601433	0.921054469336963\\
0.713620863525357	0.920782097981169\\
0.710672825658879	0.921414811470589\\
0.70812060055802	0.922052148939378\\
0.706246806325372	0.921975149407516\\
0.705842474546953	0.920334313908635\\
0.706768985537391	0.917756942268053\\
0.708604551639253	0.914956744721262\\
0.709301572734688	0.912986357391055\\
0.707547382118475	0.912775408196649\\
0.704666633390431	0.913461698717186\\
0.702176593581628	0.914152533321016\\
0.700359445078148	0.91413397457552\\
0.700000209170397	0.912562914626268\\
0.700960725426963	0.91006223721889\\
0.70282275096678	0.90733925973061\\
0.703554728980868	0.905439242702127\\
0.701853956102973	0.905284779263837\\
0.699034916570508	0.906020417879714\\
0.696602278696999	0.906760503542641\\
0.694837307001873	0.906795724383655\\
0.694519348055627	0.905288819037894\\
0.695511127762194	0.902858595299069\\
0.697397934825412	0.900206587324157\\
0.698162393550799	0.898371302644756\\
0.696510841709607	0.898268915847276\\
0.693748605331591	0.89905010486944\\
0.691369107374864	0.89983563333679\\
0.689652346356719	0.899920463462433\\
0.689372310873536	0.898472705412455\\
0.690392924415945	0.896107392802373\\
0.69230295872827	0.893520797068863\\
0.693097654461634	0.89174521913256\\
0.691491592708865	0.891690950667228\\
0.688781808095792	0.892514265827579\\
0.686451625520052	0.893341806964002\\
0.68477952854383	0.89347249727637\\
0.684534446019633	0.892079400208249\\
0.685581723692919	0.889774045048073\\
0.68751354355382	0.887247890390293\\
0.688336433498086	0.885527513919321\\
0.686772521158127	0.885517794535777\\
0.684111300177284	0.886380137321773\\
0.681826980362566	0.887246590083497\\
0.680196355593361	0.887419756073071\\
0.679983575418511	0.886077280588262\\
0.681055567063365	0.883827431532368\\
0.68300783350982	0.881357247653544\\
0.683857050267814	0.879688014014434\\
0.68233227793125	0.879719612906356\\
0.679716124445613	0.880618170741837\\
0.67747453456538	0.88152072237244\\
0.675882493848986	0.881733297467035\\
0.675699636114792	0.880437790946338\\
0.676794579355786	0.878239429320951\\
0.678766047371866	0.875821177966052\\
0.679639878014227	0.874199415289612\\
0.67815152064266	0.874269398066074\\
0.675577274036451	0.875201610683955\\
0.673375558980896	0.876137702376576\\
0.671819476804156	0.876386899031912\\
0.671664393299177	0.87513504615887\\
0.672780688110517	0.872984529087297\\
0.674770198747465	0.870614547706039\\
0.675667067386876	0.86903692158211\\
0.674212646469553	0.869142614981195\\
0.671677436207599	0.8701061457722\\
0.669512984134198	0.871073443506285\\
0.667990464193161	0.871356720416561\\
0.667861206995256	0.870145501988255\\
0.668997395010378	0.868039515371238\\
0.6710038683084	0.865714470442302\\
0.671922321411782	0.864177942848501\\
0.670499573997135	0.864316904831483\\
0.668000782547727	0.86530961625219\\
0.665871196313249	0.866305985832485\\
0.664380043915485	0.866621020053266\\
0.664274839740633	0.865447678334591\\
0.665429587182474	0.863383197545134\\
0.667452015801551	0.861100045487217\\
0.668390709675852	0.85960184022615\\
0.666997562706173	0.859771834426113\\
0.66453279490065	0.860791766759327\\
0.66243586809594	0.861815252309935\\
0.660974067105291	0.862159915376401\\
0.660891296089083	0.861021924693812\\
0.662063379510314	0.858996181398081\\
0.66410082298874	0.85675213552257\\
0.6650585130177	0.855289708874546\\
0.663693061815229	0.855488682612002\\
0.661260119234237	0.856534035523512\\
0.659193815871526	0.857582840852199\\
0.657759509240522	0.857955178184254\\
0.657697687184342	0.856850219767944\\
0.658885981422265	0.854860673675054\\
0.66093756099087	0.852653176011512\\
0.661913092300666	0.851224191618619\\
0.660573582348827	0.851450256869762\\
0.658170441688613	0.852519373317179\\
0.656132878825048	0.853591845684965\\
0.654724351998907	0.853990058723082\\
0.654682115362418	0.85291599903289\\
0.655885583264257	0.85096031365761\\
0.657950477152445	0.848787010754898\\
0.658942776456811	0.847389317976192\\
0.657627587830775	0.847640734807442\\
0.655252382461692	0.848732086941242\\
0.653241815211583	0.849826702862688\\
0.65185748185909	0.850249133491916\\
0.651833574958084	0.849204005428449\\
0.653051258539931	0.847280027156016\\
0.655128697717137	0.845138749160783\\
0.656136766146094	0.843770364303126\\
0.654844400098826	0.844045526382011\\
0.652495404214836	0.845157703144079\\
0.65051021272656	0.846273055913041\\
0.649148602377835	0.846718172818631\\
0.649141866374346	0.845700159345147\\
0.650372879154797	0.843805899239207\\
0.652462143457776	0.841694641701239\\
0.653485050214204	0.840353731653471\\
0.652214117535313	0.840651153519625\\
0.649889732429626	0.841782849695779\\
0.647928410494597	0.842917638385603\\
0.646588157757706	0.843384025050018\\
0.646597521122648	0.842391444844423\\
0.647841041429292	0.840525062753192\\
0.649941456031862	0.838441970718381\\
0.650978332750639	0.837126838609825\\
0.649727543597749	0.837445144447217\\
0.647426285700598	0.838595150970938\\
0.645487430730353	0.839748170700944\\
0.644167265827462	0.840234514803757\\
0.644191736025188	0.839265809632211\\
0.645447001114583	0.837425600234694\\
0.647557933302006	0.835368954271403\\
0.648607969009945	0.834078026847393\\
0.647376123974198	0.834415940543988\\
0.645096614364334	0.835583135881445\\
0.643178918524	0.836753269175908\\
0.641877658939738	0.837258353199065\\
0.641916315135727	0.836312076758684\\
0.643182615999646	0.834496457259793\\
0.645303472214713	0.832464661130059\\
0.646365908807885	0.83119647759297\\
0.645151891022232	0.831552813909963\\
0.642892846181112	0.832736156383163\\
0.640995088507615	0.833922365476787\\
0.639711631582182	0.834445058350449\\
0.639763618214454	0.833519866372731\\
0.641040294969674	0.831727365608378\\
0.643170518101882	0.829718935346862\\
0.64424464627136	0.828472137455027\\
0.643047414406511	0.828845794156668\\
0.640807638028187	0.830044315083492\\
0.638928677392848	0.831245635050068\\
0.637661993723272	0.831784884700699\\
0.637726514808359	0.830879526142396\\
0.639012952586274	0.829108774896922\\
0.641152019479188	0.827122329101181\\
0.642237175027791	0.825895652353016\\
0.641055757048872	0.826285603171548\\
0.638834132752829	0.827498400719548\\
0.636972901552527	0.828713933319143\\
0.635722029089669	0.829268760003035\\
0.635798343157519	0.828382069179383\\
0.637093968424704	0.82663179155063\\
0.639241387579802	0.824666042718826\\
0.640336948081645	0.823458308477589\\
0.639170435660813	0.823863596806974\\
0.636965920481878	0.825089830472853\\
0.635121418962495	0.826318738628288\\
0.633885457710579	0.826888228951415\\
0.63397287328126	0.826019118489506\\
0.635277150533846	0.82428812416336\\
0.637432459991886	0.822341870941796\\
0.638537841754037	0.821151979379133\\
0.637385385251903	0.821571712607103\\
0.63519700380269	0.822810598246362\\
0.633368294934179	0.824052101072604\\
0.632146402174927	0.824635402612269\\
0.632244273704682	0.823782857121037\\
0.633556702488778	0.822070034438827\\
0.635719467872059	0.820142154663028\\
0.636834123163717	0.818969078418102\\
0.635694927106569	0.819402422819165\\
0.633521766325018	0.820653228160941\\
0.631707971160108	0.821906596481748\\
0.630499357135912	0.822502912937661\\
0.630607081371895	0.821665983306316\\
0.631927193589828	0.819970293026122\\
0.634097006290731	0.818059737456736\\
0.635220420810318	0.816902515923033\\
0.634093739801594	0.81734869204601\\
% 0.631934944209958	0.818610732637002\\
% 0.630135237668803	0.819875284932207\\
% 0.628939161669421	0.820483871744729\\
% 0.629056174361952	0.819661669994243\\
% 0.630383531830233	0.817982139661724\\
% 0.632560007333105	0.816087926330963\\
% 0.633691697887822	0.814945660495565\\
% 0.632576832901596	0.815403938988414\\
% 0.630431600314491	0.816676574517288\\
% 0.628645207346052	0.817951673251701\\
% 0.627460974151522	0.81857183363356\\
% 0.62758674708048	0.817763528256418\\
% 0.628920939310411	0.816099247112847\\
% 0.631103715635318	0.814220456209233\\
% 0.63224322801114	0.81309230397995\\
% 0.631139523023048	0.813562001802347\\
% 0.629007100651423	0.814844632762385\\
% 0.627233292729347	0.816129681053769\\
% 0.626060249368639	0.816760762388688\\
% 0.626194287646962	0.815965574121025\\
% 0.627534929822931	0.814315688486346\\
% 0.629723666081056	0.812451457715564\\
% 0.630870573084004	0.811336629680162\\
% 0.629777412001387	0.811817106660845\\
% 0.62765709290689	0.813109171314028\\
% 0.6258951848235	0.814403609903075\\
% 0.624732717614014	0.815045000470895\\
% 0.62487455723657	0.814262198448638\\
% 0.626221288370511	0.81262590752579\\
% 0.628415663422037	0.810775427893911\\
% 0.629569563073992	0.809673183463181\\
% 0.628486366932302	0.810163839164619\\
% 0.626377486792872	0.811464810774957\\
% 0.624626833719725	0.812768115264874\\
% 0.623474365557498	0.813419241257904\\
% 0.623623571167972	0.812648139514895\\
% 0.62497605241133	0.811024691568848\\
% 0.627175763617568	0.809187203541296\\
% 0.628336277491909	0.808096847434006\\
% 0.627262501888854	0.808597118291688\\
% 0.625164436041685	0.809906502599586\\
% 0.623424430829262	0.811218180936947\\
% 0.622281418703674	0.811878503736701\\
% 0.622437581555784	0.811118458008164\\
% 0.623795494652747	0.809507146879127\\
% 0.626000256715068	0.807681936874844\\
% 0.627167028399177	0.806602815908017\\
% 0.626102161141776	0.807112172615699\\
% 0.624014321874263	0.808429505528573\\
% 0.622284392566827	0.809749095700489\\
% 0.621150325276946	0.810418109387786\\
% 0.62131306136942	0.809668514187096\\
% 0.622676107237183	0.808068676102546\\
% 0.624885651116035	0.806255073287933\\
% 0.626058344789158	0.805186573440474\\
% 0.625001903732058	0.805704518556215\\
% 0.622923737795099	0.807029364033506\\
% 0.621203345339687	0.808356431959187\\
% 0.620077741392246	0.809033661033832\\
% 0.620246689759571	0.808293946974505\\
% 0.621614587183166	0.806704957629068\\
% 0.623828659091039	0.804902330980693\\
% 0.625006958207293	0.803843874702319\\
% 0.623958489263354	0.804369940453131\\
% 0.621889475584602	0.805701888566412\\
% 0.620178111715644	0.807036026163745\\
% 0.619060517387029	0.807721023452829\\
% 0.619235338530265	0.806990654791019\\
% 0.620607822960937	0.80541192666704\\
% 0.622826183423697	0.803619682275881\\
% 0.624009789491101	0.802570726016695\\
% 0.62296886479754	0.803104472282213\\
% 0.62090851237494	0.804443137433324\\
% 0.619205697658137	0.805783960843314\\
% 0.618095685204871	0.806476305579614\\
% 0.618276059648677	0.805754777955343\\
% 0.619652882096065	0.80418575786019\\
% 0.621875305077567	0.80240333645344\\
% 0.623063936524922	0.801363368392395\\
% 0.62203015275028	0.801904380850242\\
% 0.619977998708549	0.803249400132274\\
% 0.618283280729521	0.804596548086159\\
% 0.61718044673349	0.805295844140224\\
% 0.617366073697169	0.804582682498072\\
% 0.618746999706658	0.803022849297075\\
% 0.620973271791958	0.801249723956328\\
% 0.622166662916234	0.800218261909352\\
% 0.621139639695112	0.800766150326806\\
% 0.619095247489847	0.802117182014466\\
% 0.617408199174644	0.803470314329982\\
% 0.616312163010857	0.804176188581336\\
% 0.61650275918264	0.803470945253544\\
% 0.617887567890165	0.801919807779857\\
% 0.620117487523051	0.800155481836938\\
% 0.621315387510681	0.799132071327682\\
% 0.620294765994645	0.79968646798597\\
% 0.618257723750494	0.80104319014331\\
% 0.616577941806466	0.802401986338079\\
% 0.615488344222484	0.803114087172574\\
% 0.615683642627461	0.802416340109386\\
% 0.617072125884911	0.800873435234188\\
% 0.619305502655803	0.799117440328007\\
% 0.620507674671902	0.79810165280607\\
% 0.619493116186238	0.7986622110451\\
% 0.617463035157052	0.800024320239883\\
% 0.615790138623798	0.801388478251185\\
% 0.614706640421109	0.802106474172955\\
% 0.61490638937431	0.801415825306699\\
% 0.616298350939352	0.799880716154994\\
% 0.618535004919961	0.798132610434616\\
% 0.619741225260066	0.797124041627777\\
% 0.618732410057153	0.797690434500415\\
% 0.61670892319737	0.799057644615537\\
% 0.615042552098518	0.800426879616859\\
% 0.613964832907176	0.801150457964533\\
% 0.614168795044187	0.80046653169542\\
% 0.615564049829004	0.798938805994274\\
% 0.617803810950396	0.797198172455043\\
% 0.619013868249827	0.79619644084346\\
% 0.618010494350866	0.796768359869616\\
% 0.615993254988508	0.798140401002977\\
% 0.614333069076047	0.799514444308751\\
% 0.613260826214756	0.80024331006669\\
% 0.613468777593084	0.799565751859535\\
% 0.614867150967047	0.79804502040702\\
% 0.617109858438026	0.79631146534795\\
% 0.618323552934401	0.795316210749581\\
% 0.617325335052103	0.795893364761375\\
% 0.615314015654763	0.797269982206481\\
% 0.613659693238427	0.798648580257288\\
% 0.612592640653051	0.799382454953553\\
% 0.612804369918152	0.798710930035792\\
% 0.614205697059941	0.797196825280116\\
% 0.616451198822923	0.795469976872007\\
% 0.617668341667769	0.79448085912961\\
% 0.6166750102033	0.795062973199766\\
% 0.614669301229394	0.796443926500139\\
% 0.613020538084351	0.797826839921443\\
% 0.61195840535851	0.798565460605042\\
% 0.612173712969003	0.797899652757377\\
% 0.61357783826414	0.796391827476778\\
% 0.615825990485855	0.7946713344316\\
% 0.617046403101618	0.793688032192658\\
% 0.616057703209807	0.794274846639085\\
% 0.614057312038107	0.79565990871021\\
% 0.612413820384833	0.797046911438389\\
% 0.611356351816853	0.797790029729102\\
% 0.611575049324002	0.797129640160983\\
% 0.612981825804115	0.795627766235901\\
% 0.615232492398746	0.79391329656895\\
% 0.61645600587779	0.792935506150745\\
% 0.615471696595152	0.793526775610933\\
% 0.613476346526326	0.794915731924123\\
% 0.61183785407711	0.796306610394152\\
% 0.610784807818145	0.797053991598892\\
% 0.611006717195156	0.796398737901823\\
% 0.61241600601567	0.794902505171732\\
% 0.61466905819814	0.793193745048897\\
% 0.615895512740671	0.792221179381705\\
% 0.61491536617132	0.792816671951206\\
% 0.612924795495785	0.794209319774276\\
% 0.611291044562823	0.795603872163998\\
% 0.610242191811438	0.796355294454245\\
% 0.610467144828568	0.79570490962657\\
% 0.611878814781786	0.794214024824579\\
% 0.614134130649135	0.792510677487806\\
% 0.615363375037181	0.791543065129901\\
% 0.614387175592167	0.792142561559697\\
% 0.612401136719114	0.793538709249856\\
% 0.610771883379594	0.794936744776222\\
% 0.60972700762852	0.795691998421599\\
% 0.609954845270359	0.795046229959049\\
% 0.611368772331202	0.79356041571804\\
% 0.613626236470119	0.791862200482771\\
% 0.61485812757498	0.790899284701484\\
% 0.61388567126099	0.791502577649556\\
% 0.611903929903894	0.792902043994318\\
% 0.61027894321789	0.794303382257449\\
% 0.609237839549065	0.795062268910964\\
% 0.609468411470685	0.794420877957772\\
% 0.610884478372587	0.792939871882454\\
% 0.613143981491305	0.791246523201363\\
% 0.614378383812078	0.790288061115029\\
% 0.613409477565797	0.790894954447845\\
% 0.611431811980177	0.792297568050194\\
% 0.609810873257516	0.793702038421477\\
% 0.608773347681839	0.79446437045238\\
% 0.609006511700827	0.793827131008255\\
% 0.610424607539496	0.792350684808017\\
% 0.612686046122407	0.790661951395922\\
% 0.613922831353381	0.789707713171999\\
% 0.61295729241815	0.790318021312068\\
% 0.610983492687694	0.791723620016411\\
% 0.609366394800286	0.793131061067196\\
% 0.608332263638854	0.793896660937766\\
% 0.608567885260491	0.793263359116445\\
% 0.609987905123465	0.791791237794364\\
% 0.612251181106909	0.790106881809667\\
% 0.613490227731818	0.789156649914742\\
% 0.612527883073493	0.789770197230699\\
% 0.610557750441019	0.791178627586497\\
% 0.608944297177459	0.792588886554282\\
% 0.607913386481291	0.793357586237183\\
% 0.608151338454395	0.79272801957268\\
% 0.609573183074478	0.791260000666463\\
% 0.61183820354229	0.789579796944859\\
% 0.613079396453553	0.78863336544265\\
% 0.61212008221277	0.789249985678673\\
% 0.610153428452785	0.790661102438872\\
% 0.608543433912265	0.792074034728124\\
% 0.607515578917799	0.792845675161287\\
% 0.607755740818968	0.792219651958278\\
% 0.609179316249805	0.790755524829283\\
% 0.611445993147301	0.789079260165885\\
% 0.61268922328853	0.788136434059688\\
% 0.611732784266764	0.788755969801314\\
% 0.609769431096685	0.790169635452992\\
% 0.608162719119506	0.791585104168017\\
% 0.607137763737367	0.792359534744252\\
% 0.607380021581542	0.791736873469362\\
% 0.60880523889373	0.790276438636193\\
% 0.611073488758903	0.788603911112541\\
% 0.612318652789103	0.78766450572887\\
% 0.61136494196618	0.788286807902545\\
% 0.609404720493479	0.789702892227383\\
% 0.607801124125679	0.791120767734876\\
% 0.606778920460419	0.79189784582367\\
% 0.607023166335872	0.791278374534707\\
% 0.608449941332143	0.789821443048155\\
% 0.610719685042943	0.788152461400881\\
% 0.611966685020923	0.78721630181135\\
% 0.611015563101786	0.787841229215259\\
% 0.609058313304594	0.789259608877672\\
% 0.607467520315295	0.790666106361078\\
% 0.60646009270553	0.791437578717255\\
% 0.60672299075123	0.790825062118885\\
% 0.608152332056652	0.789384463705906\\
};
\filldraw[red] (axis cs:0.612318652789103,0.78766450572887) circle (4);
\filldraw[blue] (axis cs:2,-.5) circle (4) node[anchor=south] {$5$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	-0.5\\
1.99360122138466	-0.498168285677668\\
1.98719571280612	-0.496539209873204\\
1.98095482799291	-0.494426239156424\\
1.975237629431	-0.49037309267715\\
1.97025520722557	-0.483602092504223\\
1.96481103097759	-0.478741314688754\\
1.95847462623601	-0.477397848574899\\
1.95239033488467	-0.475221516554708\\
1.94838602836224	-0.469810207940058\\
1.94401510955426	-0.465951502860731\\
1.93893921747755	-0.464964052771576\\
1.9340585960907	-0.463291130942147\\
1.93060933257102	-0.459238319505877\\
1.92699716232511	-0.455933919862946\\
1.92301268262463	-0.454244538343432\\
1.91883278642523	-0.453457035197187\\
1.91313680800161	-0.452589159110302\\
1.90769936177182	-0.450753949022145\\
1.90278479256148	-0.446766898909988\\
1.89817493898352	-0.44160971651201\\
1.89240160047764	-0.434872966047559\\
1.88636066405643	-0.429463526952551\\
1.87969023700256	-0.4268803178078\\
1.87271327684522	-0.425880364852525\\
1.86435443227645	-0.425006967299192\\
1.85639045676935	-0.422649252821309\\
1.84918966569544	-0.416982398485113\\
1.84246027463179	-0.409538294744445\\
1.83490558200999	-0.40077784677159\\
1.82699552394315	-0.39389006142764\\
1.81822671444824	-0.390950986769361\\
1.80908166357222	-0.390229613341396\\
1.79909711004412	-0.389869769058543\\
1.78959396906991	-0.387601102492271\\
1.78098525810831	-0.381083558705184\\
1.7729737109584	-0.3723037879488\\
1.76467016180607	-0.362676051489226\\
1.75595464766346	-0.355295542993995\\
1.74622643180429	-0.352634562427345\\
1.73610038577295	-0.352627082848891\\
1.72574818163047	-0.353119903741174\\
1.71589803389936	-0.351435299484118\\
1.70695494368629	-0.344925454458924\\
1.69866777287783	-0.335854452697582\\
1.69055116449867	-0.326340300983985\\
1.68199823064367	-0.319245668823567\\
1.67236627787556	-0.317236209388569\\
1.6623440559193	-0.318084924106009\\
1.65253830615644	-0.319457827508248\\
1.6432096025103	-0.318537650104287\\
1.63473051831851	-0.312562546959067\\
1.6269067000864	-0.303900793192169\\
1.61952947729083	-0.29504147514562\\
1.61171735903293	-0.288618232701994\\
1.60283178869909	-0.287332388739809\\
1.59357434550026	-0.288930535222565\\
1.5847595862809	-0.291010619914042\\
1.5763781894248	-0.290795622806662\\
1.56876725385703	-0.285544292428022\\
1.5617748464067	-0.277606355729787\\
1.55533761028967	-0.269583746979459\\
1.54848331055628	-0.26392235442662\\
1.54060571033358	-0.263261999806642\\
1.53237651905007	-0.265404522953511\\
1.52465858459623	-0.267968154178019\\
1.51732861631914	-0.268303030851537\\
1.51069352025439	-0.263763489463956\\
1.50462550298224	-0.256612293743114\\
1.49911752067805	-0.249410782525607\\
1.49321809135018	-0.244454144626744\\
1.48636539947805	-0.244272313363597\\
1.47918040198587	-0.24676208496029\\
1.47248929139621	-0.249617919932119\\
1.46614598040377	-0.250343862810085\\
1.46043344731777	-0.246421965927476\\
1.45523510473988	-0.239999307591446\\
1.45055272148641	-0.233523059804751\\
1.44550629891609	-0.229164310069978\\
1.43958013348245	-0.229326336926724\\
1.43333927922092	-0.23201395981508\\
1.42753915911198	-0.235025547834592\\
1.42205345067917	-0.236015569582931\\
1.41714622165677	-0.23260020977649\\
1.41270512778844	-0.226805809801187\\
1.4087202923813	-0.220940125360909\\
1.40439728815715	-0.217069391718527\\
1.39926293139001	-0.217471231804491\\
1.39382970131875	-0.220256889731053\\
1.38877566319658	-0.223336707200619\\
1.38400890160077	-0.224499982999249\\
1.37977824652387	-0.221490086284012\\
1.37597255967859	-0.216219614503922\\
1.37256419153114	-0.210856962207419\\
1.36884055483773	-0.207378497954527\\
1.36436542049991	-0.207945841079318\\
1.35960541408203	-0.210768075320289\\
1.35516704229848	-0.213864045064785\\
1.35099400237414	-0.215139225275509\\
1.3473225946493	-0.212451438082821\\
1.34404187904781	-0.207611529557926\\
1.34110675343135	-0.202660040391616\\
1.33787594760732	-0.199495865694412\\
1.33394439377001	-0.200177583282818\\
1.3297402096019	-0.203000958721765\\
1.32580839311015	-0.20608414810825\\
1.32212411020248	-0.207430998440364\\
1.31891320389946	-0.204999460746191\\
1.31606479812967	-0.200511821356221\\
1.31351899374833	-0.195896244175117\\
1.31069397266436	-0.192984701719987\\
1.307210570148	-0.193746146165521\\
1.30346513642547	-0.196551616554284\\
1.29995164625208	-0.199607277749405\\
1.29667116207238	-0.200999775436075\\
1.29384071230505	-0.198773367166645\\
1.29134964725909	-0.194574334110913\\
1.28912637569189	-0.190234218143397\\
1.28663761807565	-0.18752711855629\\
1.28352563367655	-0.188344862077645\\
1.28016073503854	-0.19112319756804\\
1.27699526862015	-0.194144882302931\\
1.27405085595181	-0.195566271916139\\
1.27153704398484	-0.193505513234971\\
1.26934362106284	-0.189544048849617\\
1.2673901127612	-0.185431212325838\\
1.26518254989752	-0.182890975660694\\
1.26238091972299	-0.183749083216824\\
1.25933419033276	-0.186496695240052\\
1.25646094968325	-0.189482606917695\\
1.25379884467256	-0.19092208606768\\
1.25155103700594	-0.188996429745649\\
1.24960792639346	-0.18523182617005\\
1.24788245051198	-0.181307918559585\\
1.24591245585677	-0.178905152559114\\
1.24337265487637	-0.179792664890887\\
1.24059444804693	-0.182509067514492\\
1.23796904213416	-0.185459884136994\\
1.23554646917653	-0.186910454303447\\
1.23352441331673	-0.185096129776089\\
1.23179400130995	-0.18149591338416\\
1.23026336573229	-0.177730334608878\\
1.22849619936716	-0.175441916799665\\
1.22617951590157	-0.176351188048792\\
1.2236301661846	-0.179037502160969\\
1.22121706097375	-0.181955115037352\\
1.2189997775254	-0.183412210350675\\
1.21717127703256	-0.181690575826534\\
1.21562347704981	-0.178228755488568\\
1.21426105192513	-0.174596973260516\\
1.21266882484106	-0.172404578025759\\
1.21054415601694	-0.173330186857278\\
1.2081917560842	-0.175988282852773\\
1.20596226780143	-0.178875086941572\\
1.20392263021434	-0.180335704997596\\
1.2022617108694	-0.178692010580949\\
1.20087224230686	-0.175347673746395\\
1.1996564423315	-0.171829898822681\\
1.19821654472032	-0.169718881576637\\
1.19625867633548	-0.170656917934119\\
1.19407733641025	-0.173288939179364\\
1.19200808717968	-0.176147448068149\\
1.19012356175692	-0.177609599275075\\
1.18860906048568	-0.176032064724703\\
1.18735812753975	-0.172788276070501\\
1.18627126252183	-0.169368433068189\\
1.1849651684698	-0.167326988949697\\
1.18315345640999	-0.168274584332726\\
1.18112196590676	-0.170882693114866\\
1.17919370739679	-0.173715341277111\\
1.17744573639028	-0.175177698812322\\
1.17606022798239	-0.173656826091194\\
1.1749315167273	-0.170499772568112\\
1.17395892553123	-0.167164705049562\\
1.17277128936834	-0.165183234411782\\
1.17108865653564	-0.166138249705739\\
1.1691894631148	-0.168724500653281\\
1.1673861834251	-0.171533551461009\\
1.16575932437478	-0.172995227354241\\
1.16448830833119	-0.17152328646374\\
1.16346822813878	-0.168441616449891\\
1.16259762602662	-0.165180473812826\\
1.16151559944869	-0.163251102123528\\
1.15994777393746	-0.164211917681184\\
1.15816620617292	-0.166778202552493\\
1.15647445102168	-0.169565714379043\\
1.15495572290632	-0.171026115047548\\
1.15378700686879	-0.169596757339676\\
1.15286411603146	-0.16658107007348\\
1.15208510104214	-0.163384834018615\\
1.15109781544925	-0.161501046767409\\
1.14963275067909	-0.16246641929535\\
1.14795642507268	-0.16501445046631\\
1.1463647798365	-0.167782273402456\\
1.14494316440688	-0.169241005462723\\
1.14386639483162	-0.167848970849285\\
1.14303096387024	-0.164891421198035\\
1.14233464127969	-0.161752538841104\\
1.14143281320433	-0.159908902207836\\
1.1400602444813	-0.160877865704006\\
1.13847861110391	-0.163409179610934\\
1.13697730329555	-0.166158967216224\\
1.13564336254266	-0.167615775318801\\
1.1346496653399	-0.166256668913204\\
1.13389334294924	-0.163350660338633\\
1.13327203743824	-0.160262758710325\\
1.13244766566876	-0.158454704406483\\
1.13115876892214	-0.159426500473726\\
1.12966276115054	-0.161942470454416\\
1.12824335316965	-0.164675697907664\\
1.12698893378951	-0.166130423138648\\
1.12607063715843	-0.164800543523773\\
1.12538619274488	-0.16194048846355\\
1.12483322592129	-0.158898151196734\\
1.12407935712283	-0.157121809558905\\
1.12286648431465	-0.158095837562203\\
1.12144824686707	-0.160597690302547\\
1.12010335827776	-0.163315755258632\\
1.11892132652673	-0.164768349599855\\
1.11807171636669	-0.163464516198363\\
1.11745281853102	-0.160645563708422\\
1.11696229981345	-0.157643906189399\\
1.11627278885395	-0.155895831489352\\
1.11512915556489	-0.156871692757358\\
1.11378171132322	-0.15936073228134\\
1.11250479645179	-0.162065074318948\\
1.11138882694426	-0.163515635068685\\
1.11060195439812	-0.162235038622368\\
1.11004299959516	-0.159452826115581\\
1.10960974718558	-0.156487639527462\\
1.10897919424395	-0.154764872559253\\
1.10789885284831	-0.155742256702623\\
1.10661608736267	-0.158219651596934\\
1.10540142788805	-0.160911475783342\\
1.10434598975451	-0.162360076917998\\
1.10361664527298	-0.161100342182692\\
1.10311271366338	-0.158351185379229\\
1.10273214828858	-0.155418901277865\\
1.10215579316844	-0.153718930768266\\
1.1011335271543	-0.154697568640275\\
1.09991008368081	-0.157164300324015\\
1.09875264001855	-0.15984462961634\\
1.0977528546759	-0.161291330281405\\
1.09707643628799	-0.160050429527304\\
1.09662317156404	-0.157331185295815\\
1.09629121505996	-0.154428743653924\\
1.09576482745288	-0.152749415623462\\
1.09479602137743	-0.153729075920551\\
1.09362716521134	-0.156185984376425\\
1.09252246084426	-0.158855702345761\\
1.0915739913833	-0.160300554657887\\
1.09094640249093	-0.159076739913658\\
1.09053991874099	-0.156384698141378\\
1.09025291582377	-0.153509448667353\\
1.08977271097363	-0.15184889822234\\
1.08885325120774	-0.152829383627581\\
1.08773476622246	-0.155277199770094\\
1.0866787983494	-0.157937081078781\\
1.08577776404291	-0.159380134690501\\
1.08519533438672	-0.158171886212444\\
1.08483214384178	-0.155504688296541\\
1.08458680053175	-0.152654315465652\\
1.08414937310979	-0.151010914650045\\
1.08327557058203	-0.151992057877872\\
1.08220367878626	-0.154431426715399\\
1.08119284800795	-0.157082159125922\\
1.0803357569859	-0.158523463709932\\
1.07979518034856	-0.157329450177492\\
1.0794721362365	-0.154685026621153\\
1.07926547050024	-0.151857491849118\\
1.07886774180868	-0.150229809172946\\
1.07803627077748	-0.151211469147196\\
1.07700756864102	-0.153642966573469\\
1.07603862268227	-0.156285167070194\\
1.07522231800257	-0.157724773500656\\
1.07472060224632	-0.156543820822818\\
1.07443485280299	-0.153920342741386\\
1.07426415434642	-0.151113839130626\\
1.07390332947445	-0.149500607717532\\
1.07311117820301	-0.150482666018885\\
1.07212258542908	-0.152906811170631\\
1.07119257340443	-0.155541037960895\\
1.07041418918826	-0.156978998706081\\
1.06994861555891	-0.155810065249027\\
1.06969756644227	-0.15320590615148\\
1.06956036349185	-0.150418822591976\\
1.06923389604639	-0.148818914783673\\
1.06847832648046	-0.14980127243479\\
1.06752704418518	-0.152218536941015\\
1.06663327892557	-0.154845298547843\\
1.06589020419086	-0.156281667608681\\
1.06545829371205	-0.155123824283091\\
1.06523957686464	-0.152537529553425\\
1.06513360838225	-0.149768421883058\\
1.06483917108723	-0.148180828750325\\
1.0641176854618	-0.149163403361845\\
1.06320116158672	-0.151574218394636\\
1.06234118823241	-0.154193980675977\\
1.06163103671509	-0.155628813283909\\
1.06123052210119	-0.154481227361894\\
1.06104196964666	-0.151911489591996\\
1.06096516183934	-0.149159057158211\\
1.06070062175671	-0.14758287179135\\
1.06001093462267	-0.148565595063579\\
1.0591268349988	-0.150970356817367\\
1.05829840453875	-0.153583548489593\\
1.05761898924352	-0.155016900696531\\
1.05724779117595	-0.153878822528728\\
1.05708741330821	-0.151324461358671\\
1.05703785958329	-0.14858752776776\\
1.05680125702826	-0.14702193151579\\
1.05614127158217	-0.148004747074482\\
1.0552874554757	-0.150403821107962\\
1.05448850224656	-0.153010838175733\\
1.0538378137865	-0.154442766416026\\
1.05349402068939	-0.153313518431422\\
1.05335998677376	-0.150773463906895\\
1.05333593049441	-0.148050961060749\\
1.05312546094313	-0.146495212098815\\
1.05249324882006	-0.14747807363497\\
1.05166774808035	-0.149871798378195\\
1.05089637047538	-0.152473007752627\\
1.0502725584855	-0.153903568422692\\
1.04995440914413	-0.152782535945375\\
1.0498450314354	-0.150255814653015\\
1.04984485097925	-0.147546769397012\\
1.04965884942938	-0.146000193152329\\
1.04905263331694	-0.146983062832684\\
1.04825363445557	-0.149371752471758\\
1.04750807826554	-0.151967494976208\\
1.04690943533867	-0.153396744055822\\
1.0466153038538	-0.152283367582666\\
1.04652902337087	-0.149769091004233\\
1.04655121910224	-0.147072613871584\\
1.04638814646552	-0.145534594947968\\
1.04580628504142	-0.146517442062756\\
1.04503211372233	-0.148901388952596\\
1.04431075765646	-0.151491981858488\\
1.04373570537017	-0.152919974584232\\
1.04346408805138	-0.151813743248155\\
1.04339946224693	-0.149311097905481\\
1.04344264509369	-0.146626373561524\\
1.04330107628764	-0.145096348883326\\
1.04274205108965	-0.146079148699673\\
1.04199115862229	-0.14845862541259\\
1.04129250165139	-0.151044364608159\\
1.04073957834402	-0.152471155201469\\
1.04048908222757	-0.151371601204839\\
1.04044477416512	-0.14887984026375\\
1.0405076555521	-0.146206119341149\\
1.04038626902445	-0.144683572297643\\
1.03984867294171	-0.145666305089676\\
1.03911962445274	-0.148041566177848\\
1.03844227468782	-0.150622728045167\\
1.03791012470962	-0.152048369492836\\
1.03767945744806	-0.150955063340726\\
1.03765422625529	-0.148473499413871\\
1.03773560919284	-0.145810091495152\\
1.03763317766306	-0.144294546911875\\
1.0371157047982	-0.145277197141766\\
1.03640716882104	-0.147648480670969\\
1.03574983369525	-0.150225323727206\\
1.03523719791254	-0.151649867609792\\
1.03502515883142	-0.150562414007157\\
1.03501785124147	-0.148090412949701\\
1.03511662240403	-0.14543668050325\\
1.0350320046457	-0.143927700301506\\
1.03453344134431	-0.144910255928828\\
1.03384418061474	-0.147277784826194\\
1.03320565817882	-0.149850551171322\\
1.0327113655496	-0.151274047533853\\
1.03251683770336	-0.15019208183721\\
1.03252638052976	-0.147729057370554\\
1.03264150318802	-0.145084410484242\\
1.0325736367068	-0.143581589916792\\
1.0320928535871	-0.144564041816601\\
1.03142171687136	-0.146928025064793\\
1.03080088804619	-0.149496941668107\\
1.03032384811725	-0.150919438927249\\
1.03014579120593	-0.149842624062073\\
1.0301711846232	-0.147388033092547\\
1.0303016923161	-0.144751924878703\\
1.03024958680238	-0.143254889250564\\
1.02978553164705	-0.14423723072338\\
1.02913144645891	-0.146597864426145\\
1.02852726811505	-0.149163144276791\\
1.02806646431601	-0.150584689158877\\
1.02790390834722	-0.149512712930139\\
1.02794421987055	-0.14706605145438\\
1.02808921072164	-0.144437974022946\\
1.02805194217686	-0.142946375822727\\
1.02760363357165	-0.143928602182078\\
1.02696559965895	-0.1462860705207\\
1.02637709841441	-0.148847913662166\\
1.02593158204433	-0.150268551166929\\
1.02578362164389	-0.149201123903113\\
1.02583798071816	-0.146761923411358\\
1.02599661231585	-0.144141404326367\\
1.02597331776713	-0.142654920706669\\
1.02553983938961	-0.143637028932008\\
1.02491692289011	-0.145991505028198\\
1.02434318953461	-0.148550099492809\\
1.02391207435318	-0.149969872878259\\
1.02377786364269	-0.148906725359483\\
1.02384545676519	-0.146474549663493\\
1.02401694153819	-0.143861148812639\\
1.02400681426905	-0.142379479368556\\
1.02358730974587	-0.143361467813262\\
1.02297863792772	-0.145713114511042\\
1.02241882239587	-0.148268637167528\\
1.02200127974461	-0.149687587951982\\
1.02188002771678	-0.148628469581172\\
1.02196009402895	-0.14620291200597\\
1.02214369505868	-0.143596218824764\\
1.02214598029426	-0.142119083628031\\
1.02173964855739	-0.143100951773787\\
1.02114440507254	-0.145449922350659\\
1.0205977118997	-0.148002539675608\\
1.02019296628958	-0.149420707653466\\
1.02008393262207	-0.148365384836288\\
1.02017575991546	-0.145946065724889\\
1.02037078713498	-0.14334569672648\\
1.02038477812884	-0.141872834579698\\
1.01999086921168	-0.142854582829947\\
1.01940828980094	-0.145201021645872\\
% 1.01887397400514	-0.147750890428098\\
% 1.01848129911623	-0.149168313696483\\
% 1.01838379037338	-0.14811656840123\\
% 1.01848671146211	-0.145703132889777\\
% 1.01869251819847	-0.143108729459254\\
% 1.01871755267567	-0.141639896340297\\
% 1.01833536389806	-0.142621525846594\\
% 1.01776473249519	-0.144965568937975\\
% 1.01724209583649	-0.147512836923427\\
% 1.01686081088265	-0.148929551917263\\
% 1.01677417706134	-0.147881180390461\\
% 1.01688756648054	-0.145473296417816\\
% 1.01710354630286	-0.14288452283625\\
% 1.01713900321986	-0.141419490507599\\
% 1.01676787571824	-0.142401003023699\\
% 1.01620852090804	-0.144742778648437\\
% 1.01569690848312	-0.147287585132161\\
% 1.0153263749014	-0.148703626665681\\
% 1.01525000628313	-0.147658438282876\\
% 1.01537327727771	-0.145255794804284\\
% 1.01559886111855	-0.142672336473009\\
% 1.01564415770589	-0.141210891234616\\
% 1.01528347327061	-0.142192288993932\\
% 1.01473476506169	-0.144531918132782\\
% 1.01423356219729	-0.147074394503517\\
% 1.01387318062667	-0.148489795816543\\
% 1.0138065049032	-0.147447612050857\\
% 1.01393910667621	-0.145049917429834\\
% 1.0141737601976	-0.142471479269897\\
% 1.01422834925554	-0.141013420837366\\
% 1.0138775274424	-0.141994706450142\\
% 1.01333887432079	-0.144332303268849\\
% 1.01284750373419	-0.14687257351111\\
% 1.01249671125323	-0.148287366318728\\
% 1.0124391908969	-0.147248019812359\\
% 1.01258060609046	-0.144855000368771\\
% 1.01282382726981	-0.142281305374096\\
% 1.01288719469094	-0.140826445866653\\
% 1.01254569017817	-0.141807622233769\\
% 1.01201653641206	-0.144143294509903\\
% 1.01153445561085	-0.146681475667749\\
% 1.01119272320738	-0.148095690212283\\
% 1.01114385306113	-0.147059023938261\\
% 1.01129359544648	-0.144670422633739\\
% 1.01154491236025	-0.142101210559642\\
% 1.01161657485623	-0.140649373584587\\
% 1.0112838750217	-0.14163044382541\\
% 1.01076369819151	-0.143964293343305\\
% 1.01029039708839	-0.146500495949485\\
% 1.00995722733776	-0.147914161053858\\
% 1.00991653240279	-0.146880027557193\\
% 1.01007414475852	-0.144495602801688\\
% 1.01033311354446	-0.141930628972945\\
% 1.01041261655673	-0.140481648795161\\
% 1.01008823925337	-0.141462616187259\\
% 1.00957654798435	-0.143794739104051\\
% 1.00911154670549	-0.146329067577768\\
% 1.00878647163677	-0.147742210699524\\
% 1.0087535050384	-0.146710471408415\\
% 1.00891855719862	-0.144329995973949\\
% 1.00918476017945	-0.141769030198787\\
% 1.00927167595615	-0.14032275098546\\
% 1.00895516746605	-0.141303618914341\\
% 1.00845149934348	-0.14363410609975\\
% 1.00799434621163	-0.14616665911591\\
% 1.00767692534347	-0.147579306401323\\
% 1.00765126645808	-0.14654983100036\\
% 1.00782335351433	-0.144173091029913\\
% 1.00809639746764	-0.141615916608133\\
% 1.00819032329102	-0.140172191740191\\
% 1.00788125644102	-0.141152963657517\\
% 1.00738517609032	-0.143481901009715\\
% 1.00693544576593	-0.146012771842192\\
% 1.006625264296	-0.147424948179987\\
% 1.00660651702382	-0.146397614038394\\
% 1.00678525766634	-0.144024408139494\\
% 1.00706477222725	-0.141470820954496\\
% 1.00716532877757	-0.14002951239739\\
% 1.0068633012011	-0.141010191786358\\
% 1.00637439851716	-0.143337660525997\\
% 1.00593169028284	-0.14586693736717\\
% 1.00562835741647	-0.147278666441512\\
% 1.00561614858676	-0.146253358090386\\
% 1.00580118357219	-0.143883496504315\\
% 1.0060868197568	-0.141333304190127\\
% 1.00619364960028	-0.13989428191755\\
% 1.00589828213192	-0.140874872264338\\
% 1.0054161706439	-0.143200949208598\\
% 1.0049801068189	-0.145728715467179\\
% 1.00468325422425	-0.147140019809637\\
% 1.00467723212072	-0.146116628462925\\
% 1.0048682228551	-0.143749932301631\\
% 1.00515965169384	-0.141202953477162\\
% 1.00527241788354	-0.139766094942143\\
% 1.00498335307421	-0.140746599712479\\
% 1.00450766843339	-0.143071357530792\\
% 1.00407789290646	-0.145597692109738\\
% 1.00378717328478	-0.147008593150014\\
% 1.00378700628072	-0.145987016264663\\
% 1.00398363350724	-0.143623316808463\\
% 1.00428054477869	-0.141079380372189\\
% 1.00439892955834	-0.139644570020675\\
% 1.00411583030047	-0.140624992640743\\
% 1.0036462288801	-0.14294850009368\\
% 1.00322240575028	-0.145473477649812\\
% 1.00293749151116	-0.146883995765081\\
% 1.0029428668044	-0.145864136636339\\
% 1.00314482938705	-0.143503274686346\\
% 1.0034469304434	-0.140962219165456\\
% 1.0035706340454	-0.139529347988115\\
% 1.00329318229826	-0.140509691829134\\
% 1.00282933989567	-0.142832013991796\\
% 1.00241115221153	-0.145355705178568\\
% 1.00213173424401	-0.146765859741304\\
% 1.00214235668336	-0.145747627129676\\
% 1.00234937047809	-0.143389452409621\\
% 1.00265638515462	-0.140851125358376\\
% 1.00278512468401	-0.139420090476874\\
% 1.00251302029072	-0.140400358842765\\
% 1.00205463092276	-0.142721557313882\\
% 1.00164177951179	-0.145244029008625\\
% 1.00136756604315	-0.146653838432844\\
% 1.00138315703833	-0.145637146219604\\
% 1.00159495384447	-0.143281516822359\\
% 1.00190662144594	-0.140745774265019\\
% 1.00204012984325	-0.139316478549465\\
% 1.00177308943172	-0.140296674667144\\
% 1.00131986421565	-0.142616807764974\\
% 1.00091206659608	-0.14513812328178\\
% 1.000642782131	-0.146547605067651\\
% 1.00066307863928	-0.145532371936194\\
% 1.00087940522443	-0.143179153810835\\
% 1.00119547958212	-0.140645859725068\\
% 1.00133350465862	-0.139218211439711\\
% 1.0010712606193	-0.140198338451579\\
% 1.00062292673201	-0.142517461397591\\
% 1.0002199161004	-0.145037680686932\\
% 0.999955300433777	-0.146446851463717\\
% 0.999980054016911	-0.145433000604349\\
% 1.00020067120939	-0.14308206708009\\
% 1.00052091980309	-0.140551092917214\\
% 1.00066322334243	-0.1391250053918\\
% 1.00040552287672	-0.140105066350101\\
% 0.999961822585811	-0.142423231441342\\
% 0.99956334687408	-0.144942411277381\\
% 0.999303154171669	-0.146351286844711\\
% 0.999332130117442	-0.145338745680736\\
% 0.999556811960865	-0.142989977024457\\
% 0.999881015100543	-0.140461201263282\\
% 1.00002737202159	-0.139036592587786\\
% 0.999773976255107	-0.140016590450522\\
% 0.999334666016067	-0.142333847221485\\
% 0.998940487012561	-0.144852041377971\\
% 0.998684484953825	-0.146260636745466\\
% 0.998717461457149	-0.14524933667868\\
% 0.9989459944221	-0.142902619683136\\
% 0.99927394448466	-0.140375927414529\\
% 0.999424142060705	-0.13895272015521\\
% 0.999174825216284	-0.139932657783368\\
% 0.99873967483047	-0.1422490531581\\
% 0.998349567359873	-0.144766312573662\\
% 0.998097536338296	-0.146174641998898\\
% 0.998134303737083	-0.145164518172808\\
% 0.998366485985535	-0.142819745772926\\
% 0.998697986702335	-0.140295028312495\\
% 0.998851823832141	-0.138873149247464\\
% 0.998606372457969	-0.139853029403341\\
% 0.998175164286642	-0.142168607838477\\
% 0.997788915444246	-0.144684980772044\\
% 0.997540647820574	-0.146093057796913\\
% 0.997581007882192	-0.145084048876165\\
% 0.997816648580542	-0.142741119791085\\
% 0.998151514371789	-0.140218274317702\\
% 0.998308800898693	-0.138797654190356\\
% 0.998067013147199	-0.139777479536796\\
% 0.99763954137728	-0.142092283156134\\
% 0.997256949813406	-0.144607815333166\\
% 0.997012249217785	-0.146015652818658\\
% 0.997056014472235	-0.145007700783327\\
% 0.997294933149266	-0.142666519182117\\
% 0.997632988501771	-0.140145448400174\\
% 0.997793544577078	-0.138726021689041\\
% 0.997555229530806	-0.139705794789432\\
% 0.997131299488427	-0.142019863510623\\
% 0.996752174739221	-0.144534598260773\\
% 0.996510855418543	-0.14594220842022\\
% 0.99655784853482	-0.144935258373755\\
% 0.996799874481227	-0.142595733562889\\
% 0.997140953366261	-0.140076345386432\\
% 0.997304608853672	-0.138658050090115\\
% 0.997069585894589	-0.139637773409012\\
% 0.99664901340284	-0.141951145062891\\
% 0.996273175263983	-0.144465123449657\\
% 0.996035061471074	-0.145872517880485\\
% 0.996085114673521	-0.144866517870217\\
% 0.99633008637991	-0.142528564001149\\
% 0.996674031708228	-0.140010771258187\\
% 0.996840625626264	-0.138593548694212\\
% 0.996608723845289	-0.139573224598477\\
% 0.996191334622895	-0.141885935041516\\
% 0.995818612563078	-0.144399195984422\\
% 0.995583537984648	-0.145806385698459\\
% 0.995636492506365	-0.144801286547682\\
% 0.995884257136913	-0.14246482234296\\
% 0.996230920248237	-0.139948542498436\\
% 0.996400300247892	-0.138532337114939\\
% 0.996171357891713	-0.139511967875294\\
% 0.995756986989664	-0.141824051095614\\
% 0.995387219600929	-0.144336631485396\\
% 0.995155026821486	-0.14574362693778\\
% 0.995210732392102	-0.144739382088534\\
% 0.995461145291302	-0.142404330585076\\
% 0.995810385475782	-0.139889485481094\\
% 0.995982407350885	-0.138474244680375\\
% 0.995756271303377	-0.139453832473292\\
% 0.995344762576753	-0.141765320690663\\
% 0.994977797059075	-0.144277255497901\\
% 0.994748337058218	-0.145684066614655\\
% 0.994806651423577	-0.14468063198038\\
% 0.99505957565371	-0.142346920288643\\
% 0.995411259703105	-0.139833435900705\\
% 0.995585786931048	-0.138419109873772\\
% 0.995362312226829	-0.139398656783632\\
% 0.994953517839336	-0.141709580543817\\
% 0.994589209517011	-0.14422090292144\\
% 0.994362341197749	-0.145627539125737\\
% 0.994423129669256	-0.144624872953097\\
% 0.99467843557641	-0.14229243203099\\
% 0.995028370794555	-0.139805715562708\\
% 0.995203487305618	-0.138406554572103\\
% 0.994985902879625	-0.139376303252637\\
% 0.994584775047382	-0.141663346129769\\
};
\filldraw[red] (axis cs:0.994584775047382,-0.141663346129769) circle (4);
\filldraw[blue] (axis cs:1,-2) circle (4) node[anchor=west] {$6$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	-2\\
0.992322287992152	-1.99517062548369\\
0.985272196381485	-1.99007825676896\\
0.979821104732385	-1.98424512286335\\
0.974284306360361	-1.97850208548745\\
0.966500295952382	-1.97393865397946\\
0.960483330115951	-1.96852791254928\\
0.957709988549765	-1.96150879551964\\
0.95417646187124	-1.9549218848928\\
0.948431824828118	-1.95102659946543\\
0.943526106308344	-1.94673794819725\\
0.940397617079064	-1.94157815584985\\
0.938253283695163	-1.9359801015192\\
0.936576154347015	-1.93123511337272\\
0.934233691507276	-1.92683359098735\\
0.930413317340387	-1.92316065173751\\
0.925799872005893	-1.9198935271065\\
0.919438483554945	-1.91553674519745\\
0.914012613157916	-1.91075674572798\\
0.910578133284953	-1.90502680633186\\
0.908302997405681	-1.89878866770068\\
0.905758496350921	-1.89078946045174\\
0.902038127162719	-1.88340533065031\\
0.895698728368253	-1.87729190708694\\
0.888018373824927	-1.87188485205076\\
0.8788145079643	-1.86551693990817\\
0.871000500060301	-1.85851314016889\\
0.866098767721842	-1.85006777499813\\
0.863038180778526	-1.84087825284113\\
0.860260729967844	-1.83027270953128\\
0.85578745264254	-1.8205419549517\\
0.847543939243971	-1.81257724637611\\
0.837481589978637	-1.80558800666675\\
0.826704230370627	-1.79804562006392\\
0.817552360543267	-1.78969455383719\\
0.811771596563097	-1.77949845055921\\
0.808442195954364	-1.76839797057578\\
0.806200890724232	-1.75651255248521\\
0.801841975320071	-1.7456789692109\\
0.792803352942252	-1.73693719856108\\
0.78162616659877	-1.72934063307221\\
0.770692533309684	-1.72162916829288\\
0.761363624556906	-1.71299277344301\\
0.75535304386673	-1.70224411548137\\
0.752223203491729	-1.69051990802926\\
0.750978213819699	-1.6786094732008\\
0.747352644189077	-1.66782364227178\\
0.738506274585217	-1.65925947202109\\
0.727361599398508	-1.65190248335512\\
0.717191655491384	-1.6447400063471\\
0.708471725778865	-1.63659522903611\\
0.702762447824217	-1.62621389837475\\
0.700146652499496	-1.61485153907953\\
0.699968723127101	-1.60370858510668\\
0.697304725092919	-1.59368075000422\\
0.689226951017124	-1.58585498695967\\
0.678811718981644	-1.57922098446342\\
0.669758712472585	-1.57294046448433\\
0.661996908530101	-1.56567179218194\\
0.656938932205508	-1.55616332233882\\
0.65499945160588	-1.5457040811248\\
0.655725196062721	-1.53566880262791\\
0.653976874318065	-1.52669246982526\\
0.646870554909189	-1.51981456684809\\
0.637463840078798	-1.51407159673347\\
0.629529361884407	-1.50873398400252\\
0.622777065222081	-1.50243827495036\\
0.618523348366175	-1.49398054392777\\
0.617288628371141	-1.48461678826026\\
0.618685321682387	-1.47573908048602\\
0.617689876636882	-1.46784608213477\\
0.611533931973722	-1.46191502832503\\
0.603155610257785	-1.45704662105168\\
0.59619601140685	-1.45257676261588\\
0.590356710301683	-1.44719759491883\\
0.586903043930947	-1.43977446109211\\
0.5863074278518	-1.43149306204959\\
0.58816392548654	-1.42368075476588\\
0.587742263313583	-1.41677775473924\\
0.582418431307545	-1.41169756818903\\
0.574967295126491	-1.40760694054538\\
0.56880889425211	-1.40388276052913\\
0.563736976517054	-1.39930373061365\\
0.560990813158986	-1.39280944448439\\
0.560924817360537	-1.38550238597646\\
0.563080841347944	-1.37861337349796\\
0.563080423507924	-1.37256496015872\\
0.558446972937547	-1.36821183755604\\
0.55178389526714	-1.36478121305759\\
0.546269346568941	-1.36167809449751\\
0.541820089318933	-1.357772626522\\
0.539659111304804	-1.35207450090909\\
0.540008082494688	-1.34560471915004\\
0.54235280002782	-1.3394932677921\\
0.54265732300414	-1.33416300213871\\
0.53858250292477	-1.33041704008798\\
0.532570565078885	-1.32753493185823\\
0.527571006198765	-1.32494314267384\\
0.523619837525478	-1.32159607520185\\
0.521925843430556	-1.31656550435114\\
0.522589850770707	-1.31079941505493\\
0.525050616424812	-1.30533522952934\\
0.5255760460016	-1.30060215184768\\
0.521949194399853	-1.29735923503474\\
0.516469039439726	-1.29493012820908\\
0.511883076079059	-1.29275910162242\\
0.508329493845506	-1.28987343531117\\
0.507002193363164	-1.28539809648893\\
0.507901958567415	-1.28021850567438\\
0.51043266908712	-1.27529209175454\\
0.511119763703189	-1.27105504779519\\
0.507852224551428	-1.26822923982751\\
0.502805443090171	-1.2661750295885\\
0.498554414282855	-1.26435220932265\\
0.495319718687767	-1.26184917264881\\
0.494279282089	-1.25783572704333\\
0.495355000834649	-1.25314485192406\\
0.49792699495637	-1.24866688358842\\
0.498734317909359	-1.24484360426706\\
0.495756592650333	-1.24236563693545\\
0.491064181568931	-1.24062380406031\\
0.487087185659585	-1.23909174510901\\
0.48411046911353	-1.23690838829206\\
0.483295308696538	-1.23328109820321\\
0.484503000842148	-1.22899930348911\\
0.487098723156905	-1.22489784611691\\
0.487997222598829	-1.2214222099604\\
0.485255267905803	-1.21923676042301\\
0.480854534627492	-1.21775763377339\\
0.477104233184778	-1.21647092757929\\
0.474338439572299	-1.21455717236982\\
0.47370166280794	-1.21125517125172\\
0.47500931678665	-1.2073182526516\\
0.477618155097101	-1.20353557763014\\
0.478587282291397	-1.2003545839096\\
0.47603908434967	-1.19841749693509\\
0.471880433789684	-1.19716158450899\\
0.468319772818292	-1.19608417489529\\
0.465728403464249	-1.19440009040396\\
0.465234399893316	-1.19137452824053\\
0.466618735086804	-1.18773081863692\\
0.469234369855175	-1.18422049623438\\
0.470259401850341	-1.18129154191463\\
0.467872157879908	-1.17956741768704\\
0.463916281608367	-1.17850314128405\\
0.46051600712416	-1.17760616365044\\
0.45807054778672	-1.17611970444764\\
0.457692176056776	-1.17333123186238\\
0.459136174628476	-1.1699390239075\\
0.461754919824001	-1.16666350121594\\
0.462825143432042	-1.16395213035738\\
0.460573062398127	-1.16241237280037\\
0.456788651277015	-1.16151426254484\\
0.453525448690884	-1.16077437146082\\
0.451203421390711	-1.15945959151425\\
0.450919843275076	-1.15687630056107\\
0.452410955217402	-1.15370172048555\\
0.45503072931324	-1.15063039052834\\
0.456138215449685	-1.1481085096602\\
0.454000844869634	-1.14672980204469\\
0.450362791939086	-1.14597710208668\\
0.447217896486415	-1.14537520183964\\
0.445001404268846	-1.14421087923312\\
0.444796469842377	-1.1418066785449\\
0.44632533722975	-1.13882199751413\\
0.44894502821635	-1.1359296940045\\
0.450083803036635	-1.13357418641479\\
0.44804477037321	-1.13233732151654\\
0.444532783253982	-1.13171292979631\\
0.441490940437584	-1.13123321890314\\
0.43936558486639	-1.13020180934091\\
0.439226645768494	-1.12795516530591\\
0.440786204616615	-1.12513748384668\\
0.44340527934043	-1.12240332029979\\
0.444570760154755	-1.12019498065198\\
0.442616829424558	-1.11908396987604\\
0.439214367278408	-1.11857363689387\\
0.436263051963821	-1.11820289018175\\
0.434217127002617	-1.11728973388381\\
0.434134168174694	-1.11518270335073\\
0.435719017089755	-1.11251293553145\\
0.438337281522654	-1.10991941340553\\
0.439525889405475	-1.10784213128948\\
0.437646253356988	-1.10684352732272\\
0.434339714360583	-1.10643525089459\\
0.431468540970044	-1.10616227869302\\
0.429492430206807	-1.10535499880157\\
0.429457433793364	-1.10337248735336\\
0.431063388627878	-1.10083457856533\\
0.43368084125118	-1.09836690177805\\
0.434889732103475	-1.09640703543437\\
0.43307547916365	-1.09550941604055\\
0.429853578798003	-1.09519298255475\\
0.427053853060895	-1.09500822106872\\
0.425139576323268	-1.09429626544896\\
0.425146053433276	-1.09242545763601\\
0.426769831080827	-1.09000578154995\\
0.429386573708397	-1.0876513278883\\
0.430613449321794	-1.08579722202098\\
0.428857159994082	-1.08499079467901\\
0.425710453821327	-1.08475742932114\\
0.422974829821149	-1.08465262804297\\
0.421115699795014	-1.08402691810809\\
0.421158343474935	-1.08225683788663\\
0.422797335443535	-1.07994372980088\\
0.425413519483773	-1.07769164120396\\
0.426656493143209	-1.0759332536545\\
0.424951932460926	-1.07520955069445\\
0.421872448139001	-1.0750516486982\\
0.419194664084667	-1.07501962976096\\
0.417385024293503	-1.07447228923841\\
0.417459450275864	-1.07279345882112\\
0.419111558980999	-1.07057685257776\\
0.421727353559438	-1.06841771550662\\
0.422984853219383	-1.06674632623083\\
0.421326734748568	-1.06609796787164\\
0.418307686729744	-1.06600888618813\\
0.415682302797819	-1.06604336171812\\
0.413917267998883	-1.06556749015864\\
0.414019760106392	-1.0639716055812\\
0.415683278468229	-1.06184267747235\\
0.418299088752558	-1.05976809920644\\
0.419569887153693	-1.05817595250366\\
0.41795350544644	-1.05759641874608\\
0.414988785051952	-1.05757031572439\\
0.41241096190936	-1.05766575842314\\
0.410686199360445	-1.05725525881308\\
0.410813496916041	-1.05573492223969\\
0.412487026626995	-1.05368579207106\\
0.415103234469576	-1.05168841406302\\
0.416386299602429	-1.05016870049934\\
0.414807610347376	-1.04965224852488\\
0.411891947648191	-1.04968396833053\\
0.409357533744256	-1.04983547999781\\
0.407669357448483	-1.04948498335398\\
0.407818760238194	-1.04803374797891\\
0.409501152432341	-1.04605756348131\\
0.412118029753782	-1.04413094687402\\
0.413412446761621	-1.04267768993123\\
0.411868005326285	-1.0422192415415\\
0.408996913103216	-1.04230420243593\\
0.406502307841262	-1.04250741208718\\
0.404847545413079	-1.04221215374358\\
0.405016788169935	-1.04082435123677\\
0.406707084718892	-1.03891509935544\\
0.409324823865749	-1.03705355949931\\
0.410629775478357	-1.03566146902211\\
0.409116611379707	-1.03525650085778\\
0.406286220998224	-1.03539060487448\\
0.403828268539107	-1.03564158965946\\
0.40220415865678	-1.03539731299281\\
0.402391316141389	-1.03406791878518\\
0.404088707472089	-1.0322202780975\\
0.406707442668066	-1.03041875840388\\
0.408022194022437	-1.02908311836966\\
0.406537717978329	-1.02872757671209\\
0.403744657870905	-1.02890713881227\\
0.401320566951752	-1.02920236116174\\
0.399724682575709	-1.02900524214276\\
0.399928099911392	-1.02772977176103\\
0.401631894198131	-1.02593899926584\\
0.404251716786981	-1.02419297319178\\
0.405575603379194	-1.02290955408634\\
0.404117537304247	-1.02259978740956\\
0.401358841499336	-1.02282147878602\\
0.398966123913414	-1.02315773551354\\
0.397396313822391	-1.02300432244287\\
0.39761455443584	-1.02177875021719\\
0.399324154626802	-1.02004059286224\\
0.401945123992568	-1.01834598638956\\
0.403277541948279	-1.01711097556559\\
0.401843865361595	-1.01684368018473\\
0.399116903512235	-1.01710448208836\\
0.396753326171471	-1.01747886250886\\
0.395207669727294	-1.0173660270666\\
0.395439475781122	-1.01618672126965\\
0.397154362147664	-1.01449734561294\\
0.399776513620643	-1.01285047493359\\
0.401116911734065	-1.01166042036244\\
0.399705820087647	-1.01143259594791\\
0.397008243110054	-1.01172976151644\\
0.394671790138867	-1.0121396125146\\
0.393148561752763	-1.01206450941368\\
0.393392823592359	-1.01092817969499\\
0.395112540254555	-1.00928411510039\\
0.397735890906843	-1.00768163578739\\
0.399083764059446	-1.0065333999698\\
0.39769363585678	-1.00634231263968\\
0.395023333069057	-1.00667333493786\\
0.392712175414216	-1.00711623149834\\
0.391209816235723	-1.00707626480663\\
0.391465548446736	-1.00597991899325\\
0.393189692816898	-1.00437801110536\\
0.395814245770567	-1.00281687610824\\
0.397169129444324	-1.00170759782511\\
0.395798499936936	-1.00155074916426\\
0.393153564793363	-1.00191333413443\\
0.390866035545153	-1.00238705423866\\
0.38938313060699	-1.00237984895983\\
0.389649452995954	-1.00132075711413\\
0.391377667400522	-0.999758129271103\\
0.394003415077856	-0.998235553800715\\
0.395364880747383	-0.997162616013118\\
0.394012420624695	-0.997037716803267\\
0.391391122966386	-0.9974297601607\\
0.389125697079129	-0.997932263226852\\
0.38766095662161	-0.9979556410929\\
0.387937078917084	-0.996931305282308\\
0.389669043869779	-0.995405326154961\\
0.392295970482097	-0.993918758027617\\
0.393663621718859	-0.992879760671559\\
0.392328119640652	-0.992784708420684\\
0.389728882954715	-0.9932042757628\\
0.387484160400391	-0.993733683997619\\
0.386036404440462	-0.99378564268074\\
0.386321613845002	-0.992793771308744\\
0.388057042588863	-0.991302027494464\\
0.390685126069588	-0.989849121861376\\
0.392058595226858	-0.98884185859164\\
0.390738943351541	-0.988774718166777\\
0.388160325930878	-0.989220027732488\\
0.38593501756485	-0.989774609902513\\
0.3845031630158	-0.989853305036854\\
0.384796813970946	-0.988891790864193\\
0.386535448007353	-0.987432063476034\\
0.389164661532847	-0.986010661118975\\
0.39054360690691	-0.985033099277829\\
0.389238788784129	-0.984992086101612\\
0.386679467963222	-0.98546149373888\\
0.384472383557279	-0.986039650970798\\
0.383055433377254	-0.986143380507521\\
0.383356939067376	-0.985210281694343\\
0.385098544461181	-0.983780526210237\\
0.387728857660471	-0.98238863476963\\
0.389112961044207	-0.981438898017525\\
0.387822041394855	-0.98142236340358\\
0.385280800239819	-0.981914349393577\\
0.383090838265777	-0.982514602690319\\
0.381687872237722	-0.982641793208269\\
0.381996697475586	-0.981735316855426\\
0.38374106177659	-0.980333645656355\\
0.386372441702068	-0.978969423294651\\
0.387761406263226	-0.97804577645952\\
0.386483522282178	-0.97805219474775\\
0.383959238260436	-0.978565352202335\\
0.381785377101761	-0.979186331420207\\
0.380395543938532	-0.979335526088952\\
0.380711199160296	-0.978454013866227\\
0.382458128818571	-0.977078681013622\\
0.385090540729826	-0.97574042211906\\
0.38648408915921	-0.974841257910562\\
0.385218443058607	-0.974869215128708\\
0.382710078321489	-0.975402239730313\\
0.380551368660506	-0.976042673808093\\
0.379173879196502	-0.976212521757148\\
0.379495915356041	-0.975354437288774\\
0.38124523353623	-0.974003825182673\\
0.383878641535418	-0.97268994779612\\
0.38527651442045	-0.971813775099544\\
0.384022366992821	-0.971861958927784\\
0.381528959984504	-0.97241363982171\\
0.379384518165621	-0.973072348088544\\
0.378018639446903	-0.97326159498091\\
0.378346643645625	-0.972425512721866\\
0.38009818836605	-0.971098120350884\\
0.382732555913584	-0.969807155058121\\
0.384134510301045	-0.968952588575434\\
0.382891175327788	-0.969019779430179\\
0.380411833494206	-0.969588991111594\\
0.378280835703781	-0.970264875529144\\
0.376925885827146	-0.970472355172193\\
0.377259477550157	-0.969656950557596\\
0.379013100088265	-0.968351383105408\\
0.381648390420899	-0.967081963183697\\
0.383054198539271	-0.966247714230511\\
0.381821037905245	-0.966332777314744\\
0.379354931322359	-0.966918472378482\\
0.377236608456849	-0.967610510595843\\
0.375891952037778	-0.967835137450325\\
0.376230779893709	-0.967039178138561\\
0.377986343411403	-0.965754137753534\\
0.380622519879906	-0.964504990397887\\
0.382031967997168	-0.963689858697761\\
0.380808387399281	-0.963791736890186\\
0.378354743175252	-0.964392939532293\\
0.376248376293365	-0.965100178650956\\
0.374913420465656	-0.965340941121238\\
0.375257159347705	-0.964563279181799\\
0.377014537699397	-0.963297556749539\\
0.379651564039545	-0.962067495233273\\
0.381064451436609	-0.96127036157683\\
0.379849896595357	-0.961388069052276\\
0.377407993928499	-0.962003869229227\\
0.375312910201992	-0.962725420190748\\
0.373987101069748	-0.962981374597515\\
0.374335449671264	-0.962220939518848\\
0.376094526364733	-0.960973407303872\\
0.37873236691271	-0.959761323951459\\
0.380148504956217	-0.958981143608867\\
0.378942458255703	-0.959113760098792\\
0.376511624051489	-0.959743308264273\\
0.374427193144263	-0.960478340785971\\
0.37311001262105	-0.960748605937474\\
0.373462691251308	-0.96000439834978\\
0.375223358537105	-0.958774003393863\\
0.377861978398438	-0.957578863263089\\
0.379281189699472	-0.956814660055589\\
0.378083167194559	-0.956961325671036\\
0.375662772161946	-0.957603828021689\\
0.373588402979044	-0.958351566016306\\
0.372279365960274	-0.958635318306449\\
0.372636114615832	-0.957906404330416\\
0.374398272685478	-0.956692162512506\\
0.37703763786509	-0.955512997698515\\
0.378459755512697	-0.954763858648715\\
0.377269304252403	-0.954923769199235\\
0.374858759413275	-0.955578483370412\\
0.372793897171032	-0.956338200794439\\
0.371492548994664	-0.956634669766183\\
0.371853125649463	-0.955920175911783\\
0.373616681926239	-0.954721166588602\\
0.376256759425989	-0.953557071075215\\
0.37768162628622	-0.952822141567492\\
0.376498321910926	-0.952994544318836\\
0.374097075467377	-0.953660775479424\\
0.372041199043781	-0.954431792562259\\
0.370747113201727	-0.954740256883284\\
0.371111292285316	-0.95403936543369\\
% 0.3728761607943	-0.952854726591883\\
% 0.375516918683382	-0.951704851586188\\
% 0.376944386756142	-0.950983330978214\\
% 0.37576783133299	-0.951167520799387\\
% 0.373375365846001	-0.951844618101562\\
% 0.371327985376704	-0.952626297913897\\
% 0.370040761445249	-0.952946081718603\\
% 0.370408332483572	-0.952258026543349\\
% 0.372174433289851	-0.951086950403798\\
% 0.374815840752635	-0.949950500098918\\
% 0.376245770579796	-0.949241637733383\\
% 0.375075590646256	-0.949436953590204\\
% 0.372691420486562	-0.950124306935692\\
% 0.370652075177186	-0.950916052260883\\
% 0.369371336939625	-0.951246521818821\\
% 0.369742103336882	-0.950570584567936\\
% 0.371509362042737	-0.949412313591031\\
% 0.374151389407918	-0.948288541309376\\
% 0.375583649527207	-0.947591632881792\\
% 0.37441949431734	-0.947797454639674\\
% 0.37204316335521	-0.948494491728966\\
% 0.370011419484925	-0.949295742205636\\
% 0.36873681322359	-0.949636302881584\\
% 0.369110591167052	-0.948971809518835\\
% 0.370878938460392	-0.947825632766356\\
% 0.373521557214771	-0.946713837441992\\
% 0.374956023654721	-0.946028221686205\\
% 0.373797563486465	-0.946243967189556\\
% 0.371428642992019	-0.946950150824701\\
% 0.369404092086934	-0.947760380332743\\
% 0.368135285025127	-0.948110473807963\\
% 0.368511902497536	-0.947456791446789\\
% 0.370281273745085	-0.946322041261836\\
% 0.3729244565348	-0.945221564225897\\
% 0.374361012346747	-0.944546619883828\\
% 0.37320793715166	-0.944771742283525\\
% 0.370846023881437	-0.945486567898673\\
% 0.368828281039345	-0.946305282164123\\
% 0.367564959916409	-0.946664383892094\\
% 0.367944255802878	-0.946020917902389\\
% 0.36971459068263	-0.944896966873758\\
% 0.372358311304232	-0.943807188911373\\
% 0.373796846127875	-0.943142331957652\\
% 0.372648864107398	-0.943376317261496\\
% 0.370293578556272	-0.944099310658436\\
% 0.368282280906762	-0.944926045055591\\
% 0.367024150671875	-0.945293661928685\\
% 0.367405973950098	-0.944659853286574\\
% 0.369177216118352	-0.943546111468131\\
% 0.371821449501772	-0.94246645011922\\
% 0.373261859161277	-0.941811131214966\\
% 0.372118695555748	-0.942053496038987\\
% 0.36976968035616	-0.942784211307573\\
% 0.367764485642228	-0.943618528839189\\
% 0.366511268254399	-0.943994197045533\\
% 0.366895477258552	-0.94336951990162\\
% 0.368667574047555	-0.942265432260868\\
% 0.371312296232677	-0.941195339340473\\
% 0.372754482360673	-0.940549041493535\\
% 0.371615878319183	-0.940799330994586\\
% 0.369272796772033	-0.941537348600246\\
% 0.367273382041105	-0.942378838038829\\
% 0.366024815364491	-0.942762121090974\\
% 0.366411277114561	-0.942146080535489\\
% 0.368184179257308	-0.941051124608564\\
% 0.370829367365616	-0.939990083925274\\
% 0.372273237052754	-0.939352320336873\\
% 0.371138948593446	-0.939610106309198\\
% 0.368801483317057	-0.940355031331693\\
% 0.366807543710816	-0.941203305506785\\
% 0.365563380495884	-0.941593792425875\\
% 0.365951970085233	-0.940985922431616\\
% 0.367725631464487	-0.939899606164661\\
% 0.370371263666999	-0.938847131418126\\
% 0.371816729134997	-0.938217443498173\\
% 0.370686526186784	-0.938482322618527\\
% 0.368354377872039	-0.939233783127906\\
% 0.366365625505755	-0.940088477345878\\
% 0.365125632447948	-0.940485780986828\\
% 0.365516232482917	-0.939885642513012\\
% 0.367290609901864	-0.938807502272139\\
% 0.36993666538438	-0.937763135112858\\
% 0.371383643680715	-0.937141090648158\\
% 0.370257309198451	-0.937412682855803\\
% 0.367930195459697	-0.938170328412971\\
% 0.365946358382855	-0.93903109899731\\
% 0.364710315251449	-0.939434854502054\\
% 0.365102815337554	-0.938842033744048\\
% 0.366877868309883	-0.937771632478133\\
% 0.369524327236399	-0.936734940714539\\
% 0.370972739948979	-0.936120132175884\\
% 0.369850069095115	-0.936398079175195\\
% 0.367527723407675	-0.937161579445881\\
% 0.365548544638617	-0.938028102387201\\
% 0.364316243469315	-0.938437965754482\\
% 0.364710539739307	-0.937852072526055\\
% 0.366486230296741	-0.936788998068319\\
% 0.369133073771727	-0.935759574007834\\
% 0.370582846762057	-0.935151616983439\\
% 0.369463646148615	-0.935435580858204\\
% 0.367145816864834	-0.936204624330277\\
% 0.365171053492965	-0.937076594036406\\
% 0.363942297838493	-0.937492240797762\\
% 0.364338292518121	-0.936912907033917\\
% 0.366114585033698	-0.935856770529813\\
% 0.368761795063822	-0.934834229441945\\
% 0.370212858217294	-0.934232761186068\\
% 0.369096945202712	-0.934522423115662\\
% 0.366783394639377	-0.935296715910766\\
% 0.364812816989185	-0.936173844048233\\
% 0.363587421222809	-0.936594968040917\\
% 0.363985022230618	-0.936021846410656\\
% 0.365761883256206	-0.934972280860853\\
% 0.368409442711966	-0.933956259551691\\
% 0.369861729704057	-0.933360937638392\\
% 0.368748931740039	-0.933655996707043\\
% 0.366439435330844	-0.934435261478442\\
% 0.364472826182571	-0.935317275897566\\
% 0.363250614850004	-0.935743588126072\\
% 0.363649735427941	-0.935176350745522\\
% 0.365427133544651	-0.934133009654001\\
% 0.368075026122297	-0.933123165142526\\
% 0.369528474199532	-0.93253366621558\\
% 0.368418628223607	-0.932833838306789\\
% 0.366112973730993	-0.93361781321613\\
% 0.364150127593356	-0.934504456952677\\
% 0.362930934808998	-0.934935684531378\\
% 0.363331493180961	-0.934374021768706\\
% 0.365109398861267	-0.93333657788697\\
% 0.367757609045307	-0.932332586174603\\
% 0.369212158819968	-0.931748604785465\\
% 0.368105110689885	-0.932053621554468\\
% 0.365803097471218	-0.932842059320859\\
% 0.363843819902028	-0.933733089667918\\
% 0.362627488785895	-0.934168974838058\\
% 0.36302940784169	-0.933612594202449\\
% 0.364807793322205	-0.932580738361776\\
% 0.36745630634873	-0.931582293287412\\
% 0.368911901606352	-0.931003540813945\\
% 0.367807505572846	-0.931313148731771\\
% 0.365508943896421	-0.932105815747229\\
% 0.363553050867349	-0.933001003391566\\
% 0.362339433019438	-0.933441302606504\\
% 0.36274264002187	-0.932889927714254\\
% 0.364521479185823	-0.931863367738715\\
% 0.367170281006827	-0.930870179912258\\
% 0.368626868525616	-0.930296383551642\\
% 0.367524986740458	-0.930610343014942\\
% 0.365229697147256	-0.931407018520834\\
% 0.363277014449366	-0.932306146738525\\
% 0.362065969458489	-0.932750629811704\\
% 0.362470395771576	-0.932203999423146\\
% 0.364249664040153	-0.93118245911682\\
% 0.366898741288987	-0.930194254924917\\
% 0.368356270670348	-0.929625156754775\\
% 0.367256772726854	-0.929943241256167\\
% 0.364964585434413	-0.930743716575748\\
% 0.363014948121393	-0.931646580482378\\
% 0.361806343105831	-0.932095029793023\\
% 0.362211923942327	-0.931552896914598\\
% 0.363991598174106	-0.930536115117051\\
% 0.366640938132151	-0.929552635795297\\
% 0.368099361641588	-0.928987991897655\\
% 0.36700212414507	-0.929309987251792\\
% 0.364712878490165	-0.930114065074431\\
% 0.362766130356474	-0.931020470925571\\
% 0.361559839534023	-0.931472680677575\\
% 0.361966513720631	-0.930934811723916\\
% 0.363746572118435	-0.929922541428551\\
% 0.366396162683058	-0.928943542194994\\
% 0.367855435100743	-0.928383121838174\\
% 0.366760341266616	-0.928708825459206\\
% 0.364473885183775	-0.929516319172257\\
% 0.362529878275154	-0.930426083710333\\
% 0.361325782560376	-0.930881859240205\\
% 0.361733492319189	-0.930348033251551\\
% 0.363513914343723	-0.92934004078197\\
% 0.366163743997562	-0.928365290027201\\
% 0.367623822477958	-0.927808874901199\\
% 0.3665307617554	-0.928138095127674\\
% 0.364246951288546	-0.928948828192344\\
% 0.362305545442596	-0.929861778036349\\
% 0.361103532069283	-0.93032093516647\\
% 0.36151222281413	-0.929790943077179\\
% 0.363292989103868	-0.928787007317101\\
% 0.365943046885445	-0.927816285846646\\
% 0.367403890825358	-0.927263669347954\\
% 0.36631275854467	-0.927596224811567\\
% 0.364031457389436	-0.928410030179442\\
% 0.362092519804127	-0.929326001254251\\
% 0.360892481971148	-0.929788365688021\\
% 0.361302102117673	-0.929262009642316\\
% 0.363083194414452	-0.928261921315027\\
% 0.365733469890135	-0.92729502164014\\
% 0.367195040804673	-0.926746008202314\\
% 0.36610573784658	-0.927081727237223\\
% 0.363826816921061	-0.927898446804398\\
% 0.361890221749244	-0.928817283806753\\
% 0.360692058288117	-0.929282690562506\\
% 0.361102559076501	-0.928759783273923\\
% 0.362883960156395	-0.927763344267581\\
% 0.365534443393669	-0.926800069940876\\
% 0.366996704799579	-0.926254474407479\\
% 0.365909137284926	-0.926593194497199\\
% 0.363632474326822	-0.927412678593247\\
% 0.361698102294964	-0.928334234491691\\
% 0.360501717357633	-0.92880252737253\\
% 0.360913052686983	-0.928282891523871\\
% 0.362694746296019	-0.927289914259295\\
% 0.365345427838062	-0.926330079251953\\
% 0.366808345143979	-0.925787726288814\\
% 0.36572242414236	-0.926129293547941\\
% 0.363447903330664	-0.926951400457161\\
% 0.36151564138016	-0.927875536023475\\
% 0.360320944145574	-0.928346567120408\\
% 0.360733070419099	-0.927830034801254\\
% 0.362515041213442	-0.926840341639136\\
% 0.36516591205496	-0.925883769756726\\
% 0.366629452458111	-0.925344493300666\\
% 0.365545093714141	-0.925688761988935\\
% 0.363272605313633	-0.926513357501567\\
% 0.361342346263202	-0.927439940871427\\
% 0.36014925066142	-0.927913570097435\\
% 0.360562126641581	-0.927399982276522\\
% 0.36234436013183	-0.92641340496125\\
% 0.364966722003799	-0.925469620659959\\
% 0.366416794425457	-0.924938433049637\\
% 0.365350621344931	-0.925281228657208\\
% 0.363107788128388	-0.926099430154963\\
};
\filldraw[red] (axis cs:0.366808345143979,-0.925787726288814) circle (4);
\end{axis}

\end{tikzpicture}%

==> Efig_MOSER.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.25,
xmax=2.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.25,
ymax=2.25,
]
\draw (axis cs:0,0) circle (100);
\filldraw[blue] (axis cs:-2,-1.5) circle (4) node[anchor=south] {$1$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-2	-1.5\\
-1.97244398763074	-1.49925268870223\\
-1.945196261555	-1.49848436116899\\
-1.91825321357421	-1.49769340784285\\
-1.89161136204396	-1.49687823143812\\
-1.82583679764726	-1.49470678900064\\
-1.76190762674516	-1.49234008377677\\
-1.69978237243421	-1.48975156654895\\
-1.63941887578366	-1.4869222080576\\
-1.56044690940408	-1.4826726597539\\
-1.48456765025883	-1.47789830191316\\
-1.41171384949005	-1.47256740289161\\
-1.34183000122069	-1.46665453453591\\
-1.25591526060906	-1.45813234147584\\
-1.17478464700633	-1.44860602334522\\
-1.09836092963188	-1.43809032306111\\
-1.02658402153013	-1.42661645711172\\
-0.952773648479437	-1.41292490887283\\
-0.884468360589977	-1.39822933691436\\
-0.821591313247746	-1.38264025624288\\
-0.764035038121821	-1.3662996776373\\
-0.70563774886971	-1.34731352994589\\
-0.653551546098377	-1.32778533574123\\
-0.607549010634467	-1.30790728899627\\
-0.567187392671121	-1.28796096228514\\
-0.53515213010474	-1.27016536398671\\
-0.507009452177972	-1.25262539852698\\
-0.482466918355996	-1.23543366191564\\
-0.461037124573177	-1.21875438023185\\
-0.442173540210542	-1.20274645147757\\
-0.425707277615007	-1.18738888833986\\
-0.41141361934361	-1.17268928778009\\
-0.398857774382644	-1.15873454849619\\
-0.387262617853439	-1.14517669510991\\
-0.377052394500637	-1.1324032984226\\
-0.368115264146258	-1.12037059213642\\
-0.360151288618404	-1.10910257297166\\
-0.352537599663871	-1.09808583675463\\
-0.345766718124047	-1.08782632662442\\
-0.339784894676708	-1.07826572411641\\
-0.334411394802909	-1.06939076559324\\
-0.328809548455462	-1.06005052549929\\
-0.323864195477982	-1.05147499881531\\
-0.319544616170357	-1.04359078344214\\
-0.315690494260332	-1.03637025274434\\
-0.311613179215981	-1.02878900167284\\
-0.308081556361774	-1.02193276692192\\
-0.305094274364345	-1.01571349932296\\
-0.30245224809903	-1.01010972781479\\
-0.299726387697203	-1.00470606656653\\
-0.297440580392402	-0.999851274185346\\
-0.295679666942158	-0.995447194783754\\
-0.294094489952895	-0.991530108295108\\
-0.292419968242559	-0.988336294113925\\
-0.291091269703658	-0.985421376941882\\
-0.290284010992355	-0.9826957522549\\
-0.289499317039809	-0.980270022860269\\
-0.288525515971291	-0.978504152143207\\
-0.287768336574994	-0.976856907012416\\
-0.287329083773172	-0.975282884576485\\
-0.286903769214355	-0.973856590927527\\
-0.286333012686733	-0.97271382953008\\
-0.285872810169937	-0.971646609321179\\
-0.285558875472286	-0.970635644676442\\
-0.28526557099505	-0.969709704812746\\
-0.284859975099677	-0.968814769254863\\
-0.284531250335838	-0.967988607506287\\
-0.284311795818549	-0.967213564343049\\
-0.28410286990981	-0.966511093135359\\
-0.283748812432512	-0.965815595888479\\
-0.283490230080541	-0.965174923299973\\
-0.283399964286235	-0.964559330246855\\
-0.283289000700184	-0.964016394000519\\
-0.282904942134474	-0.963598070786415\\
-0.282689414904015	-0.963186932471576\\
-0.28281841592357	-0.962726199119728\\
-0.282857890532634	-0.962336990903684\\
-0.282485569510673	-0.962148435864712\\
-0.282298577356228	-0.961933238427833\\
-0.282460931838948	-0.961641704959159\\
-0.282551267848893	-0.961394522334126\\
-0.282327446453823	-0.961285847890843\\
-0.282204196786444	-0.961161706351985\\
-0.282235265010521	-0.961005344875287\\
-0.282252723223036	-0.960865088858131\\
-0.282136392976159	-0.96077210073301\\
-0.282068574708695	-0.960675442741151\\
-0.28207717253112	-0.960566085779431\\
-0.282078235481676	-0.960467875672465\\
-0.281977062939012	-0.960392385660667\\
-0.28192469039947	-0.960312842079987\\
-0.281967484085033	-0.960214709509866\\
-0.281988362052779	-0.960131393429387\\
-0.281807001438792	-0.96010662592716\\
-0.28173778388999	-0.960057492198297\\
-0.281914222093255	-0.959944345918265\\
-0.282011928060338	-0.959861092346978\\
-0.281695208960242	-0.959907372454936\\
-0.281580011342449	-0.959899302304089\\
-0.28188822350686	-0.959772807098789\\
-0.282076391013556	-0.959685605773119\\
-0.281820460598143	-0.959735585079659\\
-0.281708614608476	-0.959745165075281\\
-0.281837687314659	-0.959686233334025\\
-0.281930853284137	-0.959639906810264\\
-0.281817572784275	-0.95965695542841\\
-0.281763802871875	-0.95965775538824\\
-0.281797930154861	-0.959633926542515\\
-0.281824859061625	-0.959613348881339\\
-0.281760612457063	-0.95961892214624\\
-0.281733467085515	-0.95961478756847\\
-0.28177363447649	-0.959592007900199\\
-0.281800424729627	-0.959574161850412\\
-0.281696383303794	-0.959593789046702\\
-0.281661454913054	-0.959594309805818\\
-0.281777293124565	-0.959551812074242\\
-0.281845299331288	-0.959524305569525\\
-0.281578054849578	-0.959594820916271\\
-0.281493365619468	-0.959612785656062\\
-0.28181394107825	-0.95951402329779\\
-0.282001070316073	-0.95945521561152\\
-0.281672303982736	-0.959547033931935\\
-0.281544940493481	-0.959579964192734\\
-0.281798538060635	-0.959502576840287\\
-0.281969313225477	-0.959450282594508\\
-0.281797761800365	-0.959498495793957\\
-0.281718224699215	-0.959519726307343\\
-0.28177263300672	-0.959501775408144\\
-0.281817183022074	-0.959486989197242\\
-0.281748482465689	-0.959505594052369\\
-0.281718284524638	-0.959513002589026\\
-0.281749008901663	-0.959502651031466\\
-0.281772132482722	-0.959494661191327\\
-0.281706598854195	-0.959512525126522\\
-0.281683700671376	-0.959518009084974\\
-0.281748856440012	-0.95949783214511\\
-0.281789543601224	-0.959484963686312\\
-0.281607969412969	-0.959536841823445\\
-0.281553350671305	-0.959551712344703\\
-0.281785646872882	-0.959483214364969\\
-0.281917751217998	-0.959444285000785\\
-0.281761901989838	-0.959489486717217\\
-0.281693322426106	-0.959509008325119\\
-0.281762333534172	-0.959488222723034\\
-0.28181479507352	-0.959472445313743\\
-0.281745950500538	-0.959492346032932\\
-0.281715695954586	-0.959500921190085\\
-0.281746054037591	-0.959491731458842\\
-0.281769087023341	-0.959484735955482\\
-0.281705096367538	-0.959503229974366\\
-0.281682804422469	-0.959509510399984\\
-0.281746388606784	-0.959490668307848\\
-0.281786258970772	-0.95947882517583\\
-0.281608119059252	-0.959530507971912\\
-0.281554751806788	-0.959545729844573\\
-0.281783591221559	-0.959478859931971\\
-0.281913622038522	-0.959441079111625\\
-0.281759346606445	-0.959486179356345\\
-0.281691673356992	-0.959505768549534\\
-0.281761049766358	-0.959485184402879\\
-0.281813641752841	-0.959469650630577\\
-0.281744673867615	-0.959489843036366\\
-0.281714472161827	-0.959498637296828\\
-0.28174539311502	-0.959489498404148\\
-0.28176879251302	-0.959482593972953\\
-0.281704203906012	-0.959501484262544\\
-0.281681747087351	-0.959508011899959\\
-0.281746099847183	-0.959489124632671\\
-0.281786453301866	-0.959477302569984\\
-0.281608031293438	-0.959529231662173\\
-0.281554495192159	-0.959544647508226\\
-0.281783191098342	-0.959477948963717\\
-0.281913332355097	-0.959440251388555\\
-0.28175891984434	-0.959485466053045\\
-0.281691227146174	-0.959505128978608\\
-0.281760868882478	-0.959484530073353\\
-0.281813635400846	-0.959469003322212\\
-0.281744451323473	-0.95948931218399\\
-0.281714175669248	-0.959498176684047\\
-0.281745291422634	-0.95948902531768\\
-0.28176882723149	-0.95948212205075\\
-0.281704104864686	-0.959501097408074\\
-0.281681595522976	-0.959507681648741\\
-0.28174602467814	-0.959488809195344\\
-0.281786444124208	-0.959477001394424\\
-0.281608531383642	-0.959528817650348\\
-0.281555104018366	-0.959544233066848\\
-0.281782894449475	-0.959477823601731\\
-0.28191260335882	-0.959440273205999\\
-0.281758420014819	-0.959485435899705\\
-0.28169088717624	-0.959505066460717\\
-0.281760754798801	-0.95948441556248\\
-0.281813638802755	-0.959468867315018\\
-0.281744264602354	-0.959489242835241\\
-0.281713932712569	-0.959498133724092\\
-0.281745283437502	-0.959488922697536\\
-0.281768973427069	-0.959481982874822\\
-0.28170401067426	-0.959501038046323\\
-0.281681413075757	-0.959507656494753\\
-0.281746049404844	-0.959488731125709\\
-0.281786606627726	-0.959476890149468\\
-0.281608945091739	-0.959528641130998\\
-0.28155553768882	-0.959544057371901\\
-0.28178270081859	-0.959477835212742\\
-0.281912145177298	-0.959440365238612\\
-0.28175807275833	-0.959485498437124\\
-0.281690632950709	-0.959505104819572\\
-0.281760700629033	-0.959484398834021\\
-0.281813694639853	-0.959468821602671\\
-0.281744143589296	-0.959489251262021\\
-0.28171375434881	-0.959498160950869\\
-0.281745298185595	-0.959488895236045\\
-0.281769115758443	-0.959481919931826\\
-0.281703962622026	-0.959501032843645\\
-0.28168129224681	-0.959507674292937\\
-0.281746077197875	-0.959488707084179\\
-0.28178673595814	-0.959476838035935\\
-0.28160934694457	-0.959528512034561\\
-0.281555973993515	-0.959543920068699\\
-0.281782527817276	-0.959477875634644\\
-0.281911702624035	-0.959440483660523\\
-0.281757751462391	-0.959485581839035\\
-0.28169040614528	-0.959505161330968\\
-0.281760652796133	-0.959484404293309\\
-0.28181374323808	-0.959468800063246\\
-0.281744033152138	-0.959489276838067\\
-0.281713593004062	-0.95949820179817\\
-0.281745314961261	-0.959488884281396\\
-0.281769249714354	-0.959481875146698\\
-0.281703917623113	-0.959501040895023\\
-0.281681179206669	-0.959507702564614\\
-0.281746106762486	-0.959488694017772\\
-0.281786862001631	-0.959476797235672\\
-0.28160970486608	-0.959528404817975\\
-0.281556358100435	-0.959543805946557\\
-0.281782376440835	-0.959477916944983\\
-0.281911316764723	-0.959440592155263\\
-0.281553524620976	-0.959544057571065\\
-0.281431835205888	-0.959578502251455\\
-0.281810263178723	-0.959468557838833\\
-0.282044279000595	-0.959401445429904\\
-0.281774922997362	-0.959480229730953\\
-0.281656928621328	-0.95951430599183\\
-0.281780825543083	-0.959477572950044\\
-0.281874612605376	-0.959450027242996\\
-0.281773242246023	-0.959479869933331\\
-0.28172563305237	-0.959493872753782\\
-0.281753733560118	-0.959485628761689\\
-0.281777579976277	-0.959478672517389\\
-0.28172395804435	-0.959494492043166\\
-0.281702988152208	-0.959500710195669\\
-0.281741824170271	-0.959489386921819\\
-0.281768296226908	-0.959481700847048\\
-0.28166532375839	-0.959511875852809\\
-0.281633446681892	-0.959521210728614\\
-0.281759688919604	-0.959484351299835\\
-0.281833067293984	-0.959463032079941\\
-0.281525626867473	-0.959552051104322\\
-0.281431429380392	-0.959578883573026\\
-0.281815980276325	-0.959467333613465\\
-0.28203800900043	-0.959403698169579\\
-0.281669614905807	-0.959510707551028\\
-0.281524929714257	-0.959551861522202\\
-0.281796132719617	-0.959472310110745\\
-0.281981475264596	-0.959418598857346\\
-0.281866930390402	-0.959452337821025\\
-0.281801285836039	-0.959471665578617\\
-0.281782953284742	-0.959477049734305\\
-0.281775554554911	-0.959479242236218\\
};
\filldraw[red] (axis cs:-0.281775554554911,-0.959479242236218) circle (4);
\filldraw[blue] (axis cs:-2,1) circle (4) node[anchor=west] {$2$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-2	1\\
-2.00273330947063	0.952219230836998\\
-2.00290461240325	0.908603775028129\\
-2.00117549503662	0.868241979749321\\
-1.99800038227876	0.830503866238237\\
-1.98541157644957	0.744550343465624\\
-1.96810049244334	0.668943988305327\\
-1.94772109449639	0.601272288284032\\
-1.92548148701545	0.53970593576324\\
-1.8935653209306	0.464190545544794\\
-1.86030599454221	0.396355825814017\\
-1.82639786855596	0.334900512490608\\
-1.79236944825605	0.27872867678056\\
-1.74877926865112	0.212722965000015\\
-1.70591490445617	0.153095666601107\\
-1.66405667034056	0.0989249593808062\\
-1.62341141604284	0.0493744670560413\\
-1.58014097100504	-0.000658638213100304\\
-1.53852333525938	-0.0463832348348812\\
-1.49858751525912	-0.0882772834195221\\
-1.46034101824266	-0.12676462861787\\
-1.41946803347845	-0.16624383713944\\
-1.38066507782544	-0.202189201479426\\
-1.34389448349717	-0.234904718789794\\
-1.30912577913562	-0.26460482294809\\
-1.27947234454618	-0.2889280678156\\
-1.2513899464373	-0.311105482170189\\
-1.22484501884087	-0.331286902440514\\
-1.1998193056133	-0.349551742663577\\
-1.17629649057342	-0.365966219706951\\
-1.15422043505909	-0.380712817639909\\
-1.13353977607927	-0.393937233366601\\
-1.11422334331704	-0.405711428935629\\
-1.09566322248161	-0.416427770851665\\
-1.07843678423078	-0.425861389504474\\
-1.06246976808424	-0.43415463364501\\
-1.04770833163029	-0.441387833176374\\
-1.03341668291258	-0.447941164322531\\
-1.0202943332494	-0.453574149710706\\
-1.00825522850496	-0.458406888864392\\
-0.997229924456598	-0.462517847590621\\
-0.985765477274033	-0.466432274757208\\
-0.975414500305701	-0.469650259325825\\
-0.966070788193589	-0.47228517887231\\
-0.957648485067213	-0.474409959381249\\
-0.948925560373686	-0.476319834976073\\
-0.941191193470292	-0.477771497845944\\
-0.934327453323084	-0.478864394220821\\
-0.92824816266317	-0.479643559880724\\
-0.922446609459249	-0.48016700366414\\
-0.917345991638042	-0.480489976213334\\
-0.912842511096678	-0.480692605947395\\
-0.908894818515222	-0.48074565071189\\
-0.905664523031762	-0.480617046832021\\
-0.902784306951813	-0.480467587849825\\
-0.900185854898238	-0.480361363930169\\
-0.897891992896944	-0.480196635965343\\
-0.896186810349983	-0.479944213085287\\
-0.894631273152943	-0.479717502875164\\
-0.893194598659702	-0.479547096913722\\
-0.891900590238889	-0.479363854944741\\
-0.890844000722875	-0.479140740029357\\
-0.889873535349147	-0.478937824257645\\
-0.888975338763535	-0.478766077195218\\
-0.888157633306516	-0.478596535574927\\
-0.887358693066612	-0.478388712490101\\
-0.886631510853907	-0.478199983986266\\
-0.885963799811869	-0.47803950997221\\
-0.88536130430696	-0.477884081051058\\
-0.884752691044929	-0.477680786082543\\
-0.884203072962666	-0.477506097267579\\
-0.883694956101686	-0.477378250949793\\
-0.883246144145482	-0.477251315854166\\
-0.882871807491705	-0.477061583818074\\
-0.882522453691927	-0.476919636312869\\
-0.882169928214695	-0.476867746078577\\
-0.881866519961491	-0.476799993464448\\
-0.881681948108086	-0.476647244918482\\
-0.881495399473075	-0.476544393570648\\
-0.881283522991748	-0.47653046031901\\
-0.881099820399733	-0.476502453082411\\
-0.880994300205397	-0.47640773409812\\
-0.880886668158749	-0.47634049074744\\
-0.880768939445489	-0.47631359932565\\
-0.880662590632563	-0.476285584380385\\
-0.880580380921075	-0.476226149521157\\
-0.880500044394785	-0.476180876798002\\
-0.880417181026559	-0.476156444064155\\
-0.880342300593222	-0.47613206367825\\
-0.88027561890139	-0.476080451926584\\
-0.88021042923174	-0.476043168893508\\
-0.880139812556996	-0.476031359230217\\
-0.880078579669332	-0.476016109010493\\
-0.880043787180754	-0.475951181961078\\
-0.880000642351487	-0.475915780498368\\
-0.879930954148101	-0.475942084811308\\
-0.87987689050719	-0.475950676756016\\
-0.87988408939396	-0.475861406225928\\
-0.879868166970707	-0.475822584918315\\
-0.879800213867026	-0.475887099361192\\
-0.879751202462648	-0.475922840846116\\
-0.8797664517683	-0.475853291112275\\
-0.879764036493561	-0.475819865024644\\
-0.879731270234392	-0.475845790039798\\
-0.879704785774651	-0.47586307350047\\
-0.879707780461026	-0.475830494444018\\
-0.879703785902399	-0.475812962718631\\
-0.879688987767547	-0.475817370357387\\
-0.87967599150951	-0.475820264046702\\
-0.879674661864656	-0.475800530261801\\
-0.879669282623125	-0.475790278086612\\
-0.879655778928721	-0.475796868358635\\
-0.87964480290496	-0.475800440447357\\
-0.879650557321231	-0.475771730272373\\
-0.879647998267421	-0.475760321163434\\
-0.879626283075706	-0.475786081827478\\
-0.879611628686232	-0.475800328827722\\
-0.879641399565315	-0.475733450356342\\
-0.879647662278408	-0.475711343426307\\
-0.879601531358473	-0.475787454984242\\
-0.879573662726462	-0.47583083831481\\
-0.879613971737599	-0.475749942682619\\
-0.879627754767129	-0.475718640010123\\
-0.87959195467298	-0.475779683272506\\
-0.879567656811699	-0.475820006252425\\
-0.879588865127724	-0.47577718497056\\
-0.879597885417822	-0.475757159011819\\
-0.879589218959818	-0.475770089819575\\
-0.879582047715479	-0.475780514283838\\
-0.879590015874147	-0.475763046845095\\
-0.879592943488056	-0.475755120174094\\
-0.879587859732396	-0.475762212629461\\
-0.879583880396971	-0.475767455586576\\
-0.879591565797481	-0.475750881771976\\
-0.879593680822834	-0.475744842790089\\
-0.879584214125074	-0.475760438945541\\
-0.879578092798322	-0.475770043218067\\
-0.879601222630771	-0.47572547491966\\
-0.879607654953124	-0.475711994569292\\
-0.879576478436983	-0.475768328974717\\
-0.8795587168113	-0.475800025317952\\
-0.879579019851529	-0.475761685774058\\
-0.879587696980463	-0.475744890898021\\
-0.879578153258807	-0.475761849166473\\
-0.879570908148511	-0.47577462922462\\
-0.879579827069498	-0.475757580681539\\
-0.879583618679484	-0.475750054313316\\
-0.879579370515103	-0.475757435148018\\
-0.879576126669068	-0.475763000888262\\
-0.879584417165981	-0.475747185883003\\
-0.879587181772643	-0.475741635798902\\
-0.879578580073939	-0.475757153090183\\
-0.879573158184154	-0.475766832616239\\
-0.879596440934347	-0.47572336802129\\
-0.879603246271588	-0.475710428452414\\
-0.879572992764375	-0.475766145109712\\
-0.879555916331419	-0.475797540539572\\
-0.879576282992767	-0.475759709176209\\
-0.879585091690686	-0.475743246111804\\
-0.879575731966989	-0.475760392628815\\
-0.879568682147771	-0.475773296670283\\
-0.879577810962178	-0.475756305000292\\
-0.879581773321972	-0.475748871529987\\
-0.879577614016185	-0.475756463370969\\
-0.879574471968252	-0.475762185571563\\
-0.879583009533528	-0.475746299136424\\
-0.879585947054759	-0.475740776378578\\
-0.879577380058504	-0.475756542178165\\
-0.879572017479673	-0.475766393663969\\
-0.87959546202081	-0.475722916362508\\
-0.879602399845909	-0.475709985929248\\
-0.879572264035751	-0.47576571057247\\
-0.879555261055363	-0.475797170557291\\
-0.879575702380172	-0.475759330597035\\
-0.879584565461702	-0.475742885813977\\
-0.879575218482189	-0.475760117953158\\
-0.879568189723451	-0.475773083342036\\
-0.87957738757769	-0.475756056037624\\
-0.87958139669706	-0.475748620572055\\
-0.879577245501131	-0.475756274977526\\
-0.879574116640326	-0.475762044026571\\
-0.879582706818306	-0.475746139787905\\
-0.879585682652809	-0.475740617742705\\
-0.879577133817561	-0.475756414406384\\
-0.879571788022473	-0.475766292902355\\
-0.87959519230704	-0.475722949330694\\
-0.879602139352296	-0.475710054345271\\
-0.879572142079122	-0.475765568787249\\
-0.879555212571217	-0.475796933652692\\
-0.879575635201901	-0.475759154944916\\
-0.879584488121301	-0.475742753527327\\
-0.879575121801831	-0.475760044124424\\
-0.879568087120097	-0.475773041283069\\
-0.87957731851516	-0.475755970923062\\
-0.879581342652593	-0.475748525083329\\
-0.8795771672943	-0.475756240163425\\
-0.879574024525358	-0.475762049639224\\
-0.879582653725929	-0.475746089592835\\
-0.87958564764058	-0.475740548829259\\
-0.879577077243661	-0.475756398662975\\
-0.879571718606345	-0.475766312906413\\
-0.879595095669915	-0.475723032008051\\
-0.879602045029317	-0.475710143585207\\
-0.879572133926784	-0.475765507935982\\
-0.879555242099841	-0.475796811320574\\
-0.879575652402499	-0.475759060900931\\
-0.879584495350514	-0.475742683008814\\
-0.879575105065646	-0.475760022696962\\
-0.879568058135166	-0.475773046887184\\
-0.879577314730302	-0.47575593384439\\
-0.879581347995827	-0.475748474704955\\
-0.879577148467308	-0.47575623778402\\
-0.879573990198763	-0.475762078975837\\
-0.879582646122417	-0.475746072880671\\
-0.87958565096646	-0.475740514929855\\
-0.879577062137379	-0.475756401605972\\
-0.879571691265747	-0.475766340975797\\
-0.879595034110212	-0.475723126067001\\
-0.87960198018901	-0.475710246018003\\
-0.879572149552017	-0.475765463245904\\
-0.879555293084147	-0.475796702702562\\
-0.879575687780965	-0.475758982261532\\
-0.87958451881636	-0.475742627473225\\
-0.879575105726976	-0.475760010416511\\
-0.879568046832168	-0.475773057722041\\
-0.879577324892381	-0.475755905794978\\
-0.879581365180894	-0.475748434397058\\
-0.879577142321762	-0.475756241304143\\
-0.879573968870258	-0.475762111220792\\
-0.879582648819364	-0.475746061386093\\
-0.879585662905043	-0.475740486957304\\
-0.879577055482657	-0.475756408600898\\
-0.879571672179426	-0.475766371504013\\
-0.879594985206019	-0.475723212432034\\
-0.87960192826985	-0.475710338488316\\
-0.87957216777461	-0.475765426155863\\
-0.879555341560782	-0.475796609773688\\
-0.87960191905874	-0.475710282473295\\
-0.879617350213	-0.47568157196797\\
-0.87956786430345	-0.475773204432601\\
-0.879537789218194	-0.475829015232075\\
-0.879573368623422	-0.475763198248753\\
-0.879588693696929	-0.475734786548292\\
-0.879572046295579	-0.475765508773248\\
-0.879559615761198	-0.475788485392734\\
-0.879573144072354	-0.475763487979013\\
-0.879579486383739	-0.475751767969591\\
-0.879575749776143	-0.475758679120334\\
-0.879572602018947	-0.475764507068445\\
-0.879579772463499	-0.475751263277899\\
-0.879582588330951	-0.475746068043912\\
-0.879577457464226	-0.475755567348277\\
-0.879573975427044	-0.475762019116274\\
-0.879587624003488	-0.47573677880189\\
-0.87959183741503	-0.475728987023659\\
-0.879575157236396	-0.475759856611716\\
-0.879565517957533	-0.47577771142985\\
-0.879605620747073	-0.475703397629548\\
-0.879617663317333	-0.475681017020459\\
-0.879567414608078	-0.475774099580612\\
-0.879538846285629	-0.475827129227817\\
-0.879587045761755	-0.475737866830119\\
-0.879605473341983	-0.475703612373919\\
-0.879569584171732	-0.475769952731336\\
-0.879545473603935	-0.475814610174491\\
-0.879560761546073	-0.475786363795812\\
-0.879569511323462	-0.475770197391924\\
-0.879571937650711	-0.475765714142628\\
-0.879572921322517	-0.475763900682394\\
};
\filldraw[red] (axis cs:-0.879572921322517,-0.475763900682394) circle (4);
\filldraw[blue] (axis cs:-1.5,1.5) circle (4) node[anchor=east] {$3$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.5	1.5\\
-1.46299359850707	1.51287039203947\\
-1.42935464170239	1.52209605025276\\
-1.39840221291194	1.52858056055769\\
-1.36966323820715	1.53294586663885\\
-1.3051634936759	1.53704404060289\\
-1.24982259518748	1.53380999867673\\
-1.20170088669821	1.52552908064485\\
-1.15934572521305	1.51391531591268\\
-1.1095730159697	1.49458011047331\\
-1.06717209449097	1.47216212015395\\
-1.03088614326684	1.44770875741334\\
-0.999650702005361	1.42208038663739\\
-0.965430176817827	1.38818903943579\\
-0.936935647300806	1.35396554488787\\
-0.913111749484636	1.3199312944579\\
-0.893028636994938	1.28656200600275\\
-0.874331130782777	1.2509265624269\\
-0.858609984384811	1.21661223198898\\
-0.845313312178948	1.18373549057397\\
-0.833947671839422	1.15241049900026\\
-0.823019956377364	1.11922028303268\\
-0.813681394756064	1.08800267197558\\
-0.80564172481851	1.05870904162024\\
-0.798631283116931	1.03130690613323\\
-0.793013765713093	1.00818128328091\\
-0.787968305004818	0.986479030220123\\
-0.783408515698952	0.966136986124763\\
-0.779251909125112	0.947099819480639\\
-0.775429018938955	0.929312259096214\\
-0.771899506545172	0.912705047370518\\
-0.768626212404052	0.897213812421944\\
-0.765570263695934	0.882782272052597\\
-0.762606118442343	0.868928070804157\\
-0.759821501658093	0.856077307549783\\
-0.75719944061218	0.84416595908518\\
-0.754719451638203	0.833138037636915\\
-0.752244358258375	0.822431086194589\\
-0.749900319392296	0.812574538120748\\
-0.747679167747169	0.803506243977032\\
-0.745569159849545	0.795171597778718\\
-0.743276766910617	0.786466070576597\\
-0.741112995597257	0.778574080923376\\
-0.739072768023695	0.771422870464669\\
-0.737145907116959	0.764949774861335\\
-0.735039832110004	0.758213492101212\\
-0.733072607116646	0.752220090198654\\
-0.731239936466099	0.746888416749827\\
-0.729530674598006	0.742150616856223\\
-0.727800829852854	0.737604689135891\\
-0.726203831319451	0.733608122301898\\
-0.724734744684473	0.730093190647045\\
-0.723381611413749	0.727005308776667\\
-0.722203858558753	0.724447247232021\\
-0.72111925743801	0.72218101425018\\
-0.720124194846691	0.720171056020057\\
-0.719208562029853	0.718391609916822\\
-0.718482144819228	0.717036383069697\\
-0.717808682921295	0.715813257999886\\
-0.717186084611154	0.714707991792541\\
-0.716608703571488	0.713711159259114\\
-0.716111259152136	0.712878711746788\\
-0.715648762054408	0.712121018272279\\
-0.71521948774634	0.711430798300204\\
-0.714820379060167	0.710802765125436\\
-0.714414270824086	0.710179689836376\\
-0.714040293300908	0.709617228742312\\
-0.713696510885804	0.709109003494274\\
-0.713379971519632	0.708650307645815\\
-0.713043647471328	0.708175358203206\\
-0.712739081959513	0.707752744869618\\
-0.712464242906251	0.707375843138281\\
-0.712215017509406	0.707040871728648\\
-0.711980629772687	0.706736938526486\\
-0.711770363572011	0.706466237400459\\
-0.711583658460895	0.706223253550015\\
-0.711414756514676	0.706008242789162\\
-0.711277581587733	0.705843943155387\\
-0.711153816102959	0.705694451914093\\
-0.711043930824095	0.705556658253433\\
-0.71094324319407	0.705432856401688\\
-0.710860860622	0.705338352938696\\
-0.71078557785933	0.705251141243036\\
-0.710717407692457	0.705170037186918\\
-0.710654436454695	0.705095882773441\\
-0.710593770722126	0.705027496562246\\
-0.710538293843221	0.704964680071211\\
-0.710487878306191	0.704906665047303\\
-0.710441449814756	0.704853703505127\\
-0.710390521029239	0.704797886065047\\
-0.710344742640394	0.704747345678308\\
-0.710304079823013	0.704701101124408\\
-0.710267116655899	0.704659647493628\\
-0.710228067817195	0.704619845179628\\
-0.710193975543896	0.704583666533607\\
-0.710165587862903	0.704549427084414\\
-0.710139689826948	0.704519519630448\\
-0.71011466141544	0.704498302121275\\
-0.710093644415021	0.70447774568676\\
-0.710078387924627	0.704455614337177\\
-0.710063838362487	0.704436568728988\\
-0.710049341417873	0.70442586842941\\
-0.710037148454139	0.704414987301814\\
-0.710028043644443	0.704402954574652\\
-0.710019480003858	0.704392170571653\\
-0.710010442522171	0.704384705692619\\
-0.710002548719235	0.704377395549153\\
-0.709996000528912	0.704369933809492\\
-0.70998992344549	0.704363106413651\\
-0.709982727425182	0.704356756818986\\
-0.709976442296555	0.704350712566777\\
-0.709971278242895	0.704344652301236\\
-0.709966488819971	0.704339227471288\\
-0.709960161055496	0.704334537976138\\
-0.709955008026585	0.704329845200189\\
-0.70995167713604	0.704324371631744\\
-0.709948387541019	0.704319798324956\\
-0.709942514780587	0.704318541696695\\
-0.709938643400356	0.70431604717763\\
-0.709938686230744	0.704310302954329\\
-0.709937832260493	0.704306081740132\\
-0.709933010824789	0.704307115060606\\
-0.70993018044304	0.704306492317863\\
-0.709930937129734	0.704302572975923\\
-0.709931089346703	0.704299552448442\\
-0.70992847482669	0.704299971882143\\
-0.70992675457382	0.704299662770612\\
-0.70992629645286	0.704298240889682\\
-0.709925827198028	0.704296977197109\\
-0.709924386170139	0.704296744541317\\
-0.709923346646123	0.704296245543578\\
-0.709922898604349	0.704295277395021\\
-0.709922442919299	0.704294433515027\\
-0.70992114224284	0.704294290086574\\
-0.709920283347334	0.704293846569203\\
-0.709920252011563	0.704292699711602\\
-0.709920067534195	0.704291824849538\\
-0.709917944808801	0.704292890260683\\
-0.709916996700163	0.704292892336068\\
-0.709918607908601	0.704290422004562\\
-0.709919379755548	0.704288892764056\\
-0.709917761182188	0.704290038605217\\
-0.70991693190642	0.704290428519977\\
-0.70991733520446	0.70428961248644\\
-0.70991761334547	0.704288956096352\\
-0.709916841482465	0.704289388816739\\
-0.709916418046849	0.704289498546429\\
-0.709916533722671	0.70428909078511\\
-0.709916598197441	0.704288758432481\\
-0.70991589248429	0.704289170841829\\
-0.709915562681627	0.704289234089691\\
-0.709915989420452	0.704288561574469\\
-0.709916222586764	0.704288108296827\\
-0.709914559598141	0.704289562378306\\
-0.709914003354323	0.704289925881449\\
-0.709915921534796	0.704287817526522\\
-0.70991697505475	0.70428660041894\\
-0.709915564860506	0.704287921437179\\
-0.709914921978407	0.704288477222439\\
-0.709915491908678	0.704287818071758\\
-0.709915921137725	0.70428730770053\\
-0.709915286058912	0.704287876506752\\
-0.709914989639997	0.704288109788144\\
-0.709915226386847	0.704287811013364\\
-0.709915400696302	0.704287580104272\\
-0.709914809038704	0.704288114882479\\
-0.709914585160155	0.704288285077046\\
-0.709915115228526	0.704287700840458\\
-0.709915439573205	0.704287328944935\\
-0.709913862518557	0.704288872851645\\
-0.709913383324213	0.70428931528227\\
-0.709915370170618	0.704287276665304\\
-0.709916486664185	0.704286119405216\\
-0.709915115141799	0.704287481156949\\
-0.709914508704553	0.704288073391079\\
-0.709915114599853	0.704287445176419\\
-0.709915576229193	0.704286963831946\\
-0.709914967562444	0.704287562652044\\
-0.709914696472991	0.704287822399403\\
-0.709914958765618	0.704287545611971\\
-0.709915156155042	0.704287335266226\\
-0.709914587744121	0.704287895526533\\
-0.709914385386304	0.704288088072268\\
-0.709914935915595	0.704287522866293\\
-0.70991527865261	0.70428716813896\\
-0.709913724119653	0.704288725609295\\
-0.709913261868425	0.704289183153814\\
-0.709915254971693	0.70428716680195\\
-0.709916380370588	0.704286025929804\\
-0.709915019153866	0.704287393729598\\
-0.709914421704825	0.704287991993147\\
-0.709915036480372	0.704287368680097\\
-0.709915505451085	0.704286892653499\\
-0.709914900939823	0.704287498961338\\
-0.709914634697924	0.704287764542097\\
-0.709914903941454	0.704287490589322\\
-0.709915107176505	0.704287283386144\\
-0.709914541684429	0.704287850778801\\
-0.709914343075345	0.704288048617724\\
-0.70991489948574	0.704287485652099\\
-0.70991524708758	0.704287133376829\\
-0.70991369843132	0.70428869239327\\
-0.709913239616566	0.704289153105194\\
-0.709915230178645	0.704287145200585\\
-0.709916355939971	0.704286009188615\\
-0.709914997439264	0.704287377642465\\
-0.709914402391129	0.70428797659962\\
-0.709915020341166	0.70428735294513\\
-0.709915491564256	0.704286877272204\\
-0.70991488669665	0.704287486348109\\
-0.709914621044282	0.704287753545952\\
-0.709914892974751	0.704287478914735\\
-0.709915098243982	0.704287271524677\\
-0.709914532112834	0.704287841637175\\
-0.709914333790848	0.704288041055833\\
-0.709914892333901	0.704287477623583\\
-0.709915241570167	0.7042871252165\\
-0.709913696026109	0.704288682634213\\
-0.709913238147059	0.704289143768671\\
-0.709915223972197	0.704287141850729\\
-0.709916347964498	0.704286008697952\\
-0.709914990930967	0.704287376372654\\
-0.70991439706581	0.704287974779771\\
-0.709915016873556	0.704287349842525\\
-0.709915489191543	0.704286873607352\\
-0.709914883172707	0.704287484340549\\
-0.709914617293814	0.70428775222281\\
-0.709914890979453	0.704287476241084\\
-0.70991509745675	0.704287268017666\\
-0.709914529967836	0.704287839926446\\
-0.709914331237308	0.704288040142031\\
-0.709914891196332	0.704287475629338\\
-0.709915241425103	0.70428712253419\\
-0.709913698032974	0.704288678099824\\
-0.709913240483757	0.704289139183208\\
-0.709915221744873	0.704287142115124\\
-0.709916343846683	0.704286011089371\\
-0.709913172692847	0.704289207242841\\
-0.709912130807215	0.704290257175674\\
-0.709915566779064	0.704286793927691\\
-0.709917683030864	0.704284661027766\\
-0.70991526554505	0.704287097749564\\
-0.709914205328126	0.704288166310701\\
-0.709915319161876	0.704287043492194\\
-0.709916172251074	0.704286183566908\\
-0.709915279356504	0.704287083593763\\
-0.709914853429002	0.704287512913586\\
-0.709915088112528	0.704287276342143\\
-0.709915286755478	0.704287076107447\\
-0.709914809664359	0.704287557010162\\
-0.709914615212075	0.70428775301444\\
-0.709914938708701	0.704287426936091\\
-0.709915156063176	0.704287207850301\\
-0.709914251426609	0.704288119691881\\
-0.709913966204841	0.704288407177378\\
-0.709915053645904	0.704287311076942\\
-0.709915680301419	0.70428667944811\\
-0.709912973683354	0.70428940745441\\
-0.709912168312758	0.704290219101274\\
-0.709915597020021	0.704286763243056\\
-0.70991755496221	0.70428478993861\\
-0.70991424481185	0.704288126321557\\
-0.70991296881016	0.704289412272037\\
-0.709915463624237	0.704286897536871\\
-0.709917181917331	0.704285165642951\\
-0.709916163582142	0.70428619213272\\
-0.709915570818494	0.704286789640612\\
-0.709915391762598	0.704286970125574\\
-0.709915309804824	0.704287052740119\\
};
\filldraw[red] (axis cs:-0.709915309804824,0.704287052740119) circle (4);
\filldraw[blue] (axis cs:0,1.5) circle (4) node[anchor=south] {$4$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.5\\
-7.72137025580985e-19	1.4925193519134\\
-4.12336615149657e-18	1.4851506240998\\
-5.8302711447098e-18	1.47789214219711\\
-7.3572859914601e-18	1.47074225656163\\
-7.52343389664876e-18	1.45320824433279\\
-1.07346000075086e-17	1.43632733903585\\
-2.57501619359267e-17	1.42007522645417\\
-3.38688904122278e-17	1.4044284632289\\
-3.76188352928677e-17	1.38417103994218\\
-3.57418524283227e-17	1.36492831857502\\
-1.26264326904622e-17	1.34664952684004\\
-3.74003349538489e-18	1.3292862923363\\
-9.13170158579687e-18	1.30814676302459\\
-3.6199383375517e-17	1.28836442667318\\
-1.0406968846131e-16	1.26985232455534\\
-1.17723385029767e-16	1.25252863740426\\
1.9258591503064e-17	1.23471698353769\\
8.87944846484152e-17	1.21816173669244\\
2.21863055454608e-18	1.20277449988393\\
-8.93562824102554e-17	1.18847254368683\\
2.34005802087568e-17	1.17363809741299\\
1.04400455712285e-16	1.15997137295915\\
2.65636488775722e-17	1.14738076775753\\
-6.48980800811555e-17	1.13578111572489\\
-5.39967234277856e-17	1.12610677291728\\
-3.98370193317059e-17	1.11712177577296\\
-1.94964215603438e-17	1.10877713475738\\
-1.47158228194218e-17	1.10102702841983\\
-4.9646312836057e-17	1.09382889854331\\
-6.47371420338767e-17	1.08714367168385\\
-3.6131088145573e-17	1.08093489750686\\
-2.19136819418119e-17	1.0751684828693\\
-7.15393769923975e-17	1.06964210477712\\
-9.64851004506352e-17	1.06452205969742\\
-7.14275307993191e-17	1.05977855735556\\
-4.94965777368051e-17	1.0553837857068\\
-7.486692629046e-17	1.05110840977653\\
-8.48686134935912e-17	1.04716310556601\\
-6.56663824111851e-17	1.04352247393675\\
-4.58438942961807e-17	1.04016287224433\\
-2.56582404791487e-17	1.03663420873043\\
-3.22796807101434e-17	1.03341561352736\\
-8.61009724476994e-17	1.03047996731205\\
-1.00348413064217e-16	1.02780223003166\\
2.23519327142231e-17	1.02498857428091\\
4.51792690868046e-17	1.02245972813091\\
-1.05663426197933e-16	1.02018706142598\\
-1.96100317053232e-16	1.0181443765308\\
-9.111673194945e-17	1.01615804209465\\
-1.57066582275044e-17	1.01438921691756\\
6.61094189862678e-18	1.01281428963932\\
-1.18281130943765e-17	1.01141175929817\\
-4.81231634474545e-17	1.01023246983702\\
-7.57748119122208e-17	1.00917507545366\\
-7.47163108421433e-17	1.00822706920354\\
-6.37190386983634e-17	1.0073770217642\\
-6.9769996528645e-17	1.00672055450105\\
-6.93876043838074e-17	1.00612251362715\\
-5.98469199161887e-17	1.00557772418963\\
-7.18602755859422e-17	1.00508141189877\\
-1.50583198225304e-16	1.00466214515014\\
-1.76311737042571e-16	1.00427747615043\\
-9.09450996178308e-17	1.00392456108933\\
-2.6831367088905e-17	1.00360076372998\\
7.88175150031537e-19	1.00327632293283\\
9.89300849956552e-18	1.00298111979454\\
-8.0744594171373e-17	1.0027125326499\\
-1.45424486101858e-16	1.00246814473744\\
-1.25679802830759e-16	1.00221238988768\\
-1.23113731467466e-16	1.00198314296837\\
-1.08326122293716e-16	1.00177767687454\\
-9.36865169702471e-17	1.00159349989775\\
-2.22504105655073e-16	1.00142377640131\\
-2.78410805167239e-16	1.00127213457288\\
-9.60468402276682e-17	1.00113666349108\\
4.93351317301785e-17	1.00101562014176\\
-2.95173945878367e-17	1.00092055803596\\
-9.56101711047297e-17	1.00083439526418\\
-1.20964797747815e-16	1.00075630332888\\
-1.1938511362883e-16	1.0006855203459\\
-1.07619504024375e-16	1.00062973967483\\
-9.02202363844029e-17	1.00057849838318\\
-8.21015178739298e-17	1.00053142845387\\
-8.22680428645463e-17	1.00048818843439\\
-9.65318809329086e-17	1.00044749085874\\
-8.5995199342889e-17	1.00041018642914\\
-4.04833065678999e-17	1.00037599338305\\
-4.29116473027805e-17	1.00034465069332\\
-1.82980642974006e-16	1.00031098558661\\
-2.33255111447403e-16	1.00028060948352\\
-1.14870098751239e-16	1.00025320306602\\
-1.85299885915679e-17	1.00022847348951\\
-1.16589446961103e-16	1.00020360225514\\
-1.60823708297576e-16	1.00018143916713\\
-8.46531947081972e-17	1.00016169185979\\
-2.79065138873508e-17	1.00014409400926\\
2.1616175409133e-17	1.00012950184683\\
4.06909537437677e-17	1.00011638772339\\
-9.07627746203151e-17	1.00010460296601\\
-2.04297422868225e-16	1.00009401153908\\
-2.15135217397142e-16	1.00008605877609\\
-1.82535086459704e-16	1.00007877885058\\
-7.34811976002917e-17	1.00007211507635\\
-1.96645527985473e-17	1.00006601498733\\
-1.07204952012272e-16	1.00006080763655\\
-1.69426704100353e-16	1.00005601109125\\
-1.53199105821745e-16	1.00005159305554\\
-1.16419252225271e-16	1.00004752350692\\
-1.67616434390671e-16	1.00004324971912\\
-1.85932195245192e-16	1.00003936033131\\
-1.06972250021822e-16	1.00003582094075\\
-5.10348388808673e-17	1.00003259982966\\
-1.51180710409317e-16	1.00002912257944\\
-1.99782698512004e-16	1.00002601632039\\
-1.26304431225454e-16	1.00002324178944\\
-6.94899743963125e-17	1.00002076317664\\
-2.18110201597478e-16	1.00001850859755\\
-2.76566712541362e-16	1.00001649889638\\
-1.11922675198571e-16	1.0000147077013\\
1.53633131152005e-17	1.00001311098586\\
-5.12397983247128e-17	1.00001190879959\\
-1.12015661859055e-16	1.00001081686314\\
-1.48067199856718e-16	1.00000982511871\\
-1.37124005793e-16	1.00000892430498\\
-1.61393421245954e-16	1.00000822809527\\
-1.63384396571245e-16	1.00000758620427\\
-7.1957687625544e-17	1.00000699440826\\
-7.03566598149014e-18	1.00000644877816\\
-5.85093126626471e-17	1.00000591932295\\
-8.55567858788485e-17	1.00000543334196\\
-6.55860438229592e-17	1.00000498727925\\
-4.84555358649325e-17	1.00000457783742\\
-1.01132621782e-16	1.00000412086509\\
-1.47793458879864e-16	1.00000370951833\\
-1.46097928018962e-16	1.00000333927204\\
-1.26595654646093e-16	1.000003005982\\
-1.14330914898939e-17	1.00000266849186\\
4.9315932845076e-17	1.00000236890346\\
-8.94462016240173e-17	1.00000210299998\\
-1.96803277923203e-16	1.00000186694722\\
-1.56279565046377e-16	1.00000171436743\\
-1.3687736739878e-16	1.00000157425895\\
-1.24547384119361e-16	1.00000144560631\\
-1.0934317113765e-16	1.00000132746759\\
-8.47919862193513e-17	1.0000012189778\\
-6.88378646824805e-17	1.00000111935555\\
-7.23253344805245e-17	1.00000102787883\\
-8.08838077037028e-17	1.0000009438779\\
-1.29030288453088e-16	1.00000084995723\\
-1.41569360035717e-16	1.00000076538404\\
-6.50605598110832e-17	1.00000068923416\\
-3.86102162823704e-17	1.00000062066102\\
-3.2199660282288e-16	1.00000055087627\\
-4.65917190506332e-16	1.00000048894009\\
-2.20654598529804e-16	1.00000043397804\\
7.68645678761298e-18	1.00000038519508\\
-3.59245646639041e-17	1.00000035364392\\
-6.42043072598066e-17	1.0000003246774\\
-8.25175092452341e-17	1.00000029808461\\
-8.07853854455839e-17	1.00000027366992\\
-3.42710270433987e-17	1.00000025125374\\
-1.86046190594826e-17	1.00000023067387\\
-7.28232200789292e-17	1.00000021178046\\
-1.16161016109637e-16	1.00000019443454\\
-1.86725452189128e-16	1.00000017507999\\
-2.05247999395634e-16	1.00000015765244\\
-5.34998311876349e-17	1.0000001419613\\
6.49233231964405e-17	1.00000012783197\\
3.93293698027936e-17	1.00000011348299\\
2.75588480676032e-18	1.00000010074513\\
-7.41897993038154e-17	1.00000008943917\\
-1.29032890894847e-16	1.00000007940215\\
-1.0697660122619e-16	1.00000007289564\\
-9.70471377889972e-17	1.00000006692236\\
-1.26660710480361e-16	1.00000006143877\\
-1.47309664589279e-16	1.00000005640452\\
-1.11124351433287e-16	1.00000005178252\\
-9.19417070765306e-17	1.0000000475393\\
-1.16602619801024e-16	1.00000004364396\\
-1.44923396994354e-16	1.0000000400678\\
-1.32838050597478e-16	1.00000003608119\\
-1.16201630584304e-16	1.00000003249132\\
-1.10449490949202e-16	1.00000002925896\\
-1.12358219324136e-16	1.00000002634819\\
-2.23248219361724e-16	1.00000002339286\\
-3.12610768607829e-16	1.0000000207691\\
-2.29170178560304e-16	1.00000001844007\\
-1.06564744447419e-16	1.00000001637224\\
-4.77391110545644e-17	1.00000001502961\\
-2.28501673811286e-17	1.0000000137971\\
-8.20088877526517e-17	1.0000000126657\\
-1.14959906564812e-16	1.00000001162709\\
1.96524177614777e-18	1.00000001067359\\
3.79046708189953e-17	1.00000000979829\\
-9.33907681192311e-17	1.00000000899481\\
-1.9148187861108e-16	1.00000000825721\\
-1.07330648056405e-16	1.00000000743583\\
-7.39053878304428e-17	1.00000000669617\\
-1.14809516170586e-16	1.00000000603015\\
-1.26224642343763e-16	1.00000000543038\\
7.59102324499009e-18	1.00000000482181\\
4.28297123333743e-17	1.00000000428146\\
-1.05186637366694e-16	1.00000000380175\\
-2.18294261123272e-16	1.00000000337579\\
-1.96102466988159e-16	1.00000000309879\\
-1.56803908020954e-16	1.00000000284452\\
-8.87125488347436e-17	1.00000000261113\\
-6.2090743809213e-17	1.00000000239688\\
-1.24578798142671e-16	1.00000000220021\\
-1.64293974148914e-16	1.00000000201967\\
-1.3896809047559e-16	1.00000000185396\\
-9.33899474633735e-17	1.00000000170184\\
-4.08408040772388e-17	1.00000000153259\\
-1.54704379322299e-17	1.00000000138018\\
-6.15425376231233e-17	1.00000000124293\\
-1.10815562527811e-16	1.00000000111934\\
-9.76475988151422e-17	1.00000000099399\\
-9.51282206218578e-17	1.00000000088268\\
-1.17830550131629e-16	1.00000000078385\\
-1.25789513216911e-16	1.00000000069609\\
-1.1621467954565e-16	1.00000000063894\\
-9.42336626965603e-17	1.00000000058648\\
-5.16345216431023e-17	1.00000000053834\\
-3.18547380859327e-17	1.00000000049414\\
-7.82291063895828e-17	1.00000000045357\\
-1.00463647594362e-16	1.00000000041633\\
-6.30693830094765e-17	1.00000000038215\\
-4.09301773434062e-17	1.00000000035078\\
-1.59678396761012e-19	1.0000000003159\\
5.83431413002877e-17	1.00000000028449\\
2.49612865766693e-17	1.00000000025621\\
-4.24402629799935e-17	1.00000000023074\\
-7.47883443699518e-17	1.00000000020492\\
-8.26624791838469e-17	1.00000000018198\\
-5.2190791498693e-17	1.00000000016162\\
-2.39440584919205e-17	1.00000000014354\\
-1.9632132267817e-17	1.00000000012896\\
-2.07519987584468e-17	1.00000000011586\\
-3.68162430020028e-17	1.0000000001041\\
-6.19096064283853e-17	1.00000000009353\\
-8.48355330521337e-17	1.00000000008584\\
-7.82261816158812e-17	1.00000000007879\\
-3.15244970034014e-17	1.00000000007232\\
5.25307889837855e-18	1.00000000006638\\
-8.38815994879041e-18	1.00000000006129\\
-2.58758604341877e-17	1.00000000005659\\
-3.21572178207302e-17	1.00000000005225\\
-3.89810531674508e-17	1.00000000004825\\
-8.09458633322447e-17	1.00000000004389\\
-8.93642230396012e-17	1.00000000003993\\
-3.06258674453922e-17	1.00000000003633\\
2.27551895293325e-17	1.00000000003305\\
-1.86257774535586e-17	1.00000000002943\\
-4.89444506188795e-17	1.00000000002622\\
-1.64671886520146e-17	1.00000000002335\\
1.18693826144346e-17	1.0000000000208\\
-1.20653025727999e-17	1.0000000000185\\
-5.44897016127442e-18	1.00000000001646\\
2.82565596815719e-17	1.00000000001464\\
2.80200769427358e-17	1.00000000001303\\
-1.4372714459776e-17	1.00000000001185\\
-2.34788996654964e-17	1.00000000001078\\
1.01643017284104e-17	1.0000000000098\\
4.07641283494789e-17	1.00000000000892\\
4.42211371960776e-17	1.00000000000838\\
1.16466656429838e-17	1.00000000000787\\
-6.09720298135871e-17	1.00000000000739\\
-9.71070211633693e-17	1.00000000000695\\
};
\filldraw[red] (axis cs:-9.71070211633693e-17,1.00000000000695) circle (4);
\filldraw[blue] (axis cs:1.5,1.5) circle (4) node[anchor=west] {$5$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	1.5\\
1.46299359850707	1.51287039203947\\
1.42935464170239	1.52209605025276\\
1.39840221291194	1.52858056055769\\
1.36966323820715	1.53294586663885\\
1.3051634936759	1.53704404060289\\
1.24982259518748	1.53380999867673\\
1.20170088669821	1.52552908064485\\
1.15934572521305	1.51391531591268\\
1.1095730159697	1.49458011047331\\
1.06717209449097	1.47216212015395\\
1.03088614326684	1.44770875741334\\
0.999650702005361	1.42208038663739\\
0.965430176817826	1.38818903943579\\
0.936935647300806	1.35396554488787\\
0.913111749484636	1.3199312944579\\
0.893028636994938	1.28656200600275\\
0.874331130782777	1.2509265624269\\
0.858609984384811	1.21661223198898\\
0.845313312178948	1.18373549057397\\
0.833947671839422	1.15241049900026\\
0.823019956377364	1.11922028303268\\
0.813681394756064	1.08800267197558\\
0.80564172481851	1.05870904162024\\
0.798631283116931	1.03130690613323\\
0.793013765713093	1.00818128328091\\
0.787968305004818	0.986479030220123\\
0.783408515698951	0.966136986124763\\
0.779251909125112	0.947099819480639\\
0.775429018938955	0.929312259096214\\
0.771899506545172	0.912705047370518\\
0.768626212404052	0.897213812421945\\
0.765570263695934	0.882782272052597\\
0.762606118442343	0.868928070804157\\
0.759821501658093	0.856077307549783\\
0.75719944061218	0.84416595908518\\
0.754719451638203	0.833138037636915\\
0.752244358258375	0.82243108619459\\
0.749900319392296	0.812574538120748\\
0.747679167747169	0.803506243977032\\
0.745569159849545	0.795171597778718\\
0.743276766910617	0.786466070576597\\
0.741112995597257	0.778574080923376\\
0.739072768023695	0.771422870464669\\
0.737145907116959	0.764949774861335\\
0.735039832110004	0.758213492101212\\
0.733072607116646	0.752220090198654\\
0.731239936466099	0.746888416749827\\
0.729530674598006	0.742150616856223\\
0.727800829852854	0.737604689135891\\
0.726203831319451	0.733608122301898\\
0.724734744684473	0.730093190647046\\
0.723381611413749	0.727005308776667\\
0.722203858558753	0.724447247232021\\
0.72111925743801	0.72218101425018\\
0.720124194846691	0.720171056020057\\
0.719208562029853	0.718391609916822\\
0.718482144819228	0.717036383069697\\
0.717808682921295	0.715813257999886\\
0.717186084611154	0.714707991792541\\
0.716608703571488	0.713711159259114\\
0.716111259152136	0.712878711746788\\
0.715648762054407	0.712121018272279\\
0.71521948774634	0.711430798300204\\
0.714820379060167	0.710802765125436\\
0.714414270824086	0.710179689836376\\
0.714040293300908	0.709617228742312\\
0.713696510885804	0.709109003494274\\
0.713379971519632	0.708650307645815\\
0.713043647471327	0.708175358203206\\
0.712739081959513	0.707752744869619\\
0.712464242906251	0.707375843138281\\
0.712215017509406	0.707040871728648\\
0.711980629772687	0.706736938526486\\
0.711770363572011	0.706466237400459\\
0.711583658460894	0.706223253550015\\
0.711414756514675	0.706008242789162\\
0.711277581587732	0.705843943155387\\
0.711153816102958	0.705694451914093\\
0.711043930824095	0.705556658253433\\
0.710943243194069	0.705432856401688\\
0.710860860622	0.705338352938696\\
0.71078557785933	0.705251141243036\\
0.710717407692457	0.705170037186918\\
0.710654436454694	0.705095882773441\\
0.710593770722125	0.705027496562246\\
0.71053829384322	0.704964680071211\\
0.710487878306191	0.704906665047304\\
0.710441449814756	0.704853703505127\\
0.710390521029239	0.704797886065048\\
0.710344742640394	0.704747345678308\\
0.710304079823013	0.704701101124408\\
0.710267116655899	0.704659647493629\\
0.710228067817195	0.704619845179628\\
0.710193975543896	0.704583666533607\\
0.710165587862903	0.704549427084414\\
0.710139689826947	0.704519519630448\\
0.710114661415439	0.704498302121275\\
0.710093644415021	0.70447774568676\\
0.710078387924626	0.704455614337177\\
0.710063838362487	0.704436568728988\\
0.710049341417873	0.70442586842941\\
0.710037148454139	0.704414987301814\\
0.710028043644443	0.704402954574652\\
0.710019480003857	0.704392170571653\\
0.710010442522171	0.704384705692619\\
0.710002548719234	0.704377395549153\\
0.709996000528912	0.704369933809492\\
0.70998992344549	0.704363106413651\\
0.709982727425181	0.704356756818986\\
0.709976442296555	0.704350712566777\\
0.709971278242895	0.704344652301236\\
0.709966488819971	0.704339227471288\\
0.709960161055495	0.704334537976138\\
0.709955008026585	0.704329845200189\\
0.70995167713604	0.704324371631744\\
0.709948387541019	0.704319798324956\\
0.709942514780587	0.704318541696695\\
0.709938643400356	0.70431604717763\\
0.709938686230744	0.70431030295433\\
0.709937832260493	0.704306081740132\\
0.709933010824788	0.704307115060606\\
0.70993018044304	0.704306492317863\\
0.709930937129733	0.704302572975923\\
0.709931089346703	0.704299552448442\\
0.70992847482669	0.704299971882143\\
0.70992675457382	0.704299662770612\\
0.709926296452859	0.704298240889682\\
0.709925827198027	0.704296977197109\\
0.709924386170138	0.704296744541317\\
0.709923346646123	0.704296245543578\\
0.709922898604349	0.704295277395021\\
0.709922442919299	0.704294433515027\\
0.70992114224284	0.704294290086574\\
0.709920283347334	0.704293846569203\\
0.709920252011563	0.704292699711602\\
0.709920067534195	0.704291824849538\\
0.7099179448088	0.704292890260683\\
0.709916996700163	0.704292892336069\\
0.709918607908601	0.704290422004562\\
0.709919379755547	0.704288892764056\\
0.709917761182188	0.704290038605217\\
0.70991693190642	0.704290428519978\\
0.70991733520446	0.70428961248644\\
0.70991761334547	0.704288956096352\\
0.709916841482465	0.704289388816739\\
0.709916418046849	0.704289498546429\\
0.709916533722671	0.70428909078511\\
0.709916598197441	0.704288758432481\\
0.70991589248429	0.704289170841829\\
0.709915562681627	0.704289234089691\\
0.709915989420452	0.704288561574469\\
0.709916222586763	0.704288108296827\\
0.709914559598141	0.704289562378306\\
0.709914003354323	0.704289925881449\\
0.709915921534796	0.704287817526522\\
0.70991697505475	0.70428660041894\\
0.709915564860506	0.704287921437179\\
0.709914921978406	0.704288477222439\\
0.709915491908677	0.704287818071758\\
0.709915921137725	0.704287307700531\\
0.709915286058912	0.704287876506752\\
0.709914989639997	0.704288109788144\\
0.709915226386847	0.704287811013364\\
0.709915400696302	0.704287580104272\\
0.709914809038704	0.704288114882479\\
0.709914585160155	0.704288285077046\\
0.709915115228526	0.704287700840458\\
0.709915439573205	0.704287328944935\\
0.709913862518557	0.704288872851645\\
0.709913383324212	0.70428931528227\\
0.709915370170618	0.704287276665304\\
0.709916486664185	0.704286119405216\\
0.709915115141799	0.70428748115695\\
0.709914508704553	0.704288073391079\\
0.709915114599853	0.704287445176419\\
0.709915576229193	0.704286963831946\\
0.709914967562444	0.704287562652045\\
0.709914696472991	0.704287822399403\\
0.709914958765618	0.704287545611971\\
0.709915156155042	0.704287335266226\\
0.709914587744121	0.704287895526534\\
0.709914385386304	0.704288088072268\\
0.709914935915595	0.704287522866293\\
0.70991527865261	0.70428716813896\\
0.709913724119653	0.704288725609295\\
0.709913261868425	0.704289183153814\\
0.709915254971693	0.70428716680195\\
0.709916380370588	0.704286025929804\\
0.709915019153866	0.704287393729598\\
0.709914421704825	0.704287991993148\\
0.709915036480372	0.704287368680097\\
0.709915505451085	0.704286892653499\\
0.709914900939823	0.704287498961338\\
0.709914634697923	0.704287764542098\\
0.709914903941454	0.704287490589322\\
0.709915107176505	0.704287283386144\\
0.709914541684429	0.704287850778801\\
0.709914343075345	0.704288048617724\\
0.70991489948574	0.704287485652099\\
0.70991524708758	0.704287133376829\\
0.70991369843132	0.70428869239327\\
0.709913239616566	0.704289153105194\\
0.709915230178645	0.704287145200586\\
0.709916355939971	0.704286009188615\\
0.709914997439264	0.704287377642465\\
0.709914402391128	0.70428797659962\\
0.709915020341166	0.70428735294513\\
0.709915491564256	0.704286877272204\\
0.70991488669665	0.704287486348109\\
0.709914621044281	0.704287753545952\\
0.709914892974751	0.704287478914735\\
0.709915098243982	0.704287271524677\\
0.709914532112834	0.704287841637175\\
0.709914333790848	0.704288041055833\\
0.709914892333901	0.704287477623584\\
0.709915241570167	0.7042871252165\\
0.709913696026109	0.704288682634213\\
0.709913238147059	0.704289143768671\\
0.709915223972197	0.70428714185073\\
0.709916347964498	0.704286008697953\\
0.709914990930967	0.704287376372654\\
0.70991439706581	0.704287974779771\\
0.709915016873556	0.704287349842526\\
0.709915489191543	0.704286873607352\\
0.709914883172707	0.704287484340549\\
0.709914617293814	0.70428775222281\\
0.709914890979453	0.704287476241085\\
0.70991509745675	0.704287268017667\\
0.709914529967836	0.704287839926447\\
0.709914331237308	0.704288040142031\\
0.709914891196332	0.704287475629339\\
0.709915241425103	0.70428712253419\\
0.709913698032974	0.704288678099824\\
0.709913240483757	0.704289139183208\\
0.709915221744873	0.704287142115124\\
0.709916343846683	0.704286011089371\\
0.709913172692847	0.704289207242841\\
0.709912130807215	0.704290257175674\\
0.709915566779064	0.704286793927691\\
0.709917683030864	0.704284661027766\\
0.70991526554505	0.704287097749564\\
0.709914205328126	0.704288166310701\\
0.709915319161876	0.704287043492194\\
0.709916172251074	0.704286183566908\\
0.709915279356504	0.704287083593763\\
0.709914853429002	0.704287512913586\\
0.709915088112528	0.704287276342144\\
0.709915286755478	0.704287076107447\\
0.70991480966436	0.704287557010162\\
0.709914615212075	0.70428775301444\\
0.709914938708701	0.704287426936091\\
0.709915156063176	0.704287207850301\\
0.709914251426609	0.704288119691881\\
0.709913966204841	0.704288407177378\\
0.709915053645904	0.704287311076942\\
0.709915680301419	0.70428667944811\\
0.709912973683354	0.70428940745441\\
0.709912168312758	0.704290219101274\\
0.709915597020021	0.704286763243056\\
0.70991755496221	0.70428478993861\\
0.70991424481185	0.704288126321557\\
0.70991296881016	0.704289412272037\\
0.709915463624237	0.704286897536871\\
0.709917181917331	0.704285165642951\\
0.709916163582142	0.70428619213272\\
0.709915570818494	0.704286789640612\\
0.709915391762598	0.704286970125574\\
0.709915309804824	0.704287052740119\\
};
\filldraw[red] (axis cs:0.709915309804824,0.704287052740119) circle (4);
\filldraw[blue] (axis cs:2,1) circle (4) node[anchor=east] {$6$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	1\\
2.00273330947063	0.952219230836998\\
2.00290461240325	0.908603775028129\\
2.00117549503662	0.868241979749321\\
1.99800038227876	0.830503866238237\\
1.98541157644957	0.744550343465624\\
1.96810049244334	0.668943988305327\\
1.94772109449639	0.601272288284032\\
1.92548148701545	0.53970593576324\\
1.8935653209306	0.464190545544794\\
1.86030599454221	0.396355825814017\\
1.82639786855596	0.334900512490608\\
1.79236944825605	0.27872867678056\\
1.74877926865112	0.212722965000015\\
1.70591490445617	0.153095666601108\\
1.66405667034056	0.0989249593808064\\
1.62341141604284	0.0493744670560413\\
1.58014097100504	-0.000658638213100242\\
1.53852333525938	-0.0463832348348812\\
1.49858751525912	-0.0882772834195221\\
1.46034101824266	-0.126764628617869\\
1.41946803347845	-0.16624383713944\\
1.38066507782545	-0.202189201479426\\
1.34389448349717	-0.234904718789794\\
1.30912577913562	-0.26460482294809\\
1.27947234454618	-0.2889280678156\\
1.2513899464373	-0.311105482170189\\
1.22484501884087	-0.331286902440514\\
1.1998193056133	-0.349551742663577\\
1.17629649057342	-0.365966219706951\\
1.15422043505909	-0.380712817639909\\
1.13353977607927	-0.393937233366601\\
1.11422334331704	-0.405711428935629\\
1.09566322248161	-0.416427770851665\\
1.07843678423078	-0.425861389504474\\
1.06246976808424	-0.43415463364501\\
1.04770833163029	-0.441387833176374\\
1.03341668291258	-0.447941164322531\\
1.0202943332494	-0.453574149710706\\
1.00825522850496	-0.458406888864392\\
0.997229924456598	-0.462517847590621\\
0.985765477274033	-0.466432274757208\\
0.975414500305701	-0.469650259325825\\
0.966070788193589	-0.47228517887231\\
0.957648485067213	-0.47440995938125\\
0.948925560373686	-0.476319834976073\\
0.941191193470292	-0.477771497845944\\
0.934327453323084	-0.478864394220821\\
0.92824816266317	-0.479643559880724\\
0.922446609459249	-0.48016700366414\\
0.917345991638042	-0.480489976213334\\
0.912842511096678	-0.480692605947395\\
0.908894818515222	-0.48074565071189\\
0.905664523031762	-0.480617046832021\\
0.902784306951813	-0.480467587849825\\
0.900185854898238	-0.480361363930169\\
0.897891992896945	-0.480196635965343\\
0.896186810349983	-0.479944213085287\\
0.894631273152943	-0.479717502875164\\
0.893194598659702	-0.479547096913722\\
0.891900590238889	-0.479363854944741\\
0.890844000722875	-0.479140740029357\\
0.889873535349147	-0.478937824257645\\
0.888975338763535	-0.478766077195218\\
0.888157633306516	-0.478596535574927\\
0.887358693066612	-0.478388712490101\\
0.886631510853907	-0.478199983986266\\
0.88596379981187	-0.47803950997221\\
0.88536130430696	-0.477884081051058\\
0.884752691044929	-0.477680786082543\\
0.884203072962666	-0.477506097267579\\
0.883694956101686	-0.477378250949793\\
0.883246144145482	-0.477251315854166\\
0.882871807491705	-0.477061583818074\\
0.882522453691927	-0.476919636312868\\
0.882169928214695	-0.476867746078577\\
0.881866519961492	-0.476799993464447\\
0.881681948108086	-0.476647244918481\\
0.881495399473075	-0.476544393570648\\
0.881283522991748	-0.47653046031901\\
0.881099820399733	-0.476502453082411\\
0.880994300205398	-0.47640773409812\\
0.88088666815875	-0.47634049074744\\
0.880768939445489	-0.47631359932565\\
0.880662590632563	-0.476285584380385\\
0.880580380921076	-0.476226149521157\\
0.880500044394786	-0.476180876798001\\
0.880417181026559	-0.476156444064155\\
0.880342300593222	-0.47613206367825\\
0.88027561890139	-0.476080451926584\\
0.880210429231741	-0.476043168893508\\
0.880139812556996	-0.476031359230217\\
0.880078579669332	-0.476016109010493\\
0.880043787180754	-0.475951181961078\\
0.880000642351487	-0.475915780498368\\
0.879930954148101	-0.475942084811308\\
0.87987689050719	-0.475950676756016\\
0.879884089393961	-0.475861406225928\\
0.879868166970707	-0.475822584918315\\
0.879800213867026	-0.475887099361192\\
0.879751202462648	-0.475922840846116\\
0.8797664517683	-0.475853291112275\\
0.879764036493561	-0.475819865024644\\
0.879731270234393	-0.475845790039798\\
0.879704785774651	-0.475863073500469\\
0.879707780461026	-0.475830494444018\\
0.879703785902399	-0.475812962718631\\
0.879688987767547	-0.475817370357387\\
0.87967599150951	-0.475820264046702\\
0.879674661864656	-0.4758005302618\\
0.879669282623125	-0.475790278086612\\
0.879655778928721	-0.475796868358635\\
0.87964480290496	-0.475800440447357\\
0.879650557321231	-0.475771730272373\\
0.879647998267422	-0.475760321163434\\
0.879626283075707	-0.475786081827478\\
0.879611628686232	-0.475800328827722\\
0.879641399565315	-0.475733450356342\\
0.879647662278408	-0.475711343426307\\
0.879601531358473	-0.475787454984242\\
0.879573662726462	-0.47583083831481\\
0.879613971737599	-0.475749942682619\\
0.879627754767129	-0.475718640010123\\
0.87959195467298	-0.475779683272506\\
0.879567656811699	-0.475820006252425\\
0.879588865127724	-0.475777184970559\\
0.879597885417822	-0.475757159011819\\
0.879589218959818	-0.475770089819575\\
0.879582047715479	-0.475780514283838\\
0.879590015874148	-0.475763046845095\\
0.879592943488056	-0.475755120174094\\
0.879587859732396	-0.475762212629461\\
0.879583880396971	-0.475767455586576\\
0.879591565797482	-0.475750881771976\\
0.879593680822834	-0.475744842790089\\
0.879584214125074	-0.475760438945541\\
0.879578092798322	-0.475770043218066\\
0.879601222630771	-0.47572547491966\\
0.879607654953124	-0.475711994569292\\
0.879576478436983	-0.475768328974717\\
0.8795587168113	-0.475800025317952\\
0.879579019851529	-0.475761685774058\\
0.879587696980463	-0.475744890898021\\
0.879578153258807	-0.475761849166473\\
0.879570908148511	-0.47577462922462\\
0.879579827069498	-0.475757580681539\\
0.879583618679484	-0.475750054313316\\
0.879579370515103	-0.475757435148018\\
0.879576126669068	-0.475763000888262\\
0.879584417165981	-0.475747185883003\\
0.879587181772643	-0.475741635798902\\
0.879578580073939	-0.475757153090182\\
0.879573158184154	-0.475766832616239\\
0.879596440934347	-0.47572336802129\\
0.879603246271588	-0.475710428452414\\
0.879572992764375	-0.475766145109712\\
0.879555916331419	-0.475797540539572\\
0.879576282992767	-0.475759709176209\\
0.879585091690686	-0.475743246111803\\
0.879575731966989	-0.475760392628815\\
0.879568682147771	-0.475773296670283\\
0.879577810962178	-0.475756305000292\\
0.879581773321972	-0.475748871529986\\
0.879577614016185	-0.475756463370969\\
0.879574471968252	-0.475762185571563\\
0.879583009533528	-0.475746299136424\\
0.879585947054759	-0.475740776378578\\
0.879577380058504	-0.475756542178165\\
0.879572017479673	-0.475766393663969\\
0.87959546202081	-0.475722916362508\\
0.87960239984591	-0.475709985929248\\
0.879572264035751	-0.47576571057247\\
0.879555261055363	-0.475797170557291\\
0.879575702380172	-0.475759330597035\\
0.879584565461702	-0.475742885813977\\
0.879575218482189	-0.475760117953158\\
0.879568189723451	-0.475773083342036\\
0.87957738757769	-0.475756056037624\\
0.87958139669706	-0.475748620572055\\
0.879577245501131	-0.475756274977526\\
0.879574116640326	-0.475762044026571\\
0.879582706818306	-0.475746139787905\\
0.879585682652809	-0.475740617742705\\
0.879577133817561	-0.475756414406384\\
0.879571788022474	-0.475766292902355\\
0.879595192307041	-0.475722949330694\\
0.879602139352296	-0.475710054345271\\
0.879572142079122	-0.475765568787249\\
0.879555212571218	-0.475796933652692\\
0.879575635201901	-0.475759154944916\\
0.879584488121301	-0.475742753527327\\
0.879575121801831	-0.475760044124424\\
0.879568087120097	-0.475773041283069\\
0.87957731851516	-0.475755970923062\\
0.879581342652593	-0.475748525083329\\
0.8795771672943	-0.475756240163425\\
0.879574024525358	-0.475762049639224\\
0.879582653725929	-0.475746089592835\\
0.87958564764058	-0.475740548829259\\
0.879577077243661	-0.475756398662975\\
0.879571718606345	-0.475766312906413\\
0.879595095669915	-0.47572303200805\\
0.879602045029317	-0.475710143585207\\
0.879572133926784	-0.475765507935982\\
0.879555242099841	-0.475796811320573\\
0.879575652402499	-0.475759060900931\\
0.879584495350514	-0.475742683008813\\
0.879575105065646	-0.475760022696962\\
0.879568058135166	-0.475773046887184\\
0.879577314730302	-0.47575593384439\\
0.879581347995827	-0.475748474704955\\
0.879577148467308	-0.47575623778402\\
0.879573990198763	-0.475762078975837\\
0.879582646122417	-0.475746072880671\\
0.87958565096646	-0.475740514929855\\
0.879577062137379	-0.475756401605972\\
0.879571691265747	-0.475766340975797\\
0.879595034110212	-0.475723126067001\\
0.87960198018901	-0.475710246018002\\
0.879572149552017	-0.475765463245904\\
0.879555293084147	-0.475796702702562\\
0.879575687780965	-0.475758982261532\\
0.87958451881636	-0.475742627473225\\
0.879575105726976	-0.475760010416511\\
0.879568046832168	-0.475773057722041\\
0.879577324892381	-0.475755905794978\\
0.879581365180894	-0.475748434397057\\
0.879577142321762	-0.475756241304143\\
0.879573968870258	-0.475762111220792\\
0.879582648819364	-0.475746061386093\\
0.879585662905043	-0.475740486957304\\
0.879577055482657	-0.475756408600898\\
0.879571672179426	-0.475766371504013\\
0.879594985206019	-0.475723212432034\\
0.879601928269851	-0.475710338488316\\
0.87957216777461	-0.475765426155863\\
0.879555341560782	-0.475796609773688\\
0.879601919058741	-0.475710282473294\\
0.879617350213	-0.47568157196797\\
0.87956786430345	-0.475773204432601\\
0.879537789218194	-0.475829015232075\\
0.879573368623422	-0.475763198248752\\
0.87958869369693	-0.475734786548292\\
0.879572046295579	-0.475765508773248\\
0.879559615761198	-0.475788485392734\\
0.879573144072354	-0.475763487979013\\
0.879579486383739	-0.475751767969591\\
0.879575749776144	-0.475758679120334\\
0.879572602018947	-0.475764507068445\\
0.879579772463499	-0.475751263277899\\
0.879582588330951	-0.475746068043912\\
0.879577457464226	-0.475755567348277\\
0.879573975427044	-0.475762019116273\\
0.879587624003488	-0.47573677880189\\
0.87959183741503	-0.475728987023659\\
0.879575157236396	-0.475759856611716\\
0.879565517957533	-0.475777711429849\\
0.879605620747073	-0.475703397629548\\
0.879617663317333	-0.475681017020459\\
0.879567414608078	-0.475774099580612\\
0.879538846285629	-0.475827129227817\\
0.879587045761755	-0.475737866830119\\
0.879605473341983	-0.475703612373919\\
0.879569584171732	-0.475769952731336\\
0.879545473603935	-0.475814610174491\\
0.879560761546073	-0.475786363795812\\
0.879569511323463	-0.475770197391924\\
0.879571937650711	-0.475765714142628\\
0.879572921322517	-0.475763900682394\\
};
\filldraw[red] (axis cs:0.879572921322517,-0.475763900682394) circle (4);
\filldraw[blue] (axis cs:2,-1.5) circle (4) node[anchor=south] {$7$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2	-1.5\\
1.97244398763074	-1.49925268870223\\
1.945196261555	-1.49848436116899\\
1.91825321357421	-1.49769340784285\\
1.89161136204396	-1.49687823143812\\
1.82583679764726	-1.49470678900064\\
1.76190762674516	-1.49234008377677\\
1.69978237243421	-1.48975156654895\\
1.63941887578366	-1.4869222080576\\
1.56044690940408	-1.4826726597539\\
1.48456765025883	-1.47789830191316\\
1.41171384949005	-1.47256740289161\\
1.34183000122069	-1.46665453453591\\
1.25591526060906	-1.45813234147584\\
1.17478464700633	-1.44860602334522\\
1.09836092963188	-1.43809032306111\\
1.02658402153013	-1.42661645711172\\
0.952773648479437	-1.41292490887283\\
0.884468360589977	-1.39822933691436\\
0.821591313247746	-1.38264025624288\\
0.764035038121821	-1.3662996776373\\
0.70563774886971	-1.34731352994589\\
0.653551546098377	-1.32778533574123\\
0.607549010634467	-1.30790728899627\\
0.567187392671121	-1.28796096228514\\
0.53515213010474	-1.27016536398671\\
0.507009452177972	-1.25262539852698\\
0.482466918355996	-1.23543366191564\\
0.461037124573177	-1.21875438023185\\
0.442173540210542	-1.20274645147757\\
0.425707277615007	-1.18738888833986\\
0.41141361934361	-1.17268928778009\\
0.398857774382644	-1.15873454849619\\
0.387262617853439	-1.14517669510991\\
0.377052394500637	-1.1324032984226\\
0.368115264146258	-1.12037059213642\\
0.360151288618404	-1.10910257297166\\
0.352537599663871	-1.09808583675463\\
0.345766718124047	-1.08782632662442\\
0.339784894676708	-1.07826572411641\\
0.334411394802909	-1.06939076559324\\
0.328809548455462	-1.06005052549929\\
0.323864195477982	-1.05147499881531\\
0.319544616170357	-1.04359078344214\\
0.315690494260332	-1.03637025274434\\
0.311613179215981	-1.02878900167284\\
0.308081556361775	-1.02193276692192\\
0.305094274364346	-1.01571349932296\\
0.30245224809903	-1.01010972781479\\
0.299726387697203	-1.00470606656653\\
0.297440580392402	-0.999851274185346\\
0.295679666942158	-0.995447194783754\\
0.294094489952895	-0.991530108295108\\
0.292419968242559	-0.988336294113925\\
0.291091269703658	-0.985421376941882\\
0.290284010992355	-0.9826957522549\\
0.289499317039809	-0.980270022860269\\
0.288525515971291	-0.978504152143207\\
0.287768336574994	-0.976856907012416\\
0.287329083773172	-0.975282884576486\\
0.286903769214355	-0.973856590927528\\
0.286333012686733	-0.97271382953008\\
0.285872810169937	-0.971646609321179\\
0.285558875472286	-0.970635644676442\\
0.28526557099505	-0.969709704812746\\
0.284859975099677	-0.968814769254863\\
0.284531250335838	-0.967988607506287\\
0.284311795818549	-0.967213564343049\\
0.284102869909811	-0.966511093135359\\
0.283748812432513	-0.965815595888479\\
0.283490230080541	-0.965174923299973\\
0.283399964286235	-0.964559330246855\\
0.283289000700184	-0.964016394000519\\
0.282904942134475	-0.963598070786415\\
0.282689414904016	-0.963186932471576\\
0.28281841592357	-0.962726199119728\\
0.282857890532634	-0.962336990903684\\
0.282485569510673	-0.962148435864712\\
0.282298577356228	-0.961933238427833\\
0.282460931838948	-0.961641704959159\\
0.282551267848893	-0.961394522334126\\
0.282327446453823	-0.961285847890843\\
0.282204196786444	-0.961161706351985\\
0.282235265010521	-0.961005344875287\\
0.282252723223036	-0.960865088858131\\
0.282136392976159	-0.96077210073301\\
0.282068574708695	-0.960675442741151\\
0.28207717253112	-0.960566085779431\\
0.282078235481676	-0.960467875672465\\
0.281977062939012	-0.960392385660667\\
0.28192469039947	-0.960312842079987\\
0.281967484085033	-0.960214709509866\\
0.28198836205278	-0.960131393429387\\
0.281807001438792	-0.96010662592716\\
0.28173778388999	-0.960057492198297\\
0.281914222093255	-0.959944345918264\\
0.282011928060338	-0.959861092346978\\
0.281695208960242	-0.959907372454936\\
0.281580011342449	-0.959899302304089\\
0.28188822350686	-0.959772807098789\\
0.282076391013557	-0.959685605773119\\
0.281820460598144	-0.959735585079659\\
0.281708614608476	-0.959745165075281\\
0.28183768731466	-0.959686233334025\\
0.281930853284137	-0.959639906810264\\
0.281817572784275	-0.95965695542841\\
0.281763802871875	-0.95965775538824\\
0.281797930154861	-0.959633926542515\\
0.281824859061625	-0.959613348881339\\
0.281760612457063	-0.95961892214624\\
0.281733467085515	-0.95961478756847\\
0.281773634476491	-0.959592007900199\\
0.281800424729627	-0.959574161850412\\
0.281696383303794	-0.959593789046702\\
0.281661454913054	-0.959594309805818\\
0.281777293124565	-0.959551812074242\\
0.281845299331289	-0.959524305569525\\
0.281578054849578	-0.959594820916271\\
0.281493365619468	-0.959612785656062\\
0.28181394107825	-0.95951402329779\\
0.282001070316074	-0.959455215611519\\
0.281672303982736	-0.959547033931935\\
0.281544940493481	-0.959579964192733\\
0.281798538060635	-0.959502576840287\\
0.281969313225478	-0.959450282594508\\
0.281797761800365	-0.959498495793957\\
0.281718224699216	-0.959519726307343\\
0.28177263300672	-0.959501775408144\\
0.281817183022075	-0.959486989197241\\
0.28174848246569	-0.959505594052369\\
0.281718284524639	-0.959513002589026\\
0.281749008901663	-0.959502651031466\\
0.281772132482722	-0.959494661191327\\
0.281706598854196	-0.959512525126522\\
0.281683700671377	-0.959518009084974\\
0.281748856440012	-0.95949783214511\\
0.281789543601224	-0.959484963686312\\
0.281607969412969	-0.959536841823445\\
0.281553350671305	-0.959551712344703\\
0.281785646872883	-0.959483214364969\\
0.281917751217998	-0.959444285000785\\
0.281761901989838	-0.959489486717217\\
0.281693322426106	-0.959509008325119\\
0.281762333534172	-0.959488222723034\\
0.28181479507352	-0.959472445313743\\
0.281745950500538	-0.959492346032932\\
0.281715695954586	-0.959500921190085\\
0.281746054037591	-0.959491731458842\\
0.281769087023342	-0.959484735955482\\
0.281705096367538	-0.959503229974366\\
0.281682804422469	-0.959509510399984\\
0.281746388606784	-0.959490668307848\\
0.281786258970772	-0.95947882517583\\
0.281608119059252	-0.959530507971912\\
0.281554751806789	-0.959545729844573\\
0.281783591221559	-0.959478859931971\\
0.281913622038522	-0.959441079111625\\
0.281759346606445	-0.959486179356345\\
0.281691673356992	-0.959505768549534\\
0.281761049766358	-0.959485184402879\\
0.281813641752841	-0.959469650630577\\
0.281744673867615	-0.959489843036366\\
0.281714472161827	-0.959498637296828\\
0.28174539311502	-0.959489498404148\\
0.28176879251302	-0.959482593972953\\
0.281704203906012	-0.959501484262544\\
0.281681747087352	-0.959508011899959\\
0.281746099847183	-0.95948912463267\\
0.281786453301866	-0.959477302569984\\
0.281608031293439	-0.959529231662173\\
0.281554495192159	-0.959544647508226\\
0.281783191098342	-0.959477948963717\\
0.281913332355098	-0.959440251388555\\
0.28175891984434	-0.959485466053044\\
0.281691227146174	-0.959505128978608\\
0.281760868882479	-0.959484530073353\\
0.281813635400846	-0.959469003322212\\
0.281744451323473	-0.95948931218399\\
0.281714175669248	-0.959498176684046\\
0.281745291422634	-0.95948902531768\\
0.28176882723149	-0.95948212205075\\
0.281704104864686	-0.959501097408074\\
0.281681595522976	-0.959507681648741\\
0.28174602467814	-0.959488809195344\\
0.281786444124209	-0.959477001394424\\
0.281608531383642	-0.959528817650348\\
0.281555104018366	-0.959544233066848\\
0.281782894449476	-0.959477823601731\\
0.28191260335882	-0.959440273205999\\
0.281758420014819	-0.959485435899705\\
0.28169088717624	-0.959505066460717\\
0.281760754798801	-0.95948441556248\\
0.281813638802755	-0.959468867315018\\
0.281744264602354	-0.959489242835241\\
0.28171393271257	-0.959498133724092\\
0.281745283437502	-0.959488922697536\\
0.281768973427069	-0.959481982874822\\
0.28170401067426	-0.959501038046323\\
0.281681413075757	-0.959507656494752\\
0.281746049404844	-0.959488731125709\\
0.281786606627726	-0.959476890149468\\
0.281608945091739	-0.959528641130998\\
0.281555537688821	-0.959544057371901\\
0.28178270081859	-0.959477835212742\\
0.281912145177298	-0.959440365238612\\
0.281758072758331	-0.959485498437124\\
0.28169063295071	-0.959505104819572\\
0.281760700629033	-0.959484398834021\\
0.281813694639853	-0.959468821602671\\
0.281744143589296	-0.959489251262021\\
0.28171375434881	-0.959498160950869\\
0.281745298185595	-0.959488895236045\\
0.281769115758443	-0.959481919931826\\
0.281703962622026	-0.959501032843645\\
0.28168129224681	-0.959507674292937\\
0.281746077197875	-0.959488707084179\\
0.28178673595814	-0.959476838035935\\
0.281609346944571	-0.959528512034561\\
0.281555973993516	-0.959543920068699\\
0.281782527817276	-0.959477875634644\\
0.281911702624036	-0.959440483660523\\
0.281757751462391	-0.959485581839035\\
0.28169040614528	-0.959505161330968\\
0.281760652796133	-0.959484404293309\\
0.28181374323808	-0.959468800063246\\
0.281744033152139	-0.959489276838067\\
0.281713593004062	-0.95949820179817\\
0.281745314961261	-0.959488884281396\\
0.281769249714354	-0.959481875146698\\
0.281703917623114	-0.959501040895023\\
0.281681179206669	-0.959507702564614\\
0.281746106762486	-0.959488694017773\\
0.281786862001631	-0.959476797235672\\
0.28160970486608	-0.959528404817975\\
0.281556358100435	-0.959543805946557\\
0.281782376440835	-0.959477916944983\\
0.281911316764723	-0.959440592155263\\
0.281553524620976	-0.959544057571065\\
0.281431835205888	-0.959578502251455\\
0.281810263178723	-0.959468557838833\\
0.282044279000596	-0.959401445429904\\
0.281774922997362	-0.959480229730953\\
0.281656928621329	-0.95951430599183\\
0.281780825543083	-0.959477572950044\\
0.281874612605377	-0.959450027242996\\
0.281773242246024	-0.959479869933331\\
0.28172563305237	-0.959493872753782\\
0.281753733560118	-0.959485628761689\\
0.281777579976277	-0.959478672517389\\
0.28172395804435	-0.959494492043166\\
0.281702988152208	-0.959500710195669\\
0.281741824170271	-0.959489386921819\\
0.281768296226908	-0.959481700847048\\
0.28166532375839	-0.959511875852809\\
0.281633446681892	-0.959521210728614\\
0.281759688919604	-0.959484351299835\\
0.281833067293984	-0.959463032079941\\
0.281525626867473	-0.959552051104322\\
0.281431429380392	-0.959578883573026\\
0.281815980276325	-0.959467333613465\\
0.28203800900043	-0.959403698169579\\
0.281669614905807	-0.959510707551029\\
0.281524929714256	-0.959551861522202\\
0.281796132719617	-0.959472310110745\\
0.281981475264596	-0.959418598857346\\
0.281866930390402	-0.959452337821025\\
0.281801285836038	-0.959471665578617\\
0.281782953284742	-0.959477049734305\\
0.281775554554911	-0.959479242236218\\
};
\filldraw[red] (axis cs:0.281775554554911,-0.959479242236218) circle (4);
\end{axis}
\end{tikzpicture}%

==> Efig_MOSER_graph.tex <==
\begin{tikzpicture}[scale=1.2]
    \draw (0,0) circle (1);
    \draw (.66,-1) -- (0,1);
        \draw (-.66,-1) -- (0,1);
    \draw (-1,.33) -- (-.33,0);
    \draw (1,.33) -- (.33,0);
\draw[fill=white] (.33,0) circle (.225) node {$5$};
\draw[fill=white] (-.33,0) circle (.225) node {$3$};
\draw[fill=white,rotate=-90+36] (1,0) circle (.225) node {$7$};
  \draw[fill=white,rotate=72-90+36] (1,0) circle (.225) node {$6$}; 
  \draw[fill=white,rotate=2*72-90+36] (1,0) circle (.225) node {$4$};
  \draw[fill=white,rotate=3*72-90+36] (1,0) circle (.225) node {$2$};
  \draw[fill=white,rotate=4*72-90+36] (1,0) circle (.225) node {$1$};
\end{tikzpicture}


==> Efig_UTILITY.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.25,
xmax=2.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.25,
ymax=2.25,
]
\filldraw[blue] (axis cs:-1.5,1.5) circle (4) node[anchor=south] {$1$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.5	1.5\\
-1.49991038455245	1.4998393552657\\
-1.49982077042479	1.49967874702548\\
-1.49973115761992	1.49951817527226\\
-1.49964154614075	1.49935763999899\\
-1.49919350873192	1.49855551058482\\
-1.49874550490008	1.49775429211111\\
-1.49829753500583	1.49695398369727\\
-1.49784959940837	1.4961545844639\\
-1.49561044834741	1.49217119530638\\
-1.49337220776559	1.48821040443919\\
-1.49113492098013	1.48427210327313\\
-1.48889863045644	1.48035618394216\\
-1.47773355855319	1.4611085812534\\
-1.46659928880052	1.44240475242846\\
-1.45550025132281	1.42423198258431\\
-1.44444046017509	1.40657792893763\\
-1.40424185384109	1.34602910454354\\
-1.36475220197407	1.29176014702483\\
-1.32605852226424	1.24327291091829\\
-1.2882248611777	1.20009752939662\\
-1.23507189135646	1.14612468418698\\
-1.18376574195963	1.10121575541935\\
-1.13422931248732	1.06433332134167\\
-1.0864142632161	1.03446787960741\\
-1.02277799056186	1.00275962544064\\
-0.961871742352309	0.980730843378942\\
-0.903187183619305	0.966697533380228\\
-0.846619231266483	0.958898290696109\\
-0.799104594692807	0.955937450879783\\
-0.752791145629542	0.955836428934023\\
-0.707471739568215	0.957986372486021\\
-0.663044098341986	0.961798496873616\\
-0.620197033112795	0.966675249321149\\
-0.577954419193655	0.972353287674057\\
-0.536193422981136	0.978537465555917\\
-0.494835951513507	0.984954750232424\\
-0.456281177400764	0.99099139663953\\
-0.41794661036801	0.996884609402287\\
-0.379779312810711	1.00249792642837\\
-0.341738965258759	1.0077097463547\\
-0.29143588911881	1.01382408833452\\
-0.241246482311578	1.01883187540522\\
-0.191147819527246	1.02254324572469\\
-0.141119689948503	1.02480366458182\\
-0.0776415165665264	1.02538482097981\\
-0.0143857738107987	1.0231675452987\\
0.0485007281204648	1.01794977343085\\
0.110956455630025	1.00959836675435\\
0.171721180192867	0.998270499280762\\
0.231721618941088	0.983748050719622\\
0.290750142446036	0.965981721220486\\
0.348663821334204	0.944961674689593\\
0.418641328555226	0.914450049402548\\
0.486190562324525	0.879041164622537\\
0.55086802086532	0.838843190214902\\
0.612422225299901	0.794015179943355\\
0.671047251804724	0.744378185103454\\
0.72575028146337	0.69051586604525\\
0.776147319889004	0.632707015480616\\
0.822030337745453	0.571250173989177\\
0.864675697315954	0.504007382442999\\
0.901861186499778	0.433637188305872\\
0.933280002229159	0.360578710717871\\
0.958820367424923	0.285256074004572\\
0.97843044392847	0.208108855209243\\
0.991846930405441	0.129672653233006\\
0.998921133970497	0.0504613570875511\\
0.999683041026353	-0.0290685068684804\\
0.993903356990367	-0.111453853744428\\
0.981342544337657	-0.193055172391532\\
0.962022413419158	-0.273271156845191\\
0.936147846436638	-0.351628422360517\\
};
\filldraw[blue] (axis cs:0,-1.5) circle (4) node[anchor=north] {$2$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-1.5\\
-5.02338980606729e-05	-1.49992109214618\\
-0.000100460138008148	-1.49984219506295\\
-0.000150678724378851	-1.49976330874883\\
-0.000200889661706098	-1.49968443320238\\
-0.000451829771140293	-1.49929021693386\\
-0.000702579332699701	-1.49889626963744\\
-0.000953138909564469	-1.49850259113013\\
-0.00120350906299101	-1.49810918122881\\
-0.00245253799234563	-1.49614615439315\\
-0.0036969144264272	-1.4941898151587\\
-0.00493670640316422	-1.49224014048598\\
-0.00617198081944831	-1.49029710725921\\
-0.0122828635922127	-1.48068074975599\\
-0.0182902103047037	-1.47122692278322\\
-0.0242012215539053	-1.46193267639294\\
-0.0300225489491385	-1.45279504086171\\
-0.0507193815132809	-1.42054940480705\\
-0.0705349279677848	-1.39022631099804\\
-0.0896608457639849	-1.36168215989472\\
-0.108253491955633	-1.33477771074582\\
-0.134442833487736	-1.29847350326879\\
-0.160017583505123	-1.264945779692\\
-0.185181857248265	-1.23384504048606\\
-0.210059707683091	-1.20485048969352\\
-0.244250545342504	-1.16751875889686\\
-0.278341369040097	-1.13296421130454\\
-0.31255212394994	-1.10054150804273\\
-0.346731821678387	-1.06975499104859\\
-0.376307724773373	-1.04397738883108\\
-0.405925241755558	-1.01878143674711\\
-0.435589414465914	-0.993911415136965\\
-0.465201939204662	-0.969176062230516\\
-0.494130693984085	-0.94485810541122\\
-0.52291716496613	-0.920331352743249\\
-0.551517150414436	-0.895454383243862\\
-0.579831073230257	-0.870134172246033\\
-0.606083844583379	-0.845872835769914\\
-0.631964329164233	-0.821072420880228\\
-0.657418963723178	-0.795675157489056\\
-0.682372742851869	-0.769651079545625\\
-0.714549726693286	-0.734162346057556\\
-0.74560846760163	-0.697461608764608\\
-0.775439297530221	-0.65949591090696\\
-0.803872330431332	-0.62031329380453\\
-0.837723235638396	-0.56892413648581\\
-0.868916683681926	-0.515629476836787\\
-0.897277758550915	-0.460448540093544\\
-0.922546232390711	-0.403674812672019\\
-0.944130673587497	-0.346717635494951\\
-0.962460606052008	-0.288508924097163\\
-0.977413285427538	-0.229195526721056\\
-0.988882925680721	-0.169057438517309\\
-0.998178256947134	-0.093861669089381\\
-1.00189551559746	-0.0180844803595674\\
-0.999919513963251	0.0579114138617026\\
-0.992280166581814	0.133564329592014\\
-0.978957477647137	0.208928942410982\\
-0.959939292637275	0.283117158770175\\
-0.9352628684851	0.355696307129327\\
-0.905132498219531	0.426194740639922\\
-0.868390228292816	0.496682956367669\\
-0.826161451989549	0.564051329353142\\
-0.77865690808115	0.627834322950213\\
-0.726240044499285	0.68765262971156\\
-0.669307612756327	0.743196575842374\\
-0.608136030217386	0.794036330401032\\
-0.543085551479015	0.839791898100242\\
-0.474600132491892	0.880236451627581\\
-0.400395152961188	0.916425570352118\\
-0.323464430930462	0.946353808385225\\
-0.244332770309614	0.969740527632086\\
-0.163534118524726	0.986519613610804\\
};
\filldraw[blue] (axis cs:1.5,1.5) circle (4) node[anchor=south] {$3$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	1.5\\
1.49998142687555	1.49976830621284\\
1.49996284596237	1.49953664457058\\
1.49994425726268	1.4993050150695\\
1.49992566077871	1.49907341770586\\
1.4998325616725	1.49791591281854\\
1.49973926829294	1.49675921080701\\
1.49964578091825	1.49560331120447\\
1.49955209982676	1.49444821354415\\
1.49908079836803	1.4886847380395\\
1.49860469581062	1.48294124108311\\
1.49812382707661	1.47721766435096\\
1.49763822715475	1.47151394953483\\
1.49514048955105	1.44329126452073\\
1.49252974967261	1.41555639301442\\
1.48981041633948	1.38830207692333\\
1.4869869076567	1.36152107943095\\
1.47580457170302	1.26716034084471\\
1.46349124567868	1.17872712886962\\
1.45024719585313	1.09587883428996\\
1.4362701206381	1.01827664464826\\
1.41514107045126	0.914559506041423\\
1.3933199917308	0.820185321616819\\
1.37118412438912	0.734271686551961\\
1.34913792170368	0.655903068656881\\
1.31935283238548	0.557671938775826\\
1.29071787711743	0.470361378465174\\
1.26340022451553	0.392396825300016\\
1.23787570121357	0.321788504691538\\
1.217334808761	0.264935717287508\\
1.19801736014225	0.21175712779313\\
1.17977905043827	0.161660164789431\\
1.16251234815305	0.113963744597609\\
1.14635928131152	0.0688966489664692\\
1.13078477962405	0.0253700880721153\\
1.11560808031857	-0.0168546778853973\\
1.10066355911179	-0.0580533053203235\\
1.08668732237394	-0.0960259202303129\\
1.07263869741662	-0.13333097236509\\
1.05839918718694	-0.170030906884492\\
1.04385921530624	-0.206197152759798\\
1.02394399896422	-0.253425482030118\\
1.00313048609985	-0.2997909724251\\
0.981255196972694	-0.345261280879893\\
0.958166895470133	-0.389861675802663\\
0.926885723809127	-0.44527984414833\\
0.893309191441843	-0.499036944954021\\
0.857342795418514	-0.550911665448563\\
0.818881173679255	-0.600833557270271\\
0.778676228323351	-0.647818151823183\\
0.736092407059171	-0.692532438975309\\
0.691191619111664	-0.73477361927491\\
0.644031241805248	-0.774420406104482\\
0.582615354429558	-0.819772125252445\\
0.518174746687751	-0.860569604555705\\
0.451025308967545	-0.896483160629219\\
0.381427198570273	-0.92737688090477\\
0.309126723995211	-0.95333040718886\\
0.235128771278502	-0.973774188546483\\
0.159866831590823	-0.98851520554925\\
0.0837024624970491	-0.997522903868301\\
0.00414547938528516	-1.00083380428563\\
-0.0753897437228688	-0.997852521491586\\
-0.15436951225851	-0.988532958973616\\
-0.232370932055988	-0.972990383799875\\
-0.308987529287002	-0.951399688673353\\
-0.383623560162486	-0.923800683269915\\
-0.455759639925833	-0.890321552844693\\
-0.525015469217433	-0.851216509375637\\
-0.593473465006111	-0.80501851194495\\
-0.657861892372324	-0.753339896898233\\
-0.717670912684785	-0.696500208302116\\
-0.77259301768015	-0.634913563355098\\
};
\filldraw[blue] (axis cs:1.5,-1.5) circle (4) node[anchor=north] {$4$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	-1.5\\
1.49991038455245	-1.4998393552657\\
1.49982077042479	-1.49967874702548\\
1.49973115761992	-1.49951817527226\\
1.49964154614075	-1.49935763999899\\
1.49919350873192	-1.49855551058482\\
1.49874550490008	-1.49775429211111\\
1.49829753500583	-1.49695398369727\\
1.49784959940837	-1.4961545844639\\
1.49561044834741	-1.49217119530638\\
1.49337220776559	-1.48821040443919\\
1.49113492098013	-1.48427210327313\\
1.48889863045644	-1.48035618394216\\
1.47773355855319	-1.4611085812534\\
1.46659928880052	-1.44240475242846\\
1.45550025132281	-1.42423198258431\\
1.44444046017509	-1.40657792893763\\
1.40424185384109	-1.34602910454354\\
1.36475220197407	-1.29176014702483\\
1.32605852226424	-1.24327291091829\\
1.2882248611777	-1.20009752939662\\
1.23507189135646	-1.14612468418698\\
1.18376574195963	-1.10121575541935\\
1.13422931248732	-1.06433332134167\\
1.0864142632161	-1.03446787960741\\
1.02277799056186	-1.00275962544064\\
0.961871742352309	-0.980730843378942\\
0.903187183619305	-0.966697533380228\\
0.846619231266483	-0.958898290696109\\
0.799104594692807	-0.955937450879783\\
0.752791145629542	-0.955836428934023\\
0.707471739568215	-0.957986372486021\\
0.663044098341986	-0.961798496873616\\
0.620197033112795	-0.966675249321149\\
0.577954419193655	-0.972353287674057\\
0.536193422981136	-0.978537465555917\\
0.494835951513507	-0.984954750232424\\
0.456281177400764	-0.99099139663953\\
0.41794661036801	-0.996884609402287\\
0.379779312810711	-1.00249792642837\\
0.341738965258759	-1.0077097463547\\
0.29143588911881	-1.01382408833452\\
0.241246482311578	-1.01883187540522\\
0.191147819527246	-1.02254324572469\\
0.141119689948503	-1.02480366458182\\
0.0776415165665264	-1.02538482097981\\
0.0143857738107987	-1.0231675452987\\
-0.0485007281204648	-1.01794977343085\\
-0.110956455630025	-1.00959836675435\\
-0.171721180192867	-0.998270499280762\\
-0.231721618941088	-0.983748050719622\\
-0.290750142446036	-0.965981721220486\\
-0.348663821334204	-0.944961674689593\\
-0.418641328555226	-0.914450049402548\\
-0.486190562324525	-0.879041164622537\\
-0.55086802086532	-0.838843190214902\\
-0.612422225299901	-0.794015179943355\\
-0.671047251804724	-0.744378185103454\\
-0.72575028146337	-0.69051586604525\\
-0.776147319889004	-0.632707015480616\\
-0.822030337745453	-0.571250173989177\\
-0.864675697315954	-0.504007382442999\\
-0.901861186499778	-0.433637188305872\\
-0.933280002229159	-0.360578710717871\\
-0.958820367424923	-0.285256074004572\\
-0.97843044392847	-0.208108855209243\\
-0.991846930405441	-0.129672653233006\\
-0.998921133970497	-0.0504613570875511\\
-0.999683041026353	0.0290685068684804\\
-0.993903356990367	0.111453853744428\\
-0.981342544337657	0.193055172391532\\
-0.962022413419158	0.273271156845191\\
-0.936147846436638	0.351628422360517\\
};
\filldraw[blue] (axis cs:0,1.5) circle (4) node[anchor=south] {$5$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	1.5\\
5.02338980606729e-05	1.49992109214618\\
0.000100460138008148	1.49984219506295\\
0.000150678724378851	1.49976330874883\\
0.000200889661706098	1.49968443320238\\
0.000451829771140293	1.49929021693386\\
0.000702579332699701	1.49889626963744\\
0.000953138909564469	1.49850259113013\\
0.00120350906299101	1.49810918122881\\
0.00245253799234563	1.49614615439315\\
0.0036969144264272	1.4941898151587\\
0.00493670640316422	1.49224014048598\\
0.00617198081944831	1.49029710725921\\
0.0122828635922127	1.48068074975599\\
0.0182902103047037	1.47122692278322\\
0.0242012215539053	1.46193267639294\\
0.0300225489491385	1.45279504086171\\
0.0507193815132809	1.42054940480705\\
0.0705349279677848	1.39022631099804\\
0.0896608457639849	1.36168215989472\\
0.108253491955633	1.33477771074582\\
0.134442833487736	1.29847350326879\\
0.160017583505123	1.264945779692\\
0.185181857248265	1.23384504048606\\
0.210059707683091	1.20485048969352\\
0.244250545342504	1.16751875889686\\
0.278341369040097	1.13296421130454\\
0.31255212394994	1.10054150804273\\
0.346731821678387	1.06975499104859\\
0.376307724773373	1.04397738883108\\
0.405925241755558	1.01878143674711\\
0.435589414465914	0.993911415136965\\
0.465201939204662	0.969176062230516\\
0.494130693984085	0.94485810541122\\
0.52291716496613	0.920331352743249\\
0.551517150414436	0.895454383243862\\
0.579831073230257	0.870134172246033\\
0.606083844583379	0.845872835769914\\
0.631964329164233	0.821072420880228\\
0.657418963723178	0.795675157489056\\
0.682372742851869	0.769651079545625\\
0.714549726693286	0.734162346057556\\
0.74560846760163	0.697461608764608\\
0.775439297530221	0.65949591090696\\
0.803872330431332	0.62031329380453\\
0.837723235638396	0.56892413648581\\
0.868916683681926	0.515629476836787\\
0.897277758550915	0.460448540093544\\
0.922546232390711	0.403674812672019\\
0.944130673587497	0.346717635494951\\
0.962460606052008	0.288508924097163\\
0.977413285427538	0.229195526721056\\
0.988882925680721	0.169057438517309\\
0.998178256947134	0.093861669089381\\
1.00189551559746	0.0180844803595674\\
0.999919513963251	-0.0579114138617026\\
0.992280166581814	-0.133564329592014\\
0.978957477647137	-0.208928942410982\\
0.959939292637275	-0.283117158770175\\
0.9352628684851	-0.355696307129327\\
0.905132498219531	-0.426194740639922\\
0.868390228292816	-0.496682956367669\\
0.826161451989549	-0.564051329353142\\
0.77865690808115	-0.627834322950213\\
0.726240044499285	-0.68765262971156\\
0.669307612756327	-0.743196575842374\\
0.608136030217386	-0.794036330401032\\
0.543085551479015	-0.839791898100242\\
0.474600132491892	-0.880236451627581\\
0.400395152961188	-0.916425570352118\\
0.323464430930462	-0.946353808385225\\
0.244332770309614	-0.969740527632086\\
0.163534118524726	-0.986519613610804\\
};
\filldraw[blue] (axis cs:-1.5,-1.5) circle (4) node[anchor=north] {$6$};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-1.5	-1.5\\
-1.49998142687555	-1.49976830621284\\
-1.49996284596237	-1.49953664457058\\
-1.49994425726268	-1.4993050150695\\
-1.49992566077871	-1.49907341770586\\
-1.4998325616725	-1.49791591281854\\
-1.49973926829294	-1.49675921080701\\
-1.49964578091825	-1.49560331120447\\
-1.49955209982676	-1.49444821354415\\
-1.49908079836803	-1.4886847380395\\
-1.49860469581062	-1.48294124108311\\
-1.49812382707661	-1.47721766435096\\
-1.49763822715475	-1.47151394953483\\
-1.49514048955105	-1.44329126452073\\
-1.49252974967261	-1.41555639301442\\
-1.48981041633948	-1.38830207692333\\
-1.4869869076567	-1.36152107943095\\
-1.47580457170302	-1.26716034084471\\
-1.46349124567868	-1.17872712886962\\
-1.45024719585313	-1.09587883428996\\
-1.4362701206381	-1.01827664464826\\
-1.41514107045126	-0.914559506041423\\
-1.3933199917308	-0.820185321616819\\
-1.37118412438912	-0.734271686551961\\
-1.34913792170368	-0.655903068656881\\
-1.31935283238548	-0.557671938775826\\
-1.29071787711743	-0.470361378465174\\
-1.26340022451553	-0.392396825300016\\
-1.23787570121357	-0.321788504691538\\
-1.217334808761	-0.264935717287508\\
-1.19801736014225	-0.21175712779313\\
-1.17977905043827	-0.161660164789431\\
-1.16251234815305	-0.113963744597609\\
-1.14635928131152	-0.0688966489664692\\
-1.13078477962405	-0.0253700880721153\\
-1.11560808031857	0.0168546778853973\\
-1.10066355911179	0.0580533053203235\\
-1.08668732237394	0.0960259202303129\\
-1.07263869741662	0.13333097236509\\
-1.05839918718694	0.170030906884492\\
-1.04385921530624	0.206197152759798\\
-1.02394399896422	0.253425482030118\\
-1.00313048609985	0.2997909724251\\
-0.981255196972694	0.345261280879893\\
-0.958166895470133	0.389861675802663\\
-0.926885723809127	0.44527984414833\\
-0.893309191441843	0.499036944954021\\
-0.857342795418514	0.550911665448563\\
-0.818881173679255	0.600833557270271\\
-0.778676228323351	0.647818151823183\\
-0.736092407059171	0.692532438975309\\
-0.691191619111664	0.73477361927491\\
-0.644031241805248	0.774420406104482\\
-0.582615354429558	0.819772125252445\\
-0.518174746687751	0.860569604555705\\
-0.451025308967545	0.896483160629219\\
-0.381427198570273	0.92737688090477\\
-0.309126723995211	0.95333040718886\\
-0.235128771278502	0.973774188546483\\
-0.159866831590823	0.98851520554925\\
-0.0837024624970491	0.997522903868301\\
-0.00414547938528516	1.00083380428563\\
0.0753897437228688	0.997852521491586\\
0.15436951225851	0.988532958973616\\
0.232370932055988	0.972990383799875\\
0.308987529287002	0.951399688673353\\
0.383623560162486	0.923800683269915\\
0.455759639925833	0.890321552844693\\
0.525015469217433	0.851216509375637\\
0.593473465006111	0.80501851194495\\
0.657861892372324	0.753339896898233\\
0.717670912684785	0.696500208302116\\
0.77259301768015	0.634913563355098\\
};
\filldraw[red] (axis cs:0.998921133970497,0.0504613570875511) circle (4);
\filldraw[red] (axis cs:-0.543085551479015,0.839791898100242) circle (4);
\filldraw[red] (axis cs:-0.998921133970497,-0.0504613570875511) circle (4);
\filldraw[red] (axis cs:0.543085551479015,-0.839791898100242) circle (4);
\filldraw[red] (axis cs:0.455759639925833,0.890321552844693) circle (4);
\filldraw[red] (axis cs:-0.455759639925833,-0.890321552844693) circle (4);
\end{axis}
\end{tikzpicture}%

==> Efig_UTILITY_graph.tex <==
\begin{tikzpicture}[scale=1.2]
\draw (0,0) circle (1);
\draw (0,1) -- (0,-1);
\draw (-1,.6) -- (1,-.6);
\draw (-1,-.6) -- (1,.6);
\draw[fill=white,rotate=90+60] (1,0) circle (.225) node {$1$};
  \draw[fill=white,rotate=90] (1,0) circle (.225) node {$5$}; 
  \draw[fill=white,rotate=30] (1,0) circle (.225) node {$3$};
  \draw[fill=white,rotate=-30] (1,0) circle (.225) node {$4$};
  \draw[fill=white,rotate=-30-60] (1,0) circle (.225) node {$2$};
  \draw[fill=white,rotate=-30-120] (1,0) circle (.225) node {$6$};
 
  \end{tikzpicture}


==> S2fig.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%axis equal image,
width=17em,
height=17em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1.5,
xmax=1.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.5,
ymax=1.5,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1.5,
zmax=1.5,
%view={-15.5}{30},
view={-20}{15},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left
]
\addplot3+[domain=(0)*(360/(2*pi)):(2*pi)*(360/(2*pi)),samples=32,samples y=0,no markers,black,smooth,solid] ({cos(x)}, {-sin(x)}, {0});
\addplot3+[domain=(0)*(360/(2*pi)):(2*pi)*(360/(2*pi)),samples=32,samples y=0,no markers,black,smooth,solid] ({0}, {cos(x)}, {-sin(x)});
\addplot3+[domain=(0)*(360/(2*pi)):(2*pi)*(360/(2*pi)),samples=32,samples y=0,no markers,black,smooth,solid] ({sin(x)}, {0}, {cos(x)});
\draw[blue] plot [mark=*, mark size=1.5] coordinates{(axis cs:-1.5,0,0)}; 
\draw[dashed] (axis cs:-1.5,0,-1.5) -- (axis cs:-1.5,0,0) -- (axis cs:0,0,0);
\draw[dashed] (axis cs:0,-1.5,-1.5) -- (axis cs:0,-1.5,0) -- (axis cs:0,0,0);
\draw[dashed] (axis cs:0,1.5,-1.5) -- (axis cs:0,1.5,0) -- (axis cs:0,0,0);
\draw[dashed] (axis cs:1.5,0,-1.5) -- (axis cs:1.5,0,1.5);
\draw[dashed] (axis cs:1.5,0,0) -- (axis cs:0,0,0);
%\draw[dashed] (axis cs:0,0,-1.025) -- (axis cs:0,0,1.025);
\addplot3 [color=blue,solid]
 table[row sep=crcr] {%
-1.5	0	0\\
-1.49989266765448	0	4.70476990124042e-05\\
-1.49978535687399	0	9.4081752127475e-05\\
-1.49967806765456	0	0.000141102160839195\\
-1.49957079999219	0	0.000188108926642182\\
-1.49903478489732	0	0.000422938164382612\\
-1.49849930813316	0	0.000657426553961461\\
-1.49796436920349	0	0.000891574282917596\\
-1.4974299676127	0	0.00112538153918689\\
-1.49476600243349	0	0.00228931733743674\\
-1.49211539670502	0	0.00344476973543487\\
-1.48947808910155	0	0.00459176266565567\\
-1.48685401863978	0	0.00573032031063379\\
-1.47393011037313	0	0.0112974504647942\\
-1.46132817578643	0	0.0166574630180283\\
-1.44904095477852	0	0.0218136368773412\\
-1.43706136934853	0	0.0267694161299047\\
-1.39978883665928	0	0.0416911757039181\\
-1.3655303056822	0	0.0546239786809929\\
-1.33406947062741	0	0.0657044959299931\\
-1.30520210192127	0	0.0750995771327082\\
-1.27711443765268	0	0.0834513368746394\\
-1.25152856418228	0	0.0902637133754138\\
-1.22824143003777	0	0.0957029641557761\\
-1.20705979277812	0	0.0999697717502102\\
-1.18842279873704	0	0.103163454184387\\
-1.17143185816598	0	0.105547236802902\\
-1.15594825897855	0	0.107226743537108\\
-1.14184051596925	0	0.108326686097395\\
-1.12893861544243	0	0.108962706366723\\
-1.11719141774162	0	0.1091832761213\\
-1.10649827046089	0	0.10904585446025\\
-1.09676434048548	0	0.108620141732939\\
-1.08745966907098	0	0.107927503712713\\
-1.07903351377759	0	0.107009376197578\\
-1.07140498684012	0	0.105896135734421\\
-1.06449836840747	0	0.104627557943274\\
-1.05782191238418	0	0.10313434071171\\
-1.05182242982474	0	0.101514177872367\\
-1.0464332310435	0	0.0997841381296912\\
-1.04159242502042	0	0.0979674023213499\\
-1.03684570575992	0	0.0958975249767494\\
-1.0326289461029	0	0.0937562054100011\\
-1.02888483011609	0	0.0915559697121575\\
-1.02556072813414	0	0.0893126166800161\\
-1.02228487618118	0	0.0867710458541386\\
-1.01941949202204	0	0.0842026398468303\\
-1.01691485087301	0	0.081618941750234\\
-1.01472579012373	0	0.0790326874895185\\
-1.01258347276604	0	0.0761232880869393\\
-1.01074553458756	0	0.073235594539213\\
-1.00917027509782	0	0.0703803593081626\\
-1.00782015845902	0	0.0675686387655974\\
-1.00652632267483	0	0.0644601530431325\\
-1.00544079176565	0	0.0614280428818204\\
-1.00453139262955	0	0.0584802724342437\\
-1.00376928329482	0	0.0556259204737823\\
-1.00306229110854	0	0.0525583242323796\\
-1.0024830262785	0	0.0496188393443045\\
-1.00200957284961	0	0.046809649540533\\
-1.00162218384137	0	0.0441370939699035\\
-1.00127759933318	0	0.0413753835556195\\
-1.00100170377818	0	0.0387742680827879\\
-1.00078174150709	0	0.0363280812013414\\
-1.00060596762453	0	0.0340408755276235\\
-1.00045816727429	0	0.0318073765700093\\
-1.0003420271895	0	0.029732600562051\\
-1.000251451407	0	0.0278042259242516\\
-1.00018052884126	0	0.026026579261997\\
-1.0001249971131	0	0.0244165176009483\\
-1.00008183787372	0	0.0229306008879472\\
-1.00004872302792	0	0.0215552441938162\\
-1.0000231719056	0	0.02029616288496\\
-1.00000448323921	0	0.0192323977008263\\
-0.999990067303797	0	0.0182497779078275\\
-0.999979165243391	0	0.017339134006854\\
-0.999970897828557	0	0.0165037701291816\\
-0.999964944648431	0	0.0157921130182053\\
-0.999960518269815	0	0.0151339826184344\\
-0.999957347889768	0	0.0145241643175616\\
-0.999955121503503	0	0.0139627895326502\\
-0.99995356509808	0	0.013437614967651\\
-0.999952645807274	0	0.0129544439095821\\
-0.999952237891099	0	0.0125092747558381\\
-0.999952196861776	0	0.0121010409158175\\
-0.999952435604938	0	0.0116977874014375\\
-0.999952926007698	0	0.0113302369494193\\
-0.999953606804638	0	0.0109945714322384\\
-0.999954397475891	0	0.010689624683153\\
-0.999955275139796	0	0.010401797373281\\
-0.999956201685526	0	0.0101408200253732\\
-0.999957157825974	0	0.00990338917368588\\
-0.999958100905765	0	0.00968903549526951\\
-0.999958964663613	0	0.00950426126201543\\
-0.99995980358005	0	0.00933607558847269\\
-0.999960617014039	0	0.00918233571419961\\
-0.999961385903325	0	0.00904311167747691\\
-0.999962045174893	0	0.00892722078169268\\
-0.999962669565441	0	0.00882103627499928\\
-0.999963261394995	0	0.00872344271713236\\
-0.999963814432642	0	0.0086343880258205\\
-0.999964314581445	0	0.00855529389549687\\
-0.99996478223328	0	0.00848278225321883\\
-0.999965219770763	0	0.00841617409632775\\
-0.999965625824301	0	0.00835527498546534\\
-0.999966051926611	0	0.00829217721118357\\
-0.999966442985789	0	0.00823509685733771\\
-0.999966802683305	0	0.00818330229387063\\
-0.999967130471059	0	0.00813660361534116\\
-0.999967464948624	0	0.00808933909614024\\
-0.999967767320715	0	0.00804706523462146\\
-0.999968043527868	0	0.00800886366581741\\
-0.999968289807783	0	0.00797503902627355\\
-0.999968497182783	0	0.00794663302300694\\
-0.999968687032021	0	0.00792082391023107\\
-0.999968866895732	0	0.00789659025524995\\
-0.99996902564077	0	0.00787527756579602\\
-0.999969137139599	0	0.00786028355465178\\
-0.99996924221886	0	0.00784622534894384\\
-0.999969345392495	0	0.00783250854274834\\
-0.99996943797032	0	0.00782022464746308\\
-0.999969506847675	0	0.007811072269544\\
-0.999969571860182	0	0.00780245925550622\\
-0.999969634642912	0	0.00779416938041047\\
-0.999969691977739	0	0.00778660965187466\\
-0.999969745089973	0	0.00777960619287196\\
-0.999969794447914	0	0.00777311035163658\\
-0.999969841313331	0	0.0077669559344474\\
-0.999969883747057	0	0.00776138915116549\\
-0.999969925788414	0	0.00775587279641334\\
-0.999969964679699	0	0.00775077838178309\\
-0.999970002540712	0	0.00774582968247666\\
-0.99997003576435	0	0.00774148970098146\\
-0.999970048121369	0	0.00773987445278575\\
-0.999970060072505	0	0.00773831311129432\\
-0.999970071601529	0	0.00773680763776118\\
-0.999970082652649	0	0.00773536512314315\\
};
\draw[red] plot [mark=*, mark size=1.5] coordinates{(axis cs:-1,0,0)}; 
\draw[blue] plot [mark=*, mark size=1.5] coordinates{(axis cs:1.5,0,-1.5)}; 
 \addplot3 [color=blue,solid]
 table[row sep=crcr] {%
1.5	0	-1.5\\
1.49980456522141	0	-1.49985502433875\\
1.49960916977495	0	-1.4997100815701\\
1.49941381365281	0	-1.49956517168621\\
1.49921849684719	0	-1.49942029467923\\
1.49824250229384	0	-1.49869640252367\\
1.49726748948371	0	-1.49797333111569\\
1.49629345744319	0	-1.49725107947698\\
1.4953204051998	0	-1.49652964663025\\
1.49046980697994	0	-1.49293473014277\\
1.48564355846231	0	-1.48936013745683\\
1.48084153934784	0	-1.4858057475718\\
1.47606363002927	0	-1.48227144012452\\
1.45253158771699	0	-1.46489696734327\\
1.42958474337482	0	-1.44800686797241\\
1.40720890092706	0	-1.43158680994101\\
1.38539025334254	0	-1.41562283760629\\
1.31747260654766	0	-1.36622500618452\\
1.25497860319606	0	-1.32115327885136\\
1.19749927687399	0	-1.27999730047688\\
1.1446536335685	0	-1.24238288772793\\
1.09311074774083	0	-1.20586895991792\\
1.04603418656278	0	-1.17262568127044\\
1.00306820890168	0	-1.14233108963199\\
0.963871538661862	0	-1.11470225027882\\
0.929278721350052	0	-1.09030772305217\\
0.897650422257888	0	-1.06796778172649\\
0.868745032764703	0	-1.04750184647298\\
0.842325169434597	0	-1.02875495805642\\
0.818076125452711	0	-1.01152758403191\\
0.795913784294897	0	-0.995761660447849\\
0.775655915955541	0	-0.981337989516821\\
0.757121801410442	0	-0.96815581922334\\
0.739290168861516	0	-0.955523684615467\\
0.723023399029698	0	-0.94405770934186\\
0.708173009275756	0	-0.933660433231523\\
0.694590497300751	0	-0.924250617026797\\
0.681290878260872	0	-0.915181423730852\\
0.669164735040781	0	-0.907062355860847\\
0.658093692806932	0	-0.899806578974735\\
0.647958227688441	0	-0.893342220465668\\
0.637785885330516	0	-0.887082008601157\\
0.628510271240616	0	-0.881601573410125\\
0.620036536879974	0	-0.876819308459238\\
0.61226761872849	0	-0.872668130907794\\
0.60431319633389	0	-0.868700501286932\\
0.597052992623144	0	-0.865355158325231\\
0.590411403195486	0	-0.862555458701587\\
0.58430959616909	0	-0.860238969240462\\
0.577982544542645	0	-0.858133887814616\\
0.572196587405044	0	-0.856491072421887\\
0.566893169025493	0	-0.855241845482301\\
0.562009496005033	0	-0.854331000069678\\
0.556935447674897	0	-0.853648537906151\\
0.552285685465064	0	-0.853265971800527\\
0.548017104719687	0	-0.853127524141794\\
0.544081625910388	0	-0.85318917656237\\
0.540030798130308	0	-0.853447903894548\\
0.536317362362016	0	-0.853858716737723\\
0.532910622576126	0	-0.85438276375635\\
0.529774986986714	0	-0.854990169700178\\
0.526619335785869	0	-0.855720798281427\\
0.52373382834452	0	-0.856491847707817\\
0.521096057314793	0	-0.857281844702132\\
0.518679902831109	0	-0.858074990414803\\
0.516350514567423	0	-0.858899902970414\\
0.51422815740511	0	-0.859702218548264\\
0.512295997659443	0	-0.860474092345252\\
0.510535465979348	0	-0.861210354421169\\
0.508944116879389	0	-0.861901379041183\\
0.507494766409033	0	-0.862551794562752\\
0.506175669328018	0	-0.863161023178632\\
0.504975177447173	0	-0.863729119387937\\
0.503956112006043	0	-0.864221000091877\\
0.50302341688513	0	-0.864679043585141\\
0.502170045293949	0	-0.865104666449538\\
0.501389724568414	0	-0.865499097932343\\
0.500721459829927	0	-0.865840686649873\\
0.500107127840145	0	-0.866157854430324\\
0.499542445934485	0	-0.866452040843152\\
0.499023766643615	0	-0.866724422588819\\
0.498537078262366	0	-0.866981812977298\\
0.498091071301611	0	-0.867219258829836\\
0.497682355120673	0	-0.867438173687346\\
0.497308092054687	0	-0.867639706412782\\
0.496937462199737	0	-0.867840249813433\\
0.496600699005574	0	-0.868023330481977\\
0.496294655455935	0	-0.868190430639472\\
0.496016818849578	0	-0.868342699356146\\
0.49575352233451	0	-0.868487473263675\\
0.495515530843036	0	-0.868618751987354\\
0.495300289916698	0	-0.868737830884851\\
0.495105953648782	0	-0.868845615438379\\
0.494937343387869	0	-0.868939326953894\\
0.49478438431318	0	-0.869024508832809\\
0.494645502345013	0	-0.869101993753636\\
0.494519674040054	0	-0.869172306795107\\
0.49441417833971	0	-0.86923133460288\\
0.494317794679985	0	-0.869285329779616\\
0.494229676895853	0	-0.869334750265932\\
0.494149253213532	0	-0.869379900247696\\
0.494077458510168	0	-0.869420240354898\\
0.49401176700659	0	-0.869457181316379\\
0.493951634078742	0	-0.869491022080874\\
0.49389665153732	0	-0.869521985109436\\
0.493839453379398	0	-0.86955421596988\\
0.493787807687277	0	-0.869583336684215\\
0.493741143164639	0	-0.869609664351464\\
0.493699045042487	0	-0.869633427832134\\
0.493656067080308	0	-0.8696576989677\\
0.49361779825481	0	-0.869679321085056\\
0.493583636287005	0	-0.869698631539109\\
0.493553296075103	0	-0.869715787951029\\
0.493527060692807	0	-0.869730627228797\\
0.493503569891549	0	-0.869743918174474\\
0.493482355892687	0	-0.869755924535894\\
0.493463519110432	0	-0.869766587790347\\
0.493449369287216	0	-0.869774598864349\\
0.49343643993558	0	-0.869781920243378\\
0.493424499718941	0	-0.869788682718785\\
0.493413715044069	0	-0.869794791485572\\
0.493405123680803	0	-0.869799658254178\\
0.49339720462756	0	-0.869804144652904\\
0.493389861748492	0	-0.869808305063077\\
0.493383146596554	0	-0.869812110106003\\
0.493376658033779	0	-0.86981578697319\\
0.493370727885646	0	-0.869819147662055\\
0.493365277952197	0	-0.869822236438333\\
0.49336032862922	0	-0.869825041652518\\
0.493355155295993	0	-0.869827973961152\\
0.493350492776549	0	-0.869830616899723\\
0.493346233658552	0	-0.869833031325666\\
0.49334244551491	0	-0.869835178854054\\
0.493340931074829	0	-0.869836037416725\\
0.493339484523613	0	-0.869836857507614\\
0.493338103626752	0	-0.869837640391121\\
0.493336787461145	0	-0.869838386588111\\
};
\draw[red] plot [mark=*, mark size=1.5] coordinates{(axis cs:0.493336787461145,0,-0.869838386588111)}; 
\draw[blue] plot [mark=*, mark size=1.5] coordinates{(axis cs:1.5,0,1.5)}; 
 \addplot3 [color=blue,solid]
 table[row sep=crcr] {%
1.5	0	1.5\\
1.49977266889662	0	1.49988691891218\\
1.49954538490771	0	1.49977385943285\\
1.49931814802532	0	1.49966082155569\\
1.49909095824152	0	1.49954780527438\\
1.49795571552339	0	1.49898304758523\\
1.49682164907946	0	1.49841882884784\\
1.49568875791871	0	1.49785514827631\\
1.49455704105106	0	1.49729200508613\\
1.48891603651889	0	1.49448432249496\\
1.48330424133712	0	1.49168995755839\\
1.4777215327852	0	1.48890881376967\\
1.4721677887036	0	1.48614079548591\\
1.44482928806203	0	1.47249430224103\\
1.4181968946607	0	1.45916209069902\\
1.3922559433885	0	1.44613314783915\\
1.36699204712701	0	1.43339698415348\\
1.28858519818401	0	1.39350454217716\\
1.21685667764669	0	1.35634838699533\\
1.15136066844292	0	1.32165258212958\\
1.09164932623485	0	1.28920226470007\\
1.03396407139798	0	1.2569513979257\\
0.981875058407017	0	1.22684882452758\\
0.934939927747933	0	1.19872531018952\\
0.892687812218929	0	1.17247552760168\\
0.855878596305467	0	1.14881964457653\\
0.822688340368738	0	1.12672156317132\\
0.792798661795639	0	1.10608781802843\\
0.765869888150809	0	1.0868628095206\\
0.741488323387328	0	1.06893109560315\\
0.719530144362837	0	1.05227371880395\\
0.699765006142489	0	1.03681141322636\\
0.681948111675848	0	1.02249114493211\\
0.665050460225819	0	1.0085969451562\\
0.649882493670923	0	0.995814450742194\\
0.636270835612671	0	0.984061196786829\\
0.624029760414512	0	0.973277320695191\\
0.612245268723081	0	0.962734796717216\\
0.601710413424478	0	0.953140892574994\\
0.592295714541416	0	0.944412583103873\\
0.583861631320723	0	0.93648635588122\\
0.575588188453738	0	0.928641770726345\\
0.568244831785976	0	0.921594884557986\\
0.56173079175022	0	0.915264680355813\\
0.55593701701896	0	0.909587556312224\\
0.550195936303286	0	0.903943767125344\\
0.545154109095747	0	0.898951775971486\\
0.540730628188833	0	0.894535593637834\\
0.536837531624339	0	0.890635037130691\\
0.53298312536755	0	0.886782692480385\\
0.529643908367266	0	0.883436771817925\\
0.52675546739815	0	0.880529862230238\\
0.524246609663519	0	0.878008935690779\\
0.521794777437451	0	0.875569202966191\\
0.519702626840217	0	0.873492956002222\\
0.517921989747527	0	0.871725227120963\\
0.516397049740422	0	0.870223941966745\\
0.514938331377296	0	0.868817702019596\\
0.513712027345462	0	0.867646306404008\\
0.512685994523481	0	0.866669525324795\\
0.511818431685646	0	0.865858659598091\\
0.511009340898549	0	0.865132942745302\\
0.510337711311367	0	0.864540538242206\\
0.509785721035354	0	0.864055251516524\\
0.509322675682968	0	0.863661876856254\\
0.508902781117893	0	0.863333458834376\\
0.508556977594687	0	0.863068974549861\\
0.508278638935836	0	0.862853151146419\\
0.508044525593486	0	0.862682162659568\\
0.507836914240156	0	0.862554185121949\\
0.50766611449247	0	0.862450907312531\\
0.507531845903563	0	0.862364286409078\\
0.507416969029018	0	0.862296920725277\\
0.507315665707628	0	0.862253167356556\\
0.507231392229456	0	0.862217323661285\\
0.507164901628526	0	0.862185948926567\\
0.507106842424795	0	0.862161830278318\\
0.50705415729527	0	0.862147418402302\\
0.507009395053897	0	0.862135748163215\\
0.506972725949334	0	0.86212554831761\\
0.506940312257467	0	0.862118019939258\\
0.506908693631894	0	0.862113836733881\\
0.506881511745689	0	0.862110837097639\\
0.506858809003942	0	0.862108384463119\\
0.506838637530517	0	0.86210707213836\\
0.506817877052974	0	0.862107408764346\\
0.506800093241149	0	0.862108127194518\\
0.50678542890579	0	0.862108775983651\\
0.506772365041375	0	0.862109914288895\\
0.506759031537691	0	0.862112134654398\\
0.506747727672214	0	0.862114214434276\\
0.506738754039224	0	0.862115788891157\\
0.506730666823654	0	0.862117534843008\\
0.50672263203105	0	0.862119889687596\\
0.506715848556473	0	0.862121936846065\\
0.506710597381514	0	0.862123437058284\\
0.506705795706654	0	0.862124959362051\\
0.506701056930846	0	0.862126750043045\\
0.506696997128243	0	0.862128308806046\\
0.506693736916107	0	0.862129537581326\\
0.506690751570773	0	0.862130720220053\\
0.506687740558843	0	0.862132022196206\\
0.506685110930251	0	0.862133177085322\\
0.506682907172447	0	0.86213414642945\\
0.506680891108599	0	0.862135059103335\\
0.506678575860041	0	0.862136161712433\\
0.506676580527156	0	0.862137124482662\\
0.506674968884108	0	0.862137901351986\\
0.506673492687765	0	0.86213863037486\\
0.506671633189856	0	0.862139595529578\\
0.506670140971949	0	0.862140371719594\\
0.506669210437118	0	0.862140839428292\\
0.506668295695539	0	0.862141314508711\\
0.506666778726628	0	0.862142157060307\\
0.506665744136452	0	0.862142726258018\\
0.506665608833919	0	0.862142775140356\\
0.506665311868707	0	0.862142925365354\\
0.506664213082943	0	0.862143554233175\\
0.506663517490899	0	0.862143949180403\\
0.506663508268307	0	0.862143943275093\\
0.506663409112037	0	0.862143992256183\\
0.506662784077577	0	0.862144352659823\\
0.506662360504955	0	0.862144595790435\\
0.506662229521724	0	0.862144667918784\\
0.506662091265812	0	0.86214474510759\\
0.506661698008767	0	0.862144972575471\\
0.506661420635016	0	0.862145132572121\\
0.506661324918181	0	0.862145186339068\\
0.506661218774811	0	0.8621452466635\\
0.506660847120485	0	0.862145463096195\\
0.506660618014816	0	0.862145596155272\\
0.506660663148386	0	0.862145568375019\\
0.506660650285207	0	0.862145574930953\\
0.50666054184501	0	0.862145638277846\\
0.506660454219754	0	0.86214568942842\\
0.506660383503211	0	0.862145730674867\\
0.506660322666215	0	0.862145766144925\\
};
\draw[red] plot [mark=*, mark size=1.5] coordinates{(axis cs:0.506660322666215,0,0.862145766144925)}; 
\draw[blue] plot [mark=*, mark size=1.5] coordinates{(axis cs:0,-1.5,-.25)};
 \addplot3 [color=blue,solid]
 table[row sep=crcr] {%
0	-1.5	-0.25\\
-5.02295977403802e-05	-1.49989703035634	-0.249937919510177\\
-0.000100442934530361	-1.49979407925003	-0.249875855806069\\
-0.000150640011614597	-1.49969114667832	-0.249813808885909\\
-0.000200820830238837	-1.49958823263847	-0.24975177874793\\
-0.000451481090138328	-1.49907394032053	-0.249441879728835\\
-0.000701735076027879	-1.49856011088605	-0.24913239999872\\
-0.000951582944853522	-1.49804674399171	-0.248823339335838\\
-0.00120102485424522	-1.49753383929474	-0.248514697517994\\
-0.00244215057653799	-1.49497623681382	-0.246977763293953\\
-0.0036731513489008	-1.49243013818184	-0.245451266608921\\
-0.00489404763816111	-1.48989550118569	-0.243935179185434\\
-0.00610486034150003	-1.48737228395438	-0.242429472458624\\
-0.0120084400385749	-1.4749260512153	-0.235055620755587\\
-0.0176633049302616	-1.46275921805084	-0.227936841579771\\
-0.0230725233126815	-1.45086688567644	-0.221069258610447\\
-0.0282394432686535	-1.43924431789703	-0.214448794671521\\
-0.0435622922221118	-1.40290790863743	-0.19437799312043\\
-0.0564532251574579	-1.36927799266113	-0.176766017014626\\
-0.0670663087028074	-1.33820548532322	-0.161445537322905\\
-0.0756002604160574	-1.30954999233589	-0.148211801271808\\
-0.0826534276630662	-1.28155535297102	-0.136166111462853\\
-0.08781585496954	-1.25596372101531	-0.126013519497532\\
-0.0913042679776864	-1.23260453438251	-0.117534977767579\\
-0.0933882474881244	-1.21131672388911	-0.110470573273416\\
-0.0943227502095023	-1.19256573670756	-0.104746814365956\\
-0.0943387604041225	-1.17545195955785	-0.0999604166992526\\
-0.0935837790409847	-1.15984099863097	-0.0959657252869807\\
-0.0922384722237324	-1.1456082824927	-0.0925968450087629\\
-0.0904645509289887	-1.13258728809173	-0.0896920157823872\\
-0.0883390077275921	-1.1207237036496	-0.0871884267190583\\
-0.0859411290021329	-1.10991596499325	-0.0850080368498074\\
-0.0833757849076208	-1.1000705052247	-0.0830608263548421\\
-0.0805976001171253	-1.09065243827771	-0.0811787718966777\\
-0.0777608435180867	-1.08211469563113	-0.0794374062056995\\
-0.0748971414346385	-1.07437579430254	-0.0778021221686855\\
-0.0720635165620317	-1.06736046640824	-0.0762286415759957\\
-0.0691161231536434	-1.06056968511415	-0.0745717063873303\\
-0.0662481731685868	-1.05445754461499	-0.0729402759115948\\
-0.0634615486183138	-1.04895749506793	-0.0713248252275164\\
-0.0607823177373911	-1.04400786576851	-0.0697085753206773\\
-0.0579913867467804	-1.03914419516397	-0.067920358599442\\
-0.0553281488443537	-1.03481344159823	-0.0661236871601671\\
-0.0527801038522701	-1.03095870228624	-0.0643207204116807\\
-0.0503576379795786	-1.02752735140616	-0.0625084410571996\\
-0.0478088682141958	-1.02413553345498	-0.0604709815394077\\
-0.045394583761684	-1.0211589458192	-0.0584315761920876\\
-0.04309766721513	-1.01854820062238	-0.0563970456057874\\
-0.0409223466779258	-1.01625791289847	-0.054370514777886\\
-0.0386163428539442	-1.01400684591892	-0.0520963062726949\\
-0.0364377653743983	-1.01206652442336	-0.0498482070947292\\
-0.0343700933788503	-1.01039530942419	-0.0476343033150921\\
-0.0324164246738065	-1.00895525649418	-0.0454593495030872\\
-0.0303515777829332	-1.00756668981602	-0.0430567825821158\\
-0.0284063959033402	-1.00639365149548	-0.040719516207095\\
-0.0265669000613704	-1.00540368374518	-0.0384547948296474\\
-0.0248366959596119	-1.004567450724	-0.0362653030573896\\
-0.0230365205296861	-1.00378477290035	-0.0339105144375686\\
-0.0213505124472652	-1.00313685874483	-0.0316601810929953\\
-0.0197669009538836	-1.00260121927997	-0.029518987341055\\
-0.0182894173191132	-1.00215766221559	-0.0274839985722396\\
-0.0167967459720468	-1.00175805432955	-0.0253734671450279\\
-0.0154106487121568	-1.00143300165793	-0.0233928543990674\\
-0.0141203027614107	-1.00116904508192	-0.021543600673424\\
-0.0129290903193044	-1.00095416664497	-0.01981470545381\\
-0.0117836777406332	-1.0007701896992	-0.0181107604954924\\
-0.0107284704199185	-1.00062197463162	-0.0165367766216657\\
-0.00975316382112405	-1.0005027853197	-0.0150922594607232\\
-0.00886135632624969	-1.00040667382946	-0.013758705957647\\
-0.00806191924220941	-1.00032948351466	-0.0125290070031356\\
-0.00732754932747152	-1.00026704775439	-0.0114036566269659\\
-0.0066498237191131	-1.0002166049249	-0.0103820346884623\\
-0.00603246147152493	-1.00017578080673	-0.0094440132679715\\
-0.0055141774650097	-1.00014475747446	-0.00863163271338429\\
-0.00503673475337831	-1.00011923678847	-0.00788820990335977\\
-0.00459516250391273	-1.00009825013138	-0.00721260404562803\\
-0.00419124523055195	-1.00008098444123	-0.00659143777790363\\
-0.00384825307041374	-1.00006761519966	-0.00605077742662637\\
-0.00353167271234171	-1.00005646115596	-0.00555428042386347\\
-0.00323887484382398	-1.00004715750244	-0.00510025233089077\\
-0.00296979504469899	-1.00003939531961	-0.00468194228200358\\
-0.00271840756158737	-1.00003277625569	-0.00428524050232123\\
-0.002487497127002	-1.00002727281687	-0.00392199695950142\\
-0.00227513498317428	-1.00002269940248	-0.00359043338026359\\
-0.00208061241560513	-1.00001889648134	-0.00328615110060222\\
-0.00188850312148688	-1.00001548219161	-0.00298214963577803\\
-0.00171366218633608	-1.00001268627013	-0.00270629811225806\\
-0.00155432270615944	-1.00001039915632	-0.00245691150409449\\
-0.00140966301064205	-1.00000852626805	-0.00223001207893752\\
-0.0012729654596385	-1.00000692357075	-0.00201262066262662\\
-0.0011492150826564	-1.00000562243618	-0.00181670988657933\\
-0.0010369498793124	-1.00000456738712	-0.00164111037229655\\
-0.000935613773906148	-1.00000371122384	-0.00148214133245455\\
-0.00084801402152004	-1.00000303989207	-0.00134210795717241\\
-0.000768417951782717	-1.00000248990493	-0.00121567822337559\\
-0.000695908156268316	-1.00000203955477	-0.00110225376672205\\
-0.000630236345177854	-1.00000167094052	-0.000999223672435026\\
-0.000575378363824444	-1.00000139005796	-0.000911440800088462\\
-0.000525192294986397	-1.00000115631264	-0.000831610047129805\\
-0.000479196451816508	-1.00000096183839	-0.000759341359450547\\
-0.000437223136697096	-1.00000080013827	-0.000693288459437897\\
-0.000399845545546381	-1.00000066830133	-0.000633638737839062\\
-0.000365616020831649	-1.00000055816397	-0.000579234958988617\\
-0.00033423436819463	-1.0000004661977	-0.000529760487930723\\
-0.000305542377493703	-1.0000003894091	-0.000484485581121628\\
-0.000275748138777265	-1.00000031676049	-0.000436951725854286\\
-0.000248825010265138	-1.00000025765799	-0.000394174671319323\\
-0.000224455389639883	-1.00000020963992	-0.000355849358451771\\
-0.000202476420751007	-1.00000017059926	-0.000321212006652615\\
-0.000180118532553476	-1.00000013475654	-0.000285177512981301\\
-0.000160174409035967	-1.00000010642594	-0.000253376851732725\\
-0.000142281665053894	-1.00000008406764	-0.000225720442731863\\
-0.0001264106717594	-1.00000006643845	-0.000200982762298566\\
-0.000112848292675827	-1.00000005278605	-0.000178233571359523\\
-0.000100633252244549	-1.00000004190441	-0.000158459672676681\\
-8.94255000049909e-05	-1.00000003318655	-0.000142083729355178\\
-7.95129565371789e-05	-1.0000000263007	-0.000127209537301307\\
-7.22606560347329e-05	-1.0000000216452	-0.000114403790174234\\
-6.55657571509679e-05	-1.00000001778443	-0.000103274650666455\\
-5.9243117055061e-05	-1.00000001455407	-9.41739153709578e-05\\
-5.35524941442552e-05	-1.00000001191541	-8.57834653142715e-05\\
-4.91399300185094e-05	-1.00000001000896	-7.80818569984988e-05\\
-4.50389768865088e-05	-1.00000000839658	-7.12661991500449e-05\\
-4.11785770619727e-05	-1.0000000070252	-6.5433202436791e-05\\
-3.76522947882324e-05	-1.00000000587797	-6.00639317827357e-05\\
-3.43023845366689e-05	-1.00000000486924	-5.43918205767213e-05\\
-3.12226660905277e-05	-1.00000000402992	-4.93602077561349e-05\\
-2.83571960947361e-05	-1.00000000332815	-4.50321665345365e-05\\
-2.57591914990001e-05	-1.00000000274893	-4.10656002388354e-05\\
-2.31011628085284e-05	-1.00000000220188	-3.64336433469686e-05\\
-2.06822325466409e-05	-1.00000000176106	-3.24559337455843e-05\\
-1.84164466092726e-05	-1.00000000140246	-2.92960430402665e-05\\
-1.64129162160257e-05	-1.00000000111793	-2.63866730875137e-05\\
-1.56347353289275e-05	-1.00000000101346	-2.50310987443891e-05\\
-1.48879184717198e-05	-1.00000000091832	-2.37659837504515e-05\\
-1.41721441801717e-05	-1.00000000083178	-2.25823536215029e-05\\
-1.34884746825897e-05	-1.00000000075323	-2.1466415205384e-05\\
};
\draw[red] plot [mark=*, mark size=1.5] coordinates{(axis cs:0,-1,0)}; 
\draw[blue] plot [mark=*, mark size=1.5] coordinates{(axis cs:0,1.5,-.25)};
 \addplot3 [color=blue,solid]
 table[row sep=crcr] {%
0	1.5	-0.25\\
-5.02295977403802e-05	1.49989703035634	-0.249937919510177\\
-0.000100442934530361	1.49979407925003	-0.249875855806069\\
-0.000150640011614597	1.49969114667832	-0.249813808885909\\
-0.000200820830238837	1.49958823263847	-0.24975177874793\\
-0.000451481090138328	1.49907394032053	-0.249441879728835\\
-0.000701735076027879	1.49856011088605	-0.24913239999872\\
-0.000951582944853522	1.49804674399171	-0.248823339335838\\
-0.00120102485424522	1.49753383929474	-0.248514697517994\\
-0.00244215057653799	1.49497623681382	-0.246977763293953\\
-0.0036731513489008	1.49243013818184	-0.245451266608921\\
-0.00489404763816111	1.48989550118569	-0.243935179185434\\
-0.00610486034150003	1.48737228395438	-0.242429472458624\\
-0.0120084400385749	1.4749260512153	-0.235055620755587\\
-0.0176633049302616	1.46275921805084	-0.227936841579771\\
-0.0230725233126815	1.45086688567644	-0.221069258610447\\
-0.0282394432686535	1.43924431789703	-0.214448794671521\\
-0.0435622922221118	1.40290790863743	-0.19437799312043\\
-0.0564532251574579	1.36927799266113	-0.176766017014626\\
-0.0670663087028074	1.33820548532322	-0.161445537322905\\
-0.0756002604160574	1.30954999233589	-0.148211801271808\\
-0.0826534276630662	1.28155535297102	-0.136166111462853\\
-0.08781585496954	1.25596372101531	-0.126013519497532\\
-0.0913042679776864	1.23260453438251	-0.117534977767579\\
-0.0933882474881244	1.21131672388911	-0.110470573273416\\
-0.0943227502095023	1.19256573670756	-0.104746814365956\\
-0.0943387604041225	1.17545195955785	-0.0999604166992526\\
-0.0935837790409847	1.15984099863097	-0.0959657252869807\\
-0.0922384722237324	1.1456082824927	-0.0925968450087629\\
-0.0904645509289887	1.13258728809173	-0.0896920157823872\\
-0.0883390077275921	1.1207237036496	-0.0871884267190583\\
-0.0859411290021329	1.10991596499325	-0.0850080368498074\\
-0.0833757849076208	1.1000705052247	-0.0830608263548421\\
-0.0805976001171253	1.09065243827771	-0.0811787718966777\\
-0.0777608435180867	1.08211469563113	-0.0794374062056995\\
-0.0748971414346385	1.07437579430254	-0.0778021221686855\\
-0.0720635165620317	1.06736046640824	-0.0762286415759957\\
-0.0691161231536434	1.06056968511415	-0.0745717063873303\\
-0.0662481731685868	1.05445754461499	-0.0729402759115948\\
-0.0634615486183138	1.04895749506793	-0.0713248252275164\\
-0.0607823177373911	1.04400786576851	-0.0697085753206773\\
-0.0579913867467804	1.03914419516397	-0.067920358599442\\
-0.0553281488443537	1.03481344159823	-0.0661236871601671\\
-0.0527801038522701	1.03095870228624	-0.0643207204116807\\
-0.0503576379795786	1.02752735140616	-0.0625084410571996\\
-0.0478088682141958	1.02413553345498	-0.0604709815394077\\
-0.045394583761684	1.0211589458192	-0.0584315761920876\\
-0.04309766721513	1.01854820062238	-0.0563970456057874\\
-0.0409223466779258	1.01625791289847	-0.054370514777886\\
-0.0386163428539442	1.01400684591892	-0.0520963062726949\\
-0.0364377653743983	1.01206652442336	-0.0498482070947292\\
-0.0343700933788503	1.01039530942419	-0.0476343033150921\\
-0.0324164246738065	1.00895525649418	-0.0454593495030872\\
-0.0303515777829332	1.00756668981602	-0.0430567825821158\\
-0.0284063959033402	1.00639365149548	-0.040719516207095\\
-0.0265669000613704	1.00540368374518	-0.0384547948296474\\
-0.0248366959596119	1.004567450724	-0.0362653030573896\\
-0.0230365205296861	1.00378477290035	-0.0339105144375686\\
-0.0213505124472652	1.00313685874483	-0.0316601810929953\\
-0.0197669009538836	1.00260121927997	-0.029518987341055\\
-0.0182894173191132	1.00215766221559	-0.0274839985722396\\
-0.0167967459720468	1.00175805432955	-0.0253734671450279\\
-0.0154106487121568	1.00143300165793	-0.0233928543990674\\
-0.0141203027614107	1.00116904508192	-0.021543600673424\\
-0.0129290903193044	1.00095416664497	-0.01981470545381\\
-0.0117836777406332	1.0007701896992	-0.0181107604954924\\
-0.0107284704199185	1.00062197463162	-0.0165367766216657\\
-0.00975316382112405	1.0005027853197	-0.0150922594607232\\
-0.00886135632624969	1.00040667382946	-0.013758705957647\\
-0.00806191924220941	1.00032948351466	-0.0125290070031356\\
-0.00732754932747152	1.00026704775439	-0.0114036566269659\\
-0.0066498237191131	1.0002166049249	-0.0103820346884623\\
-0.00603246147152493	1.00017578080673	-0.0094440132679715\\
-0.0055141774650097	1.00014475747446	-0.00863163271338429\\
-0.00503673475337831	1.00011923678847	-0.00788820990335977\\
-0.00459516250391273	1.00009825013138	-0.00721260404562803\\
-0.00419124523055195	1.00008098444123	-0.00659143777790363\\
-0.00384825307041374	1.00006761519966	-0.00605077742662637\\
-0.00353167271234171	1.00005646115596	-0.00555428042386347\\
-0.00323887484382398	1.00004715750244	-0.00510025233089077\\
-0.00296979504469899	1.00003939531961	-0.00468194228200358\\
-0.00271840756158737	1.00003277625569	-0.00428524050232123\\
-0.002487497127002	1.00002727281687	-0.00392199695950142\\
-0.00227513498317428	1.00002269940248	-0.00359043338026359\\
-0.00208061241560513	1.00001889648134	-0.00328615110060222\\
-0.00188850312148688	1.00001548219161	-0.00298214963577803\\
-0.00171366218633608	1.00001268627013	-0.00270629811225806\\
-0.00155432270615944	1.00001039915632	-0.00245691150409449\\
-0.00140966301064205	1.00000852626805	-0.00223001207893752\\
-0.0012729654596385	1.00000692357075	-0.00201262066262662\\
-0.0011492150826564	1.00000562243618	-0.00181670988657933\\
-0.0010369498793124	1.00000456738712	-0.00164111037229655\\
-0.000935613773906148	1.00000371122384	-0.00148214133245455\\
-0.00084801402152004	1.00000303989207	-0.00134210795717241\\
-0.000768417951782717	1.00000248990493	-0.00121567822337559\\
-0.000695908156268316	1.00000203955477	-0.00110225376672205\\
-0.000630236345177854	1.00000167094052	-0.000999223672435026\\
-0.000575378363824444	1.00000139005796	-0.000911440800088462\\
-0.000525192294986397	1.00000115631264	-0.000831610047129805\\
-0.000479196451816508	1.00000096183839	-0.000759341359450547\\
-0.000437223136697096	1.00000080013827	-0.000693288459437897\\
-0.000399845545546381	1.00000066830133	-0.000633638737839062\\
-0.000365616020831649	1.00000055816397	-0.000579234958988617\\
-0.00033423436819463	1.0000004661977	-0.000529760487930723\\
-0.000305542377493703	1.0000003894091	-0.000484485581121628\\
-0.000275748138777265	1.00000031676049	-0.000436951725854286\\
-0.000248825010265138	1.00000025765799	-0.000394174671319323\\
-0.000224455389639883	1.00000020963992	-0.000355849358451771\\
-0.000202476420751007	1.00000017059926	-0.000321212006652615\\
-0.000180118532553476	1.00000013475654	-0.000285177512981301\\
-0.000160174409035967	1.00000010642594	-0.000253376851732725\\
-0.000142281665053894	1.00000008406764	-0.000225720442731863\\
-0.0001264106717594	1.00000006643845	-0.000200982762298566\\
-0.000112848292675827	1.00000005278605	-0.000178233571359523\\
-0.000100633252244549	1.00000004190441	-0.000158459672676681\\
-8.94255000049909e-05	1.00000003318655	-0.000142083729355178\\
-7.95129565371789e-05	1.0000000263007	-0.000127209537301307\\
-7.22606560347329e-05	1.0000000216452	-0.000114403790174234\\
-6.55657571509679e-05	1.00000001778443	-0.000103274650666455\\
-5.9243117055061e-05	1.00000001455407	-9.41739153709578e-05\\
-5.35524941442552e-05	1.00000001191541	-8.57834653142715e-05\\
-4.91399300185094e-05	1.00000001000896	-7.80818569984988e-05\\
-4.50389768865088e-05	1.00000000839658	-7.12661991500449e-05\\
-4.11785770619727e-05	1.0000000070252	-6.5433202436791e-05\\
-3.76522947882324e-05	1.00000000587797	-6.00639317827357e-05\\
-3.43023845366689e-05	1.00000000486924	-5.43918205767213e-05\\
-3.12226660905277e-05	1.00000000402992	-4.93602077561349e-05\\
-2.83571960947361e-05	1.00000000332815	-4.50321665345365e-05\\
-2.57591914990001e-05	1.00000000274893	-4.10656002388354e-05\\
-2.31011628085284e-05	1.00000000220188	-3.64336433469686e-05\\
-2.06822325466409e-05	1.00000000176106	-3.24559337455843e-05\\
-1.84164466092726e-05	1.00000000140246	-2.92960430402665e-05\\
-1.64129162160257e-05	1.00000000111793	-2.63866730875137e-05\\
-1.56347353289275e-05	1.00000000101346	-2.50310987443891e-05\\
-1.48879184717198e-05	1.00000000091832	-2.37659837504515e-05\\
-1.41721441801717e-05	1.00000000083178	-2.25823536215029e-05\\
-1.34884746825897e-05	1.00000000075323	-2.1466415205384e-05\\
};
\draw[red] plot [mark=*, mark size=1.5] coordinates{(axis cs:0,1,0)}; 
 \end{axis}
\end{tikzpicture}%

==> S2fig_graph.tex <==
\begin{tikzpicture}[scale=1.2]
\draw (0,0) circle (1);
\draw (1,0) -- (-1,.666);
\draw (1,0) -- (-1,-.666);
\draw (.333,1) -- (-1,-.666);
\draw (.333,1) -- (.333,-1);
\draw (.333,-1) -- (-1,.666);
\draw[fill=white,rotate=0*72] (1,0) circle (.225) node {$1$};
  \draw[fill=white,rotate=1*72] (1,0) circle (.225) node {$2$}; 
  \draw[fill=white,rotate=2*72] (1,0) circle (.225) node {$3$};
  \draw[fill=white,rotate=3*72] (1,0) circle (.225) node {$4$};
  \draw[fill=white,rotate=4*72] (1,0) circle (.225) node {$5$};
  \end{tikzpicture}


==> S3Efig_P1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[arrow1/.style={->,color=blue,solid},arrow2/.style={->,color=red,solid,line width=.6}]
\begin{axis}[%
%axis equal image,
width=17em,
height=17em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1.5,
xmax=1.5,
tick align=outside,
%xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.5,
ymax=1.5,
%ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1.5,
zmax=1.5,
%zmajorgrids,
view={-47.5}{44},
view={-20}{15},
]
\addplot3+[domain=(0)*(360/(2*pi)):(2*pi)*(360/(2*pi)),samples=32,samples y=0,no markers,black,smooth,solid] ({cos(x)}, {-sin(x)}, {0});
\addplot3+[domain=(0)*(360/(2*pi)):(2*pi)*(360/(2*pi)),samples=32,samples y=0,no markers,black,smooth,solid] ({0}, {cos(x)}, {-sin(x)});
\addplot3+[domain=(0)*(360/(2*pi)):(2*pi)*(360/(2*pi)),samples=32,samples y=0,no markers,black,smooth,solid] ({sin(x)}, {0}, {cos(x)});
\draw[dashed] (axis cs:-1.5,0,-1.5) -- (axis cs:-1.5,0,0) -- (axis cs:0,0,0);
\draw[dashed] (axis cs:0,-1.5,-1.5) -- (axis cs:0,-1.5,0) -- (axis cs:0,0,0);
\draw[dashed] (axis cs:0,1.5,-1.5) -- (axis cs:0,1.5,0) -- (axis cs:0,0,0);
\draw[dashed] (axis cs:1.5,0,-1.5) -- (axis cs:1.5,0,1.5);
\draw[dashed] (axis cs:1.5,0,0) -- (axis cs:0,0,0);
\draw[blue] plot [mark=*, mark size=1] coordinates{(axis cs:-1.5,0,0)}; 
\draw[blue] plot [mark=*, mark size=1] coordinates{(axis cs:1.5,0,-1.5)}; 
\draw[blue] plot [mark=*, mark size=1] coordinates{(axis cs:1.5,0,1.5)}; 
\draw[blue] plot [mark=*, mark size=1] coordinates{(axis cs:-.5,-1.5,-.125)}; 
\draw[blue] plot [mark=*, mark size=1] coordinates{(axis cs:-.5,1.5,-.125)}; 
\addplot3 [arrow1] coordinates{(-1.5,0,0) (-1.37272077938642,0,0.127279220613579)};
\addplot3 [arrow1] coordinates{(1.5,0,-1.5) (1.37272077938642,1.55872090122389e-17,-1.37272077938642)};
\addplot3 [arrow1] coordinates{(1.5,0,1.5) (1.32345864952742,2.16200799773398e-17,1.4648837420371)};
\addplot3 [arrow1] coordinates{(-0.5,-1.5,-0.125) (-0.5,-1.37272077938642,0.00227922061357855)};
\addplot3 [arrow1] coordinates{(-0.5,1.5,-0.125) (-0.5,1.37272077938642,0.00227922061357855)};
%\addplot3 [arrow1] coordinates{(-1.49986515685514,0,4.12905540446929e-05) (-1.3725648613621,-2.9797401928008e-05,0.12729942930948)};
%\addplot3 [arrow1] coordinates{(1.49977363795655,0,-1.4997986988807) (1.37249441741466,1.01386851850666e-10,-1.37251947819543)};
%\addplot3 [arrow1] coordinates{(1.49975497831058,0,1.49981735798273) (1.32321633609483,-1.38770127480532e-05,1.464687490177)};
%\addplot3 [arrow1] coordinates{(-0.499845122030405,-1.49988722747881,-0.124967238216704) (-0.49980860758398,-1.37259674574349,0.00230071504053267)};
%\addplot3 [arrow1] coordinates{(-0.499845122030405,1.49988722747881,-0.124967238216704) (-0.499861897114636,1.37258079127267,0.0022847598779788)};
%\addplot3 [arrow1] coordinates{(-1.49889233513384,0,0.000339112963223159) (-1.37143993675942,-0.000244439474375396,0.127444684823591)};
%\addplot3 [arrow1] coordinates{(1.49814038267512,0,-1.49834669204253) (1.37086116691237,6.86011634457073e-09,-1.37106746657812)};
%\addplot3 [arrow1] coordinates{(1.4979871380415,0,1.49849989990623) (1.32146809676301,-0.000114012080612396,1.4632718561432)};
%\addplot3 [arrow1] coordinates{(-0.498728042903439,-1.49907331800924,-0.124731001448211) (-0.49842832058566,-1.37170145274087,0.00245515386984506)};
%\addplot3 [arrow1] coordinates{(-0.498728042903439,1.49907331800924,-0.124731001448211) (-0.498865406243518,1.37157063428609,0.00232428877894388)};
%\addplot3 [arrow1] coordinates{(-1.49257662631393,0,0.00226968588268535) (-1.36413434921476,-0.00162366970235807,0.128364670518562)};
%\addplot3 [arrow1] coordinates{(1.48752953164762,0,-1.4889318405646) (1.36025053284132,3.1368232667088e-07,-1.3616523981445)};
%\addplot3 [arrow1] coordinates{(1.48650404491102,0,1.48995565633144) (1.31011492159413,-0.000764954277179477,1.45409074283022)};
%\addplot3 [arrow1] coordinates{(-0.491488077684503,-1.49377575639534,-0.123202601572118) (-0.489489354513606,-1.36586956852795,0.00343077558784044)};
%\addplot3 [arrow1] coordinates{(-0.491488077684503,1.49377575639534,-0.123202601572118) (-0.492389704084342,1.36500334845712,0.00256247316522301)};
\addplot3 [arrow1] coordinates{(-1.45524967844681,0,0.0135594425924055) (-1.32089535564489,-0.00924041614431634,0.132989466668286)};
\addplot3 [arrow1] coordinates{(1.42452860735687,0,-1.4337280287074) (1.29725837847739,1.27153350023835e-05,-1.30643981763005)};
\addplot3 [arrow1] coordinates{(1.41840859556211,0,1.43978292444794) (1.24288264064593,-0.00464335454087207,1.40017133007318)};
\addplot3 [arrow1] coordinates{(-0.449174352302571,-1.46197600129639,-0.114371956540806) (-0.437521980371664,-1.33070847522345,0.00823741838507187)};
\addplot3 [arrow1] coordinates{(-0.449174352302571,1.46197600129639,-0.114371956540806) (-0.453930057068859,1.32588092634993,0.00333748998462481)};
\addplot3 [arrow1] coordinates{(-1.4,0,0.03) (-1.24,-0.015,0.136)};
\addplot3 [arrow1] coordinates{(1.31,0,-1.33) (1.18,.0001,-1.21)};
\addplot3 [arrow1] coordinates{(1.31,0,1.35) (1.12,-0.01,1.3)};
\addplot3 [arrow1] coordinates{(-0.37,-1.4,-0.1) (-0.35,-1.26,0.01)};
\addplot3 [arrow1] coordinates{(-0.37,1.4,-0.1) (-0.38,1.25,0.0022)};
\addplot3 [arrow1] coordinates{(-1.32545182598906,0,0.0501826580571413) (-1.17094393255444,-0.0272636145938759,0.138409702674484)};
\addplot3 [arrow1] coordinates{(1.20008241010578,0,-1.24885171080163) (1.07301459017259,0.00029847354012256,-1.12136178990059)};
\addplot3 [arrow1] coordinates{(1.17753159026233,0,1.27013701874603) (1.00635915340286,-0.0186480480498308,1.21767515670491)};
\addplot3 [arrow1] coordinates{(-0.31074330382178,-1.34438470527071,-0.0872986005542852) (-0.272776667863887,-1.19921888010082,0.0121266996646233)};
\addplot3 [arrow1] coordinates{(-0.31074330382178,1.34438470527071,-0.0872986005542852) (-0.320250584488116,1.18646257958373,-0.00144898199489334)};
\addplot3 [arrow1] coordinates{(-1.22937928426556,0,0.0725833274381815) (-1.06220241211256,-0.0306402540160143,0.131854591771559)};
\addplot3 [arrow1] coordinates{(1.02541617616914,0,-1.12095496141429) (0.898890663309385,0.0010597490951645,-0.992930857284049)};
\addplot3 [arrow1] coordinates{(0.99301770017473,0,1.14975426197097) (0.82668265560619,-0.0298617471327957,1.08777906892188)};
\addplot3 [arrow1] coordinates{(-0.220801578598004,-1.24994809592868,-0.0725919212396708) (-0.173628491897869,-1.09327637245309,0.00243230151021623)};
\addplot3 [arrow1] coordinates{(-0.220801578598004,1.24994809592868,-0.0725919212396708) (-0.226278355739692,1.08075376360537,-0.0114097151932333)};
\addplot3 [arrow1] coordinates{(-1.14823733807565,0,0.0861183842698065) (-0.97321451968439,-0.02625197657128,0.118948176440033)};
\addplot3 [arrow1] coordinates{(0.869039843177748,0,-1.01955982058843) (0.74366671669808,0.00265736068873406,-0.890429972225783)};
\addplot3 [arrow1] coordinates{(0.831169202611003,0,1.05066259852679) (0.670511318250372,-0.0405126912421363,0.980322348871845)};
\addplot3 [arrow1] coordinates{(-0.154915597633547,-1.16549665885446,-0.0648380302822643) (-0.109001171020666,-0.999323190910401,-0.0130875119380661)};
\addplot3 [arrow1] coordinates{(-0.154915597633547,1.16549665885446,-0.0648380302822643) (-0.153611910100819,0.99034573273495,-0.0233631345858638)};
% \addplot3 [arrow1] coordinates{(-1.09748611247587,0,0.0906364923300399) (-0.919332036537269,-0.0200746346489235,0.106700863348313)};
% \addplot3 [arrow1] coordinates{(0.765878221330009,0,-0.958632044783234) (0.641980042155988,0.00466487017863655,-0.828142657106973)};
% \addplot3 [arrow1] coordinates{(0.726938142522328,0,0.988487170277174) (0.571072865101477,-0.0482742705947299,0.912489809522235)};
% \addplot3 [arrow1] coordinates{(-0.117046676668739,-1.11079510197275,-0.061655852712302) (-0.0770393035511934,-0.939229873674979,-0.0247147921397273)};
% \addplot3 [arrow1] coordinates{(-0.117046676668739,1.11079510197275,-0.061655852712302) (-0.110904017758585,0.933446283892664,-0.0315057558311677)};
 \addplot3 [arrow1] coordinates{(-1.05490303463395,0,0.089832112648599) (-0.875375498404672,-0.0128374541504176,0.0920686770647676)};
 \addplot3 [arrow1] coordinates{(0.67480270483546,0,-0.908496773900822) (0.553163276247692,0.00766497017162124,-0.776038879075436)};
 \addplot3 [arrow1] coordinates{(0.638113473344536,0,0.93463174215528) (0.48762211992894,-0.0560773905573397,0.853344123481788)};
 \addplot3 [arrow1] coordinates{(-0.0843506493042432,-1.06391846446803,-0.0579388061665994) (-0.053229180621855,-0.888378577250021,-0.0330977257883979)};
 \addplot3 [arrow1] coordinates{(-0.0843506493042432,1.06391846446803,-0.0579388061665994) (-0.0747677303584659,0.885443752096885,-0.0366401364417725)};
% \addplot3 [arrow1] coordinates{(-1.02664953696807,0,0.0828702223475036) (-0.846899149149527,-0.00693558277267838,0.0764241887609863)};
% \addplot3 [arrow1] coordinates{(0.608758500882168,0,-0.87661018814139) (0.489845235521728,0.0111780568753974,-0.741945159966769)};
% \addplot3 [arrow1] coordinates{(0.578419037430693,0,0.896918594094383) (0.432820395415663,-0.0625611857378259,0.811553883179866)};
% \addplot3 [arrow1] coordinates{(-0.0588506731353934,-1.03219476891397,-0.0514573951065425) (-0.0367631845161889,-0.854356069297396,-0.0345648062468848)};
% \addplot3 [arrow1] coordinates{(-0.0588506731353934,1.03219476891397,-0.0514573951065425) (-0.0484092509261935,0.853169774196387,-0.0360344172917575)};
 \addplot3 [arrow1] coordinates{(-1.01218208568839,0,0.0722541288441527) (-0.832503418366158,-0.00349224362619355,0.0620990156417909)};
 \addplot3 [arrow1] coordinates{(0.56837435182354,0,-0.86269241751504) (0.451951869350981,0.0142953012135822,-0.726158833818975)};
 \addplot3 [arrow1] coordinates{(0.546938882967475,0,0.876438603759922) (0.404747837751989,-0.0667947688007203,0.78857415673774)};
 \addplot3 [arrow1] coordinates{(-0.0414607282784759,-1.01554469540323,-0.0429572267121515) (-0.026143616277182,-0.836623420638254,-0.0306153943436668)};
 \addplot3 [arrow1] coordinates{(-0.0414607282784759,1.01554469540323,-0.0429572267121515) (-0.0320570173497157,0.836198929367641,-0.0311524590814011)};
% \addplot3 [arrow1] coordinates{(-1.00525195630315,0,0.0606226293376232) (-0.825595905853681,-0.00168304073552895,0.0496409023230149)};
% \addplot3 [arrow1] coordinates{(0.542557309981303,0,-0.858854518019018) (0.428234775643846,0.0168612132552002,-0.720847174170726)};
% \addplot3 [arrow1] coordinates{(0.530822470419885,0,0.866156250537028) (0.390795161678416,-0.0693783658638783,0.776831055309294)};
% \addplot3 [arrow1] coordinates{(-0.0293497935948977,-1.00729715641338,-0.0339590875504987) (-0.018785703339772,-0.827852400223162,-0.0245923145191578)};
% \addplot3 [arrow1] coordinates{(-0.0293497935948977,1.00729715641338,-0.0339590875504987) (-0.0216626220851468,0.827743325191504,-0.0247404191463128)};
% \addplot3 [arrow1] coordinates{(-1.0018686398499,0,0.0486258885145297) (-0.82216026721204,-0.000720789452676203,0.0384228122123383)};
% \addplot3 [arrow1] coordinates{(0.523605693683926,0,-0.859973589569142) (0.411162627192835,0.019113239720069,-0.72072126175323)};
% \addplot3 [arrow1] coordinates{(0.521972119875498,0,0.860965955294314) (0.383349611158887,-0.0710157048856427,0.770740879136421)};
% \addplot3 [arrow1] coordinates{(-0.0198761137936679,-1.00306896946589,-0.0248123671086945) (-0.0128965275523948,-0.823338353382102,-0.0178876214393709)};
% \addplot3 [arrow1] coordinates{(-0.0198761137936679,1.00306896946589,-0.0248123671086945) (-0.0141009047858011,0.823409448981078,-0.0178304711465636)};
 \addplot3 [arrow1] coordinates{(-1.00046999874398,0,0.0380470054857747) (-0.820677304610631,-0.000278893784720581,0.029431536805654)};
 \addplot3 [arrow1] coordinates{(0.510135809597213,0,-0.863203443083489) (0.39924794261144,0.0209469878939284,-0.722971227202198)};
% \addplot3 [arrow1] coordinates{(0.517514140671559,0,0.85880013098843) (0.379698124874259,-0.0719421235776654,0.76807489682935)};
 \addplot3 [arrow1] coordinates{(-0.0128336299534205,-1.00117503788635,-0.0168203243629684) (-0.00839060649042174,-0.821296904087876,-0.01193370841603)};
 \addplot3 [arrow1] coordinates{(-0.0128336299534205,1.00117503788635,-0.0168203243629684) (-0.00871312886038276,0.821597978612904,-0.0116524321098535)};
% \addplot3 [arrow1] coordinates{(-0.99999437289726,0,0.0301122311703376) (-0.820129898443621,-0.0001030574573966,0.0231496863602951)};
% \addplot3 [arrow1] coordinates{(0.501232418308061,0,-0.866472628549388) (0.391499319678629,0.0222920491818633,-0.725541151919274)};
% \addplot3 [arrow1] coordinates{(0.515435006483379,0,0.858099935593508) (0.378030477817138,-0.0724110962678512,0.767124015487724)};
% \addplot3 [arrow1] coordinates{(-0.00805160468430142,-1.00043320209368,-0.0108742053404843) (-0.00526998597873446,-0.820485787063955,-0.00756456633115539)};
% \addplot3 [arrow1] coordinates{(-0.00805160468430142,1.00043320209368,-0.0108742053404843) (-0.00496267327734626,0.821338537620806,-0.00677123375808001)};
% \addplot3 [arrow1] coordinates{(-0.999860919362154,0,0.024769072499342) (-0.819949668850776,-3.77864486414875e-05,0.0191423605481214)};
% \addplot3 [arrow1] coordinates{(0.495634899242438,0,-0.868963865688005) (0.386694177869713,0.0232071475230453,-0.727566139044809)};
% \addplot3 [arrow1] coordinates{(0.514462892123258,0,0.857951119916906) (0.377258610260012,-0.0726384312532299,0.766854289591495)};
% \addplot3 [arrow1] coordinates{(-0.0050086630697417,-1.00016028040797,-0.00688572852397645) (-0.00327041100922291,-0.820182584200782,-0.00470121640831014)};
% \addplot3 [arrow1] coordinates{(-0.0050086630697417,1.00016028040797,-0.00688572852397645) (-0.00200330221519583,0.822489577852551,-0.00256863771056802)};
% \addplot3 [arrow1] coordinates{(-0.999835784441444,0,0.0213565525180404) (-0.819897111362161,-1.38168025713589e-05,0.0166880121637893)};
% \addplot3 [arrow1] coordinates{(0.492186922639985,0,-0.87065400873559) (0.383767238889693,0.0238054829397009,-0.728955593985721)};
% \addplot3 [arrow1] coordinates{(0.513981323930044,0,0.857968287447321) (0.376875589909078,-0.0727500991824596,0.76681221300055)};
% \addplot3 [arrow1] coordinates{(-0.00312616538832749,-1.00006054504308,-0.00433587970070188) (-0.00203489894430295,-0.82007013241238,-0.00291239525749904)};
% \addplot3 [arrow1] coordinates{(-0.00312616538832749,1.00006054504308,-0.00433587970070188) (0.00138998020311148,0.826062198616047,0.00258427800500024)};
% \addplot3 [arrow1] coordinates{(-0.999840219548126,0,0.0192246547055941) (-0.819885961708736,-4.91908196313887e-06,0.0152012144163986)};
% \addplot3 [arrow1] coordinates{(0.490079959777826,0,-0.871741861237325) (0.381994397651823,0.0241877753570789,-0.729853058502571)};
% \addplot3 [arrow1] coordinates{(0.513732336307636,0,0.858015927335969) (0.37667690366426,-0.0728070441651656,0.766829679276829)};
% \addplot3 [arrow1] coordinates{(-0.00197095367763888,-1.00002361084724,-0.00274842596853583) (-0.00127881384486099,-0.820027970923905,-0.00182271188990769)};
% \addplot3 [arrow1] coordinates{(-0.00197095367763888,1.00002361084724,-0.00274842596853583) (0.00697377629617675,0.834570442329543,0.0113153545300363)};
% \addplot3 [arrow1] coordinates{(-0.99985043065164,0,0.0178476887833795) (-0.819886899478207,-1.4269092186944e-06,0.0142627981078018)};
% \addplot3 [arrow1] coordinates{(0.48873708841258,0,-0.872456082416783) (0.380872134761118,0.0244395965332715,-0.730442606173139)};
% \addplot3 [arrow1] coordinates{(0.513591417081826,0,0.858060264448594) (0.376563851376828,-0.0728385762876076,0.766857319480688)};
% \addplot3 [arrow1] coordinates{(-0.00123283077047815,-1.00000913210948,-0.00172634896661236) (-0.000797541778042638,-0.820011281615173,-0.00113379960635191)};
% \addplot3 [arrow1] coordinates{(-0.00123283077047815,1.00000913210948,-0.00172634896661236) (0.0171454132396731,0.852698245720169,0.0272644319039171)};
% \addplot3 [arrow1] coordinates{(-0.999859939148227,0,0.0169519415535599) (-0.819890748017634,-4.53379567712521e-08,0.0136633405246257)};
% \addplot3 [arrow1] coordinates{(0.487869995642746,0,-0.872925633760819) (0.380151307712178,0.0246062982555027,-0.730829948066629)};
% \addplot3 [arrow1] coordinates{(0.513507023003129,0,0.858094886718589) (0.376495582528085,-0.0728568174049704,0.766882286350249)};
% \addplot3 [arrow1] coordinates{(-0.000755879849339986,-1.00000340874915,-0.0010615612212688) (-0.000487934739195535,-0.820004634713556,-0.000691981017880148)};
% \addplot3 [arrow1] coordinates{(-0.000755879849339986,1.00000340874915,-0.0010615612212688) (0.0305650891300638,0.882867246236184,0.0479035909012465)};
% \addplot3 [arrow1] coordinates{(-0.999864002928737,0,0.0166205385740997) (-0.81989279344691,2.94953375305952e-07,0.0134442733156676)};
% \addplot3 [arrow1] coordinates{(0.487549977606705,0,-0.873100559735966) (0.379886163556273,0.0246687860654721,-0.730974124213261)};
% \addplot3 [arrow1] coordinates{(0.513476749222121,0,0.858109082570196) (0.376470857119025,-0.0728630929714537,0.766893161037537)};
% \addplot3 [arrow1] coordinates{(-0.000579982633710353,-1.00000200014655,-0.000814672390161584) (-0.000374204748757166,-0.820002991040657,-0.000529166360687167)};
% \addplot3 [arrow1] coordinates{(-0.000579982633710353,1.00000200014655,-0.000814672390161584) (0.03422159644044,0.900228901813007,0.0531936383982866)};
% \addplot3 [arrow1] coordinates{(-0.999866545356164,0,0.016424448948255) (-0.819894164069532,4.53165832924012e-07,0.0133152647054939)};
% \addplot3 [arrow1] coordinates{(0.487361134197518,0,-0.873204193336691) (0.379729945670717,0.0247059248143647,-0.731059499198767)};
% \addplot3 [arrow1] coordinates{(0.513459383874105,0,0.858117649576031) (0.376456666231062,-0.0728666832976701,0.766899828110037)};
% \addplot3 [arrow1] coordinates{(-0.000476082625653383,-1.00000134527887,-0.000668991397539858) (-0.000307093421635433,-0.820002225182063,-0.000433613551606813)};
% \addplot3 [arrow1] coordinates{(-0.000476082625653383,1.00000134527887,-0.000668991397539858) (0.0333451059049897,0.912465748870281,0.0515817144004702)};
% \addplot3 [arrow1] coordinates{(-0.999868425492802,0,0.0162842038020922) (-0.819895215909697,5.46931653009627e-07,0.0132233228106632)};
% \addplot3 [arrow1] coordinates{(0.487226241672701,0,-0.873278404762837) (0.37961847777815,0.0247325835910713,-0.73112061217056)};
% \addplot3 [arrow1] coordinates{(0.513447152096926,0,0.858123887050308) (0.376446653961697,-0.0728691934860558,0.766904737302158)};
% \addplot3 [arrow1] coordinates{(-0.000401845915687063,-1.0000009572346,-0.000564859130727701) (-0.000259190514582536,-0.820001770689399,-0.000365535366978814)};
% \addplot3 [arrow1] coordinates{(-0.000401845915687063,1.0000009572346,-0.000564859130727701) (0.0302858477050965,0.923327602787013,0.0467394545301015)};
% \addplot3 [arrow1] coordinates{(-0.999870010428578,0,0.0161688335729513) (-0.819896125508755,6.12033931092264e-07,0.0131479072569397)};
% \addplot3 [arrow1] coordinates{(0.487115370362822,0,-0.873339515923382) (0.379526938721833,0.0247545810175527,-0.731170920122958)};
% \addplot3 [arrow1] coordinates{(0.513437196923635,0,0.858129092533494) (0.376438492128647,-0.0728712216433062,0.766908869610654)};
% \addplot3 [arrow1] coordinates{(-0.000340821004154672,-1.00000068786644,-0.000479213717736838) (-0.000219847652307191,-0.820001454819776,-0.000309685315341407)};
% \addplot3 [arrow1] coordinates{(-0.000340821004154672,1.00000068786644,-0.000479213717736838) (0.0258703423123173,0.935102967841995,0.0398905268199222)};
% \addplot3 [arrow126] coordinates{(-0.999871377217023,0,0.0160712923052641) (-0.819896925557142,6.58646969920497e-07,0.0130843081866317)};
% \addplot3 [arrow127] coordinates{(0.487021697495372,0,-0.873391228169688) (0.379449657478531,0.0247732296157026,-0.731213477318112)};
% \addplot3 [arrow128] coordinates{(0.513428852984868,0,0.85813354704958) (0.376431641070125,-0.0728729099647707,0.766912430797699)};
% \addplot3 [arrow129] coordinates{(-0.000289257731222001,-1.00000049504323,-0.000406811014151819) (-0.000186631448892943,-0.820001228476225,-0.000262574900853968)};
% \addplot3 [arrow130] coordinates{(-0.000289257731222001,1.00000049504323,-0.000406811014151819) (0.0206295074090098,0.948279502679201,0.0318079630787338)};
% \addplot3 [arrow131] coordinates{(-0.999872663190629,0,0.0159810695806063) (-0.819897690744049,6.94917348068148e-07,0.0130256191354619)};
% \addplot3 [arrow132] coordinates{(0.486935104819182,0,-0.873439097383947) (0.379378267078106,0.0247905228079546,-0.731252859757947)};
% \addplot3 [arrow133] coordinates{(0.513421193572229,0,0.858137711207033) (0.376425343137347,-0.0728744496565422,0.766915780289817)};
% \addplot3 [arrow134] coordinates{(-0.000241588423123853,-1.00000034504491,-0.000339845266150576) (-0.000155947042021524,-0.820001052236118,-0.000219090859865425)};
% \addplot3 [arrow135] coordinates{(-0.000241588423123853,1.00000034504491,-0.000339845266150576) (0.0144849240739752,0.963597300011975,0.0223385285692231)};
% \addplot3 [arrow136] coordinates{(-0.999873850575526,0,0.0158990301664619) (-0.819898407416058,7.22209377386327e-07,0.01297237371097)};
% \addplot3 [arrow137] coordinates{(0.486856409123114,0,-0.873482655632695) (0.379313430518061,0.0248062862012461,-0.731288684403809)};
% \addplot3 [arrow138] coordinates{(0.513414277289461,0,0.858141534274144) (0.376419648344389,-0.072875831012294,0.766918872485225)};
% \addplot3 [arrow139] coordinates{(-0.000198263689783288,-1.00000023221631,-0.000278956759746512) (-0.000128080013449851,-0.820000919548838,-0.000179630724122653)};
% \addplot3 [arrow140] coordinates{(-0.000198263689783288,1.00000023221631,-0.000278956759746512) (0.00818791497487777,0.979266890653957,0.0126355320431194)};
% \addplot3 [arrow141] coordinates{(-0.999874835982065,0,0.0158318274608676) (-0.819899009228135,7.40542551610219e-07,0.0129288470447787)};
% \addplot3 [arrow142] coordinates{(0.486791975733227,0,-0.873518358273532) (0.379260376655685,0.0248192279139769,-0.731318039491299)};
% \addplot3 [arrow143] coordinates{(0.513408646007188,0,0.858144691880574) (0.376415005685117,-0.0728769490090017,0.766921438574016)};
% \addplot3 [arrow144] coordinates{(-0.000162788963799487,-1.00000015645773,-0.000229082117084014) (-0.000105277945401502,-0.820000830383405,-0.000147366326027057)};
% \addplot3 [arrow145] coordinates{(-0.000162788963799487,1.00000015645773,-0.000229082117084014) (0.00348038864759472,0.990990098870811,0.00538131998678392)};
% \addplot3 [arrow146] coordinates{(-0.999875552092339,0,0.0157834733415878) (-0.819899450425495,7.5149879961952e-07,0.0128975804432297)};
% \addplot3 [arrow147] coordinates{(0.486745631037532,0,-0.873544059403684) (0.379222235558511,0.0248285569380437,-0.731339165953335)};
% \addplot3 [arrow148] coordinates{(0.513404613149006,0,0.858146978282394) (0.376411677361779,-0.0728777457328014,0.766923303445824)};
% \addplot3 [arrow149] coordinates{(-0.000137272183414212,-1.00000011120516,-0.000193197233272547) (-8.88858398706123e-05,-0.820000777087469,-0.000124185929527742)};
% \addplot3 [arrow150] coordinates{(-0.000137272183414212,1.00000011120516,-0.000193197233272547) (0.0011509468444046,0.996814831836551,0.00179062359889176)};
% \addplot3 [arrow151] coordinates{(-0.999876062502711,0,0.0157492500974179) (-0.819899766807458,7.58125228000521e-07,0.0128754784028183)};
% \addplot3 [arrow152] coordinates{(0.486712838481865,0,-0.873562255833469) (0.37919525752714,0.0248351687492648,-0.731354120640618)};
% \addplot3 [arrow153] coordinates{(0.513401768432842,0,0.85814860379397) (0.37640932778131,-0.0728783056532948,0.766924632718227)};
% \addplot3 [arrow154] coordinates{(-0.000119216510007849,-1.00000008384945,-0.00016779987563166) (-7.72917355212869e-05,-0.82000074485373,-0.000107797994102217)};
% \addplot3 [arrow155] coordinates{(-0.000119216510007849,1.00000008384945,-0.00016779987563166) (0.000279448568876608,0.999014659714734,0.00044584851831117)};
% \addplot3 [arrow156] coordinates{(-0.999876425135949,0,0.0157250550209951) (-0.81989999253549,7.62246678460598e-07,0.0128598668222302)};
% \addplot3 [arrow157] coordinates{(0.486689659112129,0,-0.873575123366859) (0.379176193214377,0.0248398478673389,-0.731364694266989)};
% \addplot3 [arrow158] coordinates{(0.51339976207168,0,0.858149756631987) (0.376407669688023,-0.0728786994873818,0.766925577190558)};
% \addplot3 [arrow159] coordinates{(-0.000106453623112967,-1.00000006684282,-0.000149844818196543) (-6.90988703566621e-05,-0.820000724807379,-9.62215417058936e-05)};
% \addplot3 [arrow160] coordinates{(-0.000106453623112967,1.00000006684282,-0.000149844818196543) (1.18166033820236e-05,0.999707161617836,3.26318544627156e-05)};
% \addplot3 [arrow161] coordinates{(-0.99987669410701,0,0.0157071724324514) (-0.819900160461062,7.64993303668217e-07,0.0128483359736616)};
% \addplot3 [arrow162] coordinates{(0.486672529488395,0,-0.873584635392196) (0.379162107395882,0.024843308790528,-0.73137250972769)};
% \addplot3 [arrow163] coordinates{(0.513398281717231,0,0.858150610629538) (0.376406445777637,-0.0728789894826621,0.766926277761208)};
% \addplot3 [arrow164] coordinates{(-9.70216729612261e-05,-1.00000005551395,-0.000136574395746744) (-6.30456464232674e-05,-0.820000711450148,-8.76705508524569e-05)};
% \addplot3 [arrow165] coordinates{(-9.70216729612261e-05,1.00000005551395,-0.000136574395746744) (-6.20932166977182e-05,0.999913641235026,-8.27325054166469e-05)};
% \addplot3 [arrow166] coordinates{(-0.999876908219459,0,0.0156929752706223) (-0.819900294437033,7.66992719464843e-07,0.0128391862577256)};
% \addplot3 [arrow167] coordinates{(0.486658931476962,0,-0.873592188066336) (0.379150927356358,0.0248460580542061,-0.731378714775792)};
% \addplot3 [arrow168] coordinates{(0.513397107990377,0,0.858151289796734) (0.376405475056603,-0.072879219047596,0.766926835473689)};
% \addplot3 [arrow169] coordinates{(-8.95342231064609e-05,-1.00000004727024,-0.000126038978184888) (-5.8241240988189e-05,-0.820000701728483,-8.08850316404116e-05)};
% \addplot3 [arrow170] coordinates{(-8.95342231064609e-05,1.00000004727024,-0.000126038978184888) (-7.9597141007745e-05,0.999975475429308,-0.00011073053572338)};
% \addplot3 [arrow171] coordinates{(-0.999877106005996,0,0.0156798904254703) (-0.819900418431187,7.68693584476716e-07,0.0128307571787531)};
% \addplot3 [arrow172] coordinates{(0.486646399908773,0,-0.873599149775916) (0.379140625488834,0.0248485932017144,-0.731384433876139)};
% \addplot3 [arrow173] coordinates{(0.513396027429674,0,0.858151916669385) (0.376404581131865,-0.0728794301005153,0.766927350686064)};
% \addplot3 [arrow174] coordinates{(-8.26339216257521e-05,-1.00000004026018,-0.000116329066412619) (-5.38142907407484e-05,-0.820000693460206,-7.46336948302984e-05)};
% \addplot3 [arrow175] coordinates{(-8.26339216257521e-05,1.00000004026018,-0.000116329066412619) (-8.03662678024541e-05,0.999994433939333,-0.000112836464183702)};
% \addplot3 [arrow176] coordinates{(-0.999877304345628,0,0.0156667975108275) (-0.819900542995238,7.70259336622337e-07,0.0128223265869329)};
% \addplot3 [arrow177] coordinates{(0.486633861637819,0,-0.873606116518647) (0.379130319440145,0.0248511311687222,-0.73139015668721)};
% \addplot3 [arrow178] coordinates{(0.513394947361081,0,0.858152544808373) (0.376403687364143,-0.0728796407740215,0.766927867365875)};
% \addplot3 [arrow179] coordinates{(-7.57298666229112e-05,-1.0000000338098,-0.000106613242124708) (-4.93856235017377e-05,-0.820000685850781,-6.83809964886105e-05)};
% \addplot3 [arrow180] coordinates{(-7.57298666229112e-05,1.0000000338098,-0.000106613242124708) (-7.53836834830364e-05,0.999999178055494,-0.000106080070068311)};
% \addplot3 [arrow181] coordinates{(-0.99987751350681,0,0.0156530209534122) (-0.819900674595188,7.71759872124433e-07,0.0128134598438212)};
% \addplot3 [arrow182] coordinates{(0.486620669791641,0,-0.873613447826433) (0.379119477634651,0.0248538030402028,-0.731396178497234)};
% \addplot3 [arrow183] coordinates{(0.513393812147613,0,0.858153206695142) (0.37640274768837,-0.0728798618922337,0.766928412267974)};
% \addplot3 [arrow184] coordinates{(-6.8465860239587e-05,-1.00000002763141,-9.63901905456639e-05) (-4.47268253800221e-05,-0.820000678560925,-6.18045595835154e-05)};
% \addplot3 [arrow185] coordinates{(-6.8465860239587e-05,1.00000002763141,-9.63901905456639e-05) (-6.84133620793849e-05,0.999999898267669,-9.63094170959073e-05)};
% \addplot3 [arrow186] coordinates{(-0.99987775190076,0,0.0156373571104563) (-0.819900824884286,7.73282989967258e-07,0.0128033835696304)};
% \addplot3 [arrow187] coordinates{(0.486605672139261,0,-0.873621784462937) (0.379107153572186,0.0248568427058866,-0.731403025458477)};
% \addplot3 [arrow188] coordinates{(0.513392522975522,0,0.85815396043795) (0.376401680222963,-0.0728801126022613,0.76692903337077)};
% \addplot3 [arrow189] coordinates{(-6.02074138997307e-05,-1.00000002136457,-8.47667588649814e-05) (-3.94312145201803e-05,-0.820000671165253,-5.43306933815265e-05)};
% \addplot3 [arrow190] coordinates{(-6.02074138997307e-05,1.00000002136457,-8.47667588649814e-05) (-6.02124388698763e-05,1.00000003221485,-8.47746442385653e-05)};
% \addplot3 [arrow191] coordinates{(-0.999878005618273,0,0.0156207306974912) (-0.819900985176138,7.74686821572968e-07,0.0127926942270425)};
% \addplot3 [arrow192] coordinates{(0.486589754459038,0,-0.873630634556849) (0.379094075706933,0.0248600712819311,-0.731410293389802)};
% \addplot3 [arrow193] coordinates{(0.513391156393449,0,0.858154761875459) (0.376400548242482,-0.0728803778933505,0.766929694454614)};
% \addplot3 [arrow194] coordinates{(-5.14422570181134e-05,-1.00000001559443,-7.24291657829085e-05) (-3.38118526579447e-05,-0.820000664354262,-4.64017186765121e-05)};
% \addplot3 [arrow195] coordinates{(-5.14422570181134e-05,1.00000001559443,-7.24291657829085e-05) (-5.14772044003967e-05,1.00000007240402,-7.24746144584963e-05)};
% \addplot3 [arrow196] coordinates{(-0.999878239172233,0,0.0156054656369807) (-0.819901133036796,7.75782798469181e-07,0.0127828858353563)};
% \addplot3 [arrow197] coordinates{(0.486575141554273,0,-0.873638761063068) (0.379082071901391,0.0248630374901855,-0.731416966391674)};
% \addplot3 [arrow198] coordinates{(0.513389903347693,0,0.858155498939112) (0.37639950991766,-0.07288062070242,0.766930303059344)};
% \addplot3 [arrow199] coordinates{(-4.33954933027449e-05,-1.00000001109583,-6.1101868890123e-05) (-2.86541524102799e-05,-0.820000659042989,-3.91258586228354e-05)};
% \addplot3 [arrow200] coordinates{(-4.33954933027449e-05,1.00000001109583,-6.1101868890123e-05) (-4.33555463737718e-05,0.999999953803025,-6.10517037515957e-05)};
% \addplot3 [arrow201] coordinates{(-0.999878429089121,0,0.0155930807395393) (-0.819901253485434,7.7653638553881e-07,0.0127749322015657)};
% \addplot3 [arrow202] coordinates{(0.486563286787507,0,-0.873645355022857) (0.379072335270353,0.0248654454886892,-0.731422380441478)};
% \addplot3 [arrow203] coordinates{(0.513388887877024,0,0.858156097812599) (0.376398668174624,-0.072880817155294,0.76693079799916)};
% \addplot3 [arrow204] coordinates{(-3.686746767763e-05,-1.00000000800773,-5.19118458304962e-05) (-2.44707121878188e-05,-0.820000655396294,-3.32256144134122e-05)};
% \addplot3 [arrow205] coordinates{(-3.686746767763e-05,1.00000000800773,-5.19118458304962e-05) (-3.67561486876145e-05,0.999999891985008,-5.17866034240214e-05)};
% \addplot3 [arrow206] coordinates{(-0.999878574414644,0,0.0155836206208993) (-0.819901345781419,7.77030219413421e-07,0.0127688594432063)};
% \addplot3 [arrow207] coordinates{(0.486554232221734,0,-0.873650392218123) (0.379064899446068,0.0248672857229565,-0.731426515965206)};
% \addplot3 [arrow208] coordinates{(0.513388112913079,0,0.858156555786795) (0.376398025616676,-0.0728809668809867,0.766931176760979)};
% \addplot3 [arrow209] coordinates{(-3.18813820273768e-05,-1.00000000598771,-4.48921554840124e-05) (-2.12759137621353e-05,-0.820000653010487,-2.87205130531883e-05)};
% \addplot3 [arrow210] coordinates{(-3.18813820273768e-05,1.00000000598771,-4.48921554840124e-05) (-3.18372303200165e-05,1.00000001438128,-4.48607562793282e-05)};
% \addplot3 [arrow211] coordinates{(-0.999878692367155,0,0.0155759530788679) (-0.819901420773448,7.77378524105914e-07,0.0127639390731682)};
% \addplot3 [arrow212] coordinates{(0.486546893776716,0,-0.873654475208933) (0.379058873545936,0.0248687778453119,-0.731429867874133)};
% \addplot3 [arrow213] coordinates{(0.513387485237677,0,0.858156927316424) (0.376397505067904,-0.0728810880204043,0.766931484201937)};
% \addplot3 [arrow214] coordinates{(-2.78402902893555e-05,-1.00000000456567,-3.92026394559471e-05) (-1.86869412269139e-05,-0.820000651330727,-2.50702221907384e-05)};
% \addplot3 [arrow215] coordinates{(-2.78402902893555e-05,1.00000000456567,-3.92026394559471e-05) (-2.78630666791656e-05,1.00000000430545,-3.92242324394624e-05)};
% \addplot3 [arrow216] coordinates{(-0.999878798723373,0,0.0155690475436185) (-0.819901488454014,7.77652416317e-07,0.0127595090074081)};
% \addplot3 [arrow217] coordinates{(0.486540284932411,0,-0.873658152644968) (0.379053447225725,0.0248701221438412,-0.731432886673843)};
% \addplot3 [arrow218] coordinates{(0.513386920280073,0,0.858157262180476) (0.376397036442931,-0.0728811969537699,0.76693176143502)};
% \addplot3 [arrow219] coordinates{(-2.42009525603124e-05,-1.00000000344981,-3.40785745395714e-05) (-1.63556155320377e-05,-0.820000650012493,-2.17836030041554e-05)};
% \addplot3 [arrow220] coordinates{(-2.42009525603124e-05,1.00000000344981,-3.40785745395714e-05) (-2.41968137635124e-05,0.999999986027232,-3.40638239902124e-05)};
% \addplot3 [arrow221] coordinates{(-0.999878893153341,0,0.0155629228418077) (-0.819901548593393,7.77863787986066e-07,0.0127555809305868)};
% \addplot3 [arrow222] coordinates{(0.48653442361138,0,-0.873661414431701) (0.37904863505912,0.0248713148159795,-0.731435564127288)};
% \addplot3 [arrow223] coordinates{(0.513386419472913,0,0.858157559384294) (0.37639662095703,-0.072881293435321,0.766932007595556)};
% \addplot3 [arrow224] coordinates{(-2.09732441670474e-05,-1.00000000259082,-2.95339234792245e-05) (-1.42881863703094e-05,-0.820000648997614,-1.88693468939472e-05)};
% \addplot3 [arrow225] coordinates{(-2.09732441670474e-05,1.00000000259082,-2.95339234792245e-05) (-2.09717677788973e-05,0.999999961639198,-2.95056034093454e-05)};
% \addplot3 [arrow226] coordinates{(-0.999878975601157,0,0.0155575802678916) (-0.819901601138399,7.78023954002281e-07,0.0127521553081411)};
% \addplot3 [arrow227] coordinates{(0.486529310966825,0,-0.873664259818019) (0.379044437861119,0.0248723554812743,-0.731437899664728)};
% \addplot3 [arrow228] coordinates{(0.513385982825317,0,0.858157818791612) (0.376396258642747,-0.0728813774915835,0.766932222533217)};
% \addplot3 [arrow229] coordinates{(-1.8157805352008e-05,-1.00000000194183,-2.55696404369888e-05) (-1.24849924850866e-05,-0.820000648230775,-1.63278196368513e-05)};
% \addplot3 [arrow230] coordinates{(-1.8157805352008e-05,1.00000000194183,-2.55696404369888e-05) (-1.8123092972985e-05,1.0000000306279,-2.55582270280379e-05)};
% \addplot3 [arrow231] coordinates{(-0.999879044780722,0,0.0155531010334091) (-0.819901645253498,7.78140854209192e-07,0.0127492838674291)};
% \addplot3 [arrow232] coordinates{(0.486525024636997,0,-0.873666645495314) (0.379040919243786,0.0248732281986395,-0.731439857782909)};
% \addplot3 [arrow233] coordinates{(0.513385616886348,0,0.858158036392135) (0.376395954957873,-0.0728814478885853,0.76693240289051)};
% \addplot3 [arrow234] coordinates{(-1.57973948235791e-05,-1.00000000146974,-2.22459800193554e-05) (-1.09733514274334e-05,-0.820000647672901,-1.41974174455285e-05)};
% \addplot3 [arrow235] coordinates{(-1.57973948235791e-05,1.00000000146974,-2.22459800193554e-05) (-1.58443957582132e-05,0.999999984070138,-2.22736722394331e-05)};
% \addplot3 [arrow236] coordinates{(-0.999879104417797,0,0.0155492422592807) (-0.819901683302388,7.78228850829803e-07,0.0127468106356047)};
% \addplot3 [arrow237] coordinates{(0.486521332142294,0,-0.873668700779383) (0.379037888267358,0.0248739801924229,-0.731441544658055)};
% \addplot3 [arrow238] coordinates{(0.513385301745242,0,0.858158223933) (0.376395693397643,-0.0728815084778574,0.766932558376916)};
% \addplot3 [arrow239] coordinates{(-1.37639936077872e-05,-1.00000000111569,-1.93827177668939e-05) (-9.67122377648935e-06,-0.820000647254497,-1.23624342945589e-05)};
% \addplot3 [arrow240] coordinates{(-1.37639936077872e-05,1.00000000111569,-1.93827177668939e-05) (-1.37229186399839e-05,1.00000001886646,-1.93611586636717e-05)};
% \addplot3 [arrow241] coordinates{(-0.999879145158188,0,0.0155466075648383) (-0.81990170930505,7.78282175748012e-07,0.0127451222107553)};
% \addplot3 [arrow242] coordinates{(0.486518811031069,0,-0.873670104123311) (0.379035818908515,0.0248744937283431,-0.731442696418847)};
% \addplot3 [arrow243] coordinates{(0.513385086630701,0,0.858158352025893) (0.376395514840248,-0.0728815498166677,0.766932664599729)};
% \addplot3 [arrow244] coordinates{(-1.23756525386588e-05,-1.00000000090194,-1.74277428610358e-05) (-8.78222281870577e-06,-0.820000647001887,-1.11097163648008e-05)};
% \addplot3 [arrow245] coordinates{(-1.23756525386588e-05,1.00000000090194,-1.74277428610358e-05) (-1.22790173596748e-05,1.00000006613644,-1.73941827666265e-05)};
% \addplot3 [arrow246] coordinates{(-0.999879180888306,0,0.0155442978091408) (-0.819901732116517,7.78324413881183e-07,0.012743642189492)};
% \addplot3 [arrow247] coordinates{(0.48651660088428,0,-0.873671334416347) (0.379034004854161,0.0248749439904274,-0.731443706128838)};
% \addplot3 [arrow248] coordinates{(0.513384898084806,0,0.858158464350171) (0.376395358324788,-0.0728815860366598,0.766932757762023)};
% \addplot3 [arrow249] coordinates{(-1.11585532180262e-05,-1.00000000073325,-1.57138789214016e-05) (-8.00290770564871e-06,-0.820000646802506,-1.0011614071622e-05)};
% \addplot3 [arrow250] coordinates{(-1.11585532180262e-05,1.00000000073325,-1.57138789214016e-05) (-1.12367223475704e-05,0.999999941963562,-1.57363596505344e-05)};
% \addplot3 [arrow251] coordinates{(-0.999879217422321,0,0.015541936976445) (-0.819901755447579,7.78363231886022e-07,0.0127421296053463)};
% \addplot3 [arrow252] coordinates{(0.486514341896017,0,-0.873672591939249) (0.3790321507714,0.0248754042693068,-0.731444738163415)};
% \addplot3 [arrow253] coordinates{(0.513384705406573,0,0.858158579186509) (0.376395198367657,-0.0728816230376417,0.76693285302321)};
% \addplot3 [arrow254] coordinates{(-9.91455553819248e-06,-1.00000000057886,-1.39621177248527e-05) (-7.20640293059243e-06,-0.820000646620028,-8.88934370183591e-06)};
% \addplot3 [arrow255] coordinates{(-9.91455553819248e-06,1.00000000057886,-1.39621177248527e-05) (-9.83096478987228e-06,1.00000006493721,-1.39383571219738e-05)};
% \addplot3 [arrow256] coordinates{(-0.999879249086459,0,0.0155398915632966) (-0.819901775673839,7.78393305093189e-07,0.0127408192479357)};
% \addplot3 [arrow257] coordinates{(0.486512384747174,0,-0.873673681469884) (0.379030544475532,0.0248758031023717,-0.731445632309306)};
% \addplot3 [arrow258] coordinates{(0.513384538501467,0,0.858158678703133) (0.376395059797377,-0.0728816550786163,0.766932935588755)};
% \addplot3 [arrow259] coordinates{(-8.83677557133436e-06,-1.00000000045984,-1.2444402938531e-05) (-6.51635165470657e-06,-0.820000646479349,-7.91711002018502e-06)};
% \addplot3 [arrow260] coordinates{(-8.83677557133436e-06,1.00000000045984,-1.2444402938531e-05) (-8.83490906320519e-06,1.00000000113608,-1.24435968938097e-05)};
% \addplot3 [arrow261] coordinates{(-0.999879275956246,0,0.0155381563808583) (-0.819901792841319,7.78416227178196e-07,0.0127397077360714)};
% \addplot3 [arrow262] coordinates{(0.486510724461388,0,-0.873674605763941) (0.379029181861664,0.0248761414808063,-0.731446390835956)};
% \addplot3 [arrow263] coordinates{(0.513384396933158,0,0.858158763142683) (0.376394942255599,-0.0728816822477702,0.76693300565464)};
% \addplot3 [arrow264] coordinates{(-7.92247358402027e-06,-1.0000000003696,-1.11568835509253e-05) (-5.93098824713178e-06,-0.820000646372686,-7.09240711356172e-06)};
% \addplot3 [arrow265] coordinates{(-7.92247358402027e-06,1.0000000003696,-1.11568835509253e-05) (-7.99080440021235e-06,0.999999947647758,-1.11761991674855e-05)};
% \addplot3 [arrow266] coordinates{(-0.999879291112466,0,0.0155371778449531) (-0.819901802526339,7.7842810553665e-07,0.0127390809536783)};
% \addplot3 [arrow267] coordinates{(0.486509788170477,0,-0.873675127014496) (0.37902841345305,0.0248763323205668,-0.731446818596941)};
% \addplot3 [arrow268] coordinates{(0.51338431710629,0,0.858158810768165) (0.37639487597384,-0.0728816975645485,0.766933045176881)};
% \addplot3 [arrow269] coordinates{(-7.40686750993956e-06,-1.00000000032305,-1.0430802589319e-05) (-5.60089036575214e-06,-0.820000646317667,-6.62735456360295e-06)};
% \addplot3 [arrow270] coordinates{(-7.40686750993956e-06,1.00000000032305,-1.0430802589319e-05) (-7.42504649875954e-06,0.999999986476057,-1.04360021094754e-05)};
% \addplot3 [arrow271] coordinates{(-0.999879304730816,0,0.0155362987306476) (-0.819901811229559,7.78438132377448e-07,0.0127385178798528)};
% \addplot3 [arrow272] coordinates{(0.486508947013831,0,-0.873675595308246) (0.379027723129978,0.0248765037800073,-0.73144720289554)};
% \addplot3 [arrow273] coordinates{(0.513384245395516,0,0.858158853558954) (0.376394816429249,-0.0728817113220397,0.766933080689361)};
% \addplot3 [arrow274] coordinates{(-6.94365063304624e-06,-1.00000000028391,-9.77849355848625e-06) (-5.30433804750166e-06,-0.820000646271394,-6.20957053943313e-06)};
% \addplot3 [arrow275] coordinates{(-6.94365063304624e-06,1.00000000028391,-9.77849355848625e-06) (-6.99507803700629e-06,0.999999961412055,-9.79330913534276e-06)};
% \addplot3 [arrow276] coordinates{(-0.999879316717895,0,0.0155355250240486) (-0.819901818890982,7.7844645220361e-07,0.0127380223403099)};
% \addplot3 [arrow277] coordinates{(0.486508206717491,0,-0.873676007455307) (0.379027115588678,0.0248766546885696,-0.731447541115211)};
% \addplot3 [arrow278] coordinates{(0.513384182287318,0,0.8581588912223) (0.376394764026351,-0.072881723427564,0.766933111948363)};
% \addplot3 [arrow279] coordinates{(-6.53597632590602e-06,-1.00000000025155,-9.20439807335576e-06) (-5.04334838002665e-06,-0.82000064623314,-5.8418940028118e-06)};
% \addplot3 [arrow280] coordinates{(-6.53597632590602e-06,1.00000000025155,-9.20439807335576e-06) (-6.41086831390478e-06,1.00000009477556,-9.16834164656204e-06)};
% \addplot3 [arrow281] coordinates{(-0.999879327532553,0,0.0155348270741106) (-0.819901825803638,7.78453551982009e-07,0.0127375753376075)};
% \addplot3 [arrow282] coordinates{(0.486507538909538,0,-0.873676379249629) (0.379026567542656,0.0248767908271434,-0.731447846217876)};
% \addplot3 [arrow283] coordinates{(0.513384125361747,0,0.858158925200502) (0.376394716756158,-0.0728817343458394,0.766933140150327)};
% \addplot3 [arrow284] coordinates{(-6.16822051365606e-06,-1.00000000022404,-8.68651476532598e-06) (-4.80791759760197e-06,-0.820000646200618,-5.51022969318549e-06)};
% \addplot3 [arrow285] coordinates{(-6.16822051365606e-06,1.00000000022404,-8.68651476532598e-06) (-6.09278992886779e-06,1.00000005721325,-8.66477501013768e-06)};
% \addplot3 [arrow286] coordinates{(-0.999879344865529,0,0.0155337086126254) (-0.819901836883888,7.78464127497356e-07,0.0127368590510571)};
% \addplot3 [arrow287] coordinates{(0.486506468756484,0,-0.873676975052636) (0.37902568931845,0.0248770090006897,-0.731448335142234)};
% \addplot3 [arrow288] coordinates{(0.513384034145618,0,0.858158979655599) (0.376394641009299,-0.0728817518384448,0.766933185351084)};
% \addplot3 [arrow289] coordinates{(-5.57889651989432e-06,-1.00000000018327,-7.8566096537056e-06) (-4.43064957439675e-06,-0.820000646152427,-4.97876231537812e-06)};
% \addplot3 [arrow290] coordinates{(-5.57889651989432e-06,1.00000000018327,-7.8566096537056e-06) (-5.46660955545615e-06,1.00000008500964,-7.82424477797639e-06)};
% \addplot3 [arrow291] coordinates{(-0.999879354768339,0,0.0155330696950496) (-0.819901843214963,7.78469725586125e-07,0.0127364498931491)};
% \addplot3 [arrow292] coordinates{(0.486505857438287,0,-0.873677315405623) (0.379025187645096,0.0248771336384097,-0.731448614438012)};
% \addplot3 [arrow293] coordinates{(0.513383982042469,0,0.858159010765767) (0.376394597741014,-0.0728817618288825,0.766933211175883)};
% \addplot3 [arrow294] coordinates{(-5.24224869463213e-06,-1.00000000016182,-7.38252923882733e-06) (-4.21514126103304e-06,-0.820000646127068,-4.67517616761445e-06)};
% \addplot3 [arrow295] coordinates{(-5.24224869463213e-06,1.00000000016182,-7.38252923882733e-06) (-5.45201703057562e-06,0.999999841694582,-7.44299175806782e-06)};
% \addplot3 [arrow296] coordinates{(-0.999879362435444,0,0.0155325750676677) (-0.819901848117014,7.7847383815231e-07,0.0127361331469041)};
% \addplot3 [arrow297] coordinates{(0.486505384179035,0,-0.873677578896067) (0.379024799272079,0.0248772301319413,-0.731448830658548)};
% \addplot3 [arrow298] coordinates{(0.51338394170794,0,0.85815903485159) (0.376394564245166,-0.0728817695620418,0.766933231170534)};
% \addplot3 [arrow299] coordinates{(-4.98162867641308e-06,-1.00000000014613,-7.01551307844231e-06) (-4.04830479125026e-06,-0.820000646108519,-4.44015702175879e-06)};
% \addplot3 [arrow300] coordinates{(-4.98162867641308e-06,1.00000000014613,-7.01551307844231e-06) (-4.96945037622555e-06,1.0000000093526,-7.01200501539888e-06)};
% \addplot3 [arrow301] coordinates{(-0.999879368942334,0,0.0155321553200554) (-0.819901852277479,7.78477176663451e-07,0.0127358643581072)};
% \addplot3 [arrow302] coordinates{(0.486504982565854,0,-0.873677802498512) (0.379024469696648,0.0248773120200402,-0.731449014146011)};
% \addplot3 [arrow303] coordinates{(0.513383907480793,0,0.858159055292132) (0.37639453582076,-0.0728817761237618,0.766933248139646)};
% \addplot3 [arrow304] coordinates{(-4.76046349709149e-06,-1.00000000013344,-6.70405819186586e-06) (-3.906726745795e-06,-0.820000646093521,-4.24072102380799e-06)};
% \addplot3 [arrow305] coordinates{(-4.76046349709149e-06,1.00000000013344,-6.70405819186586e-06) (-4.59422824781847e-06,1.00000012572871,-6.65614824857866e-06)};
% \addplot3 [arrow306] coordinates{(-0.999879375121139,0,0.0155317567628817) (-0.819901856228347,7.78480217929124e-07,0.0127356091442785)};
% \addplot3 [arrow307] coordinates{(0.486504601228587,0,-0.873678014813364) (0.379024156762211,0.0248773897761373,-0.731449188370104)};
% \addplot3 [arrow308] coordinates{(0.513383874982658,0,0.85815907470159) (0.376394508831859,-0.0728817823535856,0.766933264253262)};
% \addplot3 [arrow309] coordinates{(-4.55046404343886e-06,-1.00000000012193,-6.40832679162252e-06) (-3.77229752966007e-06,-0.820000646079909,-4.05135714334403e-06)};
% \addplot3 [arrow310] coordinates{(-4.55046404343886e-06,1.00000000012193,-6.40832679162252e-06) (-4.44204758084728e-06,1.00000008203263,-6.3770802562782e-06)};
% \addplot3 [arrow311] coordinates{(-0.99987938145819,0,0.0155313480247955) (-0.819901860280582,7.78483206666909e-07,0.0127353474167561)};
% \addplot3 [arrow312] coordinates{(0.486504210151262,0,-0.873678232552383) (0.379023835836874,0.024877469520524,-0.731449367044411)};
% \addplot3 [arrow313] coordinates{(0.513383841655486,0,0.858159094607695) (0.376394481154081,-0.0728817887419006,0.766933280779676)};
% \addplot3 [arrow314] coordinates{(-4.33510075623421e-06,-1.00000000011066,-6.10504117660404e-06) (-3.6344358587033e-06,-0.820000646066588,-3.8571599794296e-06)};
% \addplot3 [arrow315] coordinates{(-4.33510075623421e-06,1.00000000011066,-6.10504117660404e-06) (-4.53023725478224e-06,0.999999852682881,-6.16128167112134e-06)};
% \addplot3 [arrow316] coordinates{(-0.999879387594924,0,0.0155309522327601) (-0.819901864204897,7.78485975084672e-07,0.0127350939844197)};
% \addplot3 [arrow317] coordinates{(0.486503831461562,0,-0.873678443395591) (0.379023525079019,0.0248775467411458,-0.731449540059288)};
% \addplot3 [arrow318] coordinates{(0.513383809384963,0,0.858159113884122) (0.376394454353464,-0.0728817949272513,0.766933296783789)};
% \addplot3 [arrow319] coordinates{(-4.12655918172527e-06,-1.00000000010027,-5.81136166343149e-06) (-3.50094212893333e-06,-0.820000646054304,-3.66911745943333e-06)};
% \addplot3 [arrow320] coordinates{(-4.12655918172527e-06,1.00000000010027,-5.81136166343149e-06) (-3.99683294878965e-06,1.00000009811004,-5.77397318871713e-06)};
% \addplot3 [arrow321] coordinates{(-0.999879391993209,0,0.0155306685784605) (-0.819901867017614,7.78487883089801e-07,0.0127349123590797)};
% \addplot3 [arrow322] coordinates{(0.486503560064653,0,-0.873678594502082) (0.379023302368266,0.0248776020844593,-0.731449664054596)};
% \addplot3 [arrow323] coordinates{(0.513383786258131,0,0.85815912769955) (0.376394435146441,-0.0728817993597579,0.766933308254232)};
% \addplot3 [arrow324] coordinates{(-3.97710290725478e-06,-1.00000000009314,-5.60088890920088e-06) (-3.40527135864267e-06,-0.820000646045873,-3.53435437666889e-06)};
% \addplot3 [arrow325] coordinates{(-3.97710290725478e-06,1.00000000009314,-5.60088890920088e-06) (-4.51062998684219e-06,0.999999597007031,-5.75465713904116e-06)};
% \addplot3 [arrow326] coordinates{(-0.999879396359236,0,0.0155303870173516) (-0.819901869809788,7.78489714216891e-07,0.0127347320767657)};
% \addplot3 [arrow327] coordinates{(0.486503290670957,0,-0.873678744493844) (0.379023081302361,0.0248776570203841,-0.73144978713477)};
% \addplot3 [arrow328] coordinates{(0.513383763302495,0,0.858159141413435) (0.376394416081411,-0.0728818037592404,0.766933319640604)};
% \addplot3 [arrow329] coordinates{(-3.82874975827832e-06,-1.00000000008632,-5.39196934688167e-06) (-3.31030729450752e-06,-0.820000646037811,-3.40058767921348e-06)};
% \addplot3 [arrow330] coordinates{(-3.82874975827832e-06,1.00000000008632,-5.39196934688167e-06) (-4.18283508919628e-06,0.999999732570599,-5.49402053744138e-06)};
% \addplot3 [arrow331] coordinates{(-0.999879401825666,0,0.0155300345102223) (-0.819901873305816,7.78491918541291e-07,0.0127345063719087)};
% \addplot3 [arrow332] coordinates{(0.486502953397774,0,-0.873678932280079) (0.379022804535589,0.024877725800149,-0.731449941227743)};
% \addplot3 [arrow333] coordinates{(0.513383734563392,0,0.858159158583429) (0.376394392212852,-0.0728818092668331,0.766933333896849)};
% \addplot3 [arrow334] coordinates{(-3.64301582955839e-06,-1.00000000007814,-5.13040757945406e-06) (-3.19141578521551e-06,-0.820000646028151,-3.23311798872605e-06)};
% \addplot3 [arrow335] coordinates{(-3.64301582955839e-06,1.00000000007814,-5.13040757945406e-06) (-3.49448488259851e-06,1.00000011229506,-5.08759936891317e-06)};
% \addplot3 [arrow336] coordinates{(-0.99987940626758,0,0.0155297480845907) (-0.819901876146719,7.78493637429716e-07,0.0127343229812015)};
% \addplot3 [arrow337] coordinates{(0.486502679350856,0,-0.873679084864026) (0.379022579653518,0.0248777816875348,-0.731450066434073)};
% \addplot3 [arrow338] coordinates{(0.513383711212378,0,0.858159172535179) (0.37639437281902,-0.0728818137415997,0.766933345481258)};
% \addplot3 [arrow339] coordinates{(-3.492100119219e-06,-1.0000000000718,-4.91787860065106e-06) (-3.09481268184743e-06,-0.820000646020655,-3.09704463996267e-06)};
% \addplot3 [arrow340] coordinates{(-3.492100119219e-06,1.0000000000718,-4.91787860065106e-06) (-3.38243824344971e-06,1.00000008292267,-4.88627287268103e-06)};
% \addplot3 [arrow341] coordinates{(-0.999879409943324,0,0.0155295110735287) (-0.81990187849767,7.7849501082115e-07,0.0127341712315019)};
% \addplot3 [arrow342] coordinates{(0.486502452583282,0,-0.873679211124234) (0.379022393569521,0.0248778279339485,-0.731450170039518)};
% \addplot3 [arrow343] coordinates{(0.513383691890333,0,0.85815918408027) (0.376394356771238,-0.0728818174441247,0.766933355067556)};
% \addplot3 [arrow344] coordinates{(-3.36722078919426e-06,-1.00000000006676,-4.74201546001346e-06) (-3.01487625361074e-06,-0.820000646014692,-2.98444838529783e-06)};
% \addplot3 [arrow345] coordinates{(-3.36722078919426e-06,1.00000000006676,-4.74201546001346e-06) (-3.29770272697297e-06,1.00000005258849,-4.72197960932286e-06)};
% \addplot3 [arrow346] coordinates{(-0.999879413795108,0,0.0155292627210971) (-0.81990188096128,7.78496402368591e-07,0.012734012222452)};
% \addplot3 [arrow347] coordinates{(0.486502214964865,0,-0.873679343426458) (0.37902219858216,0.0248778763941123,-0.731450278602551)};
% \addplot3 [arrow348] coordinates{(0.513383671644101,0,0.858159196178119) (0.376394339955735,-0.0728818213235797,0.766933365113009)};
% \addplot3 [arrow349] coordinates{(-3.23636595327746e-06,-1.00000000006167,-4.55773700510366e-06) (-2.93111528821083e-06,-0.820000646008676,-2.86646569949497e-06)};
% \addplot3 [arrow350] coordinates{(-3.23636595327746e-06,1.00000000006167,-4.55773700510366e-06) (-3.24684680548017e-06,0.999999992143262,-4.5607576990913e-06)};
% \addplot3 [arrow351] coordinates{(-0.99987941856215,0,0.0155289553690602) (-0.819901884010381,7.78498057106672e-07,0.0127338154415941)};
% \addplot3 [arrow352] coordinates{(0.486501920897367,0,-0.873679507159299) (0.379021957274327,0.0248779363677839,-0.731450412956105)};
% \addplot3 [arrow353] coordinates{(0.513383646588666,0,0.858159211150419) (0.376394319145743,-0.0728818261243097,0.76693337754552)};
% \addplot3 [arrow354] coordinates{(-3.0744249637436e-06,-1.00000000005565,-4.32968065486771e-06) (-2.82745651670905e-06,-0.820000646001562,-2.72045668664594e-06)};
% \addplot3 [arrow355] coordinates{(-3.0744249637436e-06,1.00000000005565,-4.32968065486771e-06) (-2.88497900379451e-06,1.00000014318435,-4.27508029833524e-06)};
% \addplot3 [arrow356] coordinates{(-0.999879421707049,0,0.0155287526120305) (-0.819901886021981,7.78499107912291e-07,0.0127336856290928)};
% \addplot3 [arrow357] coordinates{(0.486501726904321,0,-0.87367961517242) (0.379021798086909,0.0248779759324881,-0.731450501587694)};
% \addplot3 [arrow358] coordinates{(0.513383630060197,0,0.858159221027758) (0.376394305417765,-0.0728818292910937,0.766933385747496)};
% \addplot3 [arrow359] coordinates{(-2.96759428175821e-06,-1.00000000005185,-4.17923421030582e-06) (-2.75907435225607e-06,-0.820000645997069,-2.62413730590535e-06)};
% \addplot3 [arrow360] coordinates{(-2.96759428175821e-06,1.00000000005185,-4.17923421030582e-06) (-3.10497805494485e-06,0.999999896256762,-4.21882968650926e-06)};
% \addplot3 [arrow361] coordinates{(-0.99987942422391,0,0.0155285903504881) (-0.819901887631894,7.7849992547832e-07,0.0127335817443495)};
% \addplot3 [arrow362] coordinates{(0.486501571656558,0,-0.873679701612833) (0.379021670693599,0.0248780075955543,-0.731450572517354)};
% \addplot3 [arrow363] coordinates{(0.513383616833063,0,0.858159228932504) (0.376394294431689,-0.0728818318252741,0.766933392311554)};
% \addplot3 [arrow364] coordinates{(-2.88210035958639e-06,-1.00000000004891,-4.05883557596072e-06) (-2.70435003677379e-06,-0.820000645993587,-2.54705597859044e-06)};
% \addplot3 [arrow365] coordinates{(-2.88210035958639e-06,1.00000000004891,-4.05883557596072e-06) (-2.93297583016057e-06,0.99999996161188,-4.07349843197171e-06)};
% \addplot3 [arrow366] coordinates{(-0.999879429303127,0,0.0155282629071885) (-0.819901890880906,7.78501512060489e-07,0.0127333721081338)};
% \addplot3 [arrow367] coordinates{(0.486501258367522,0,-0.873679876049668) (0.379021413615721,0.024878071492591,-0.731450715653042)};
% \addplot3 [arrow368] coordinates{(0.513383590141285,0,0.858159244884667) (0.376394272262073,-0.0728818369389164,0.766933405558385)};
% \addplot3 [arrow369] coordinates{(-2.7095741180275e-06,-1.00000000004323,-3.81587153288025e-06) (-2.59391728297427e-06,-0.820000645986872,-2.39150811173247e-06)};
% \addplot3 [arrow370] coordinates{(-2.7095741180275e-06,1.00000000004323,-3.81587153288025e-06) (-1.76479366951029e-06,1.00000071383621,-3.54357567947007e-06)};
% \addplot3 [arrow1] coordinates{(-0.999879432154639,0,0.0155280790854666) (-0.819901892704978,7.78502365662818e-07,0.0127332544232263)};
% \addplot3 [arrow1] coordinates{(0.486501082492069,0,-0.873679973976073) (0.379021269296927,0.02487810736405,-0.731450796007166)};
% \addplot3 [arrow1] coordinates{(0.51338357515724,0,0.858159253840211) (0.376394259816531,-0.0728818398094461,0.766933412995297)};
% \addplot3 [arrow1] coordinates{(-2.61272062925458e-06,-1.00000000004019,-3.67947521016407e-06) (-2.53192244403617e-06,-0.820000645983283,-2.30418707788505e-06)};
% \addplot3 [arrow1] coordinates{(-2.61272062925458e-06,1.00000000004019,-3.67947521016407e-06) (-2.2114083684334e-06,0.820000645983283,-3.56381271448502e-06)};
% \addplot3 [arrow376] coordinates{(-0.999879436666036,0,0.0155277882710844) (-0.819901895590925,7.78503661641338e-07,0.0127330682428215)};
% \addplot3 [arrow377] coordinates{(0.486500804249459,0,-0.873680128900427) (0.379021040979232,0.0248781641152696,-0.731450923130936)};
% \addplot3 [arrow378] coordinates{(0.513383551452258,0,0.858159268008643) (0.376394240127329,-0.0728818443504724,0.766933424761335)};
% \addplot3 [arrow379] coordinates{(-2.45949417581108e-06,-1.00000000003562,-3.4636900117853e-06) (-2.43384442092788e-06,-0.820000645977873,-2.16604296106589e-06)};
% \addplot3 [arrow380] coordinates{(-2.45949417581108e-06,1.00000000003562,-3.4636900117853e-06) (-2.45573999907621e-06,1.00000000287194,-3.46260801780516e-06)};
% \addplot3 [arrow381] coordinates{(-0.999879439924746,0,0.0155275782160622) (-0.819901897675582,7.7850455621882e-07,0.0127329337667698)};
% \addplot3 [arrow382] coordinates{(0.486500603275331,0,-0.873680240802403) (0.379020876066474,0.0248782051073476,-0.73145101495224)};
% \addplot3 [arrow383] coordinates{(0.513383534330521,0,0.85815927824276) (0.376394225905994,-0.0728818476302361,0.766933433260319)};
% \addplot3 [arrow384] coordinates{(-2.34881897039463e-06,-1.00000000003248,-3.30782853906008e-06) (-2.3630032332187e-06,-0.820000645974168,-2.06626291099505e-06)};
% \addplot3 [arrow385] coordinates{(-2.34881897039463e-06,1.00000000003248,-3.30782853906008e-06) (-2.02012735107943e-06,1.00000024836295,-3.21309609076404e-06)};
% \addplot3 [arrow386] coordinates{(-0.999879442601821,0,0.0155274056582538) (-0.819901899388192,7.78505265056171e-07,0.0127328232974383)};
% \addplot3 [arrow387] coordinates{(0.486500438177571,0,-0.873680332728744) (0.379020740593122,0.0248782387823227,-0.731451090382328)};
% \addplot3 [arrow388] coordinates{(0.51338352026543,0,0.858159286650139) (0.376394214223431,-0.0728818503243881,0.766933440242378)};
% \addplot3 [arrow389] coordinates{(-2.25790064583891e-06,-1.00000000003002,-3.1797901289143e-06) (-2.30480831902005e-06,-0.820000645971253,-1.98429558709162e-06)};
% \addplot3 [arrow390] coordinates{(-2.25790064583891e-06,1.00000000003002,-3.1797901289143e-06) (-2.04633245626397e-06,1.00000015987233,-3.11881390864512e-06)};
% \addplot3 [arrow391] coordinates{(-0.999879445436238,0,0.01552722296383) (-0.819901901201491,7.78505989927183e-07,0.0127327063399726)};
% \addplot3 [arrow392] coordinates{(0.486500263381616,0,-0.873680430055281) (0.379020597162211,0.0248782744359218,-0.731451170243361)};
% \addplot3 [arrow393] coordinates{(0.513383505374328,0,0.858159295551561) (0.376394201854695,-0.072881853176669,0.766933447634824)};
% \addplot3 [arrow394] coordinates{(-2.16164157334684e-06,-1.00000000002751,-3.04423033414064e-06) (-2.2431951542631e-06,-0.820000645968291,-1.89751407278136e-06)};
% \addplot3 [arrow395] coordinates{(-2.16164157334684e-06,1.00000000002751,-3.04423033414064e-06) (-2.28641163204383e-06,0.999999905762234,-3.08019040260553e-06)};
% \addplot3 [arrow396] coordinates{(-0.999879448137357,0,0.0155270488661451) (-0.819901902929547,7.78506656184657e-07,0.0127325948871274)};
% \addplot3 [arrow397] coordinates{(0.48650009681092,0,-0.873680522802223) (0.379020460481051,0.0248783084122585,-0.731451246346445)};
% \addplot3 [arrow398] coordinates{(0.513383491184139,0,0.858159304034283) (0.376394190068068,-0.0728818558946058,0.766933454679643)};
% \addplot3 [arrow399] coordinates{(-2.06991208986457e-06,-1.00000000002523,-2.91504935838738e-06) (-2.18448151357702e-06,-0.820000645965589,-1.81481689660156e-06)};
% \addplot3 [arrow400] coordinates{(-2.06991208986457e-06,1.00000000002523,-2.91504935838738e-06) (-2.07441802714596e-06,0.999999996620938,-2.916348017816e-06)};
% \addplot3 [arrow401] coordinates{(-0.999879450564691,0,0.0155268924191979) (-0.819901904482474,7.78507234493414e-07,0.0127324947347937)};
% \addplot3 [arrow402] coordinates{(0.486499947127999,0,-0.873680606146211) (0.379020337657664,0.024878338944293,-0.731451314733831)};
% \addplot3 [arrow403] coordinates{(0.513383478432785,0,0.858159311657124) (0.376394179476496,-0.0728818583368791,0.766933461010418)};
% \addplot3 [arrow404] coordinates{(-1.98748259314572e-06,-1.00000000002326,-2.79896529138544e-06) (-2.13172075257042e-06,-0.820000645963261,-1.7405045763426e-06)};
% \addplot3 [arrow405] coordinates{(-1.98748259314572e-06,1.00000000002326,-2.79896529138544e-06) (-1.78216528947611e-06,1.00000015514295,-2.73979064344433e-06)};
% \addplot3 [arrow406] coordinates{(-0.99987945268624,0,0.0155267556839647) (-0.819901905839791,7.78507724122144e-07,0.0127324072020205)};
% \addplot3 [arrow407] coordinates{(0.486499816304669,0,-0.873680678989262) (0.379020230309921,0.0248783656296876,-0.731451374504625)};
% \addplot3 [arrow408] coordinates{(0.513383467288186,0,0.858159318319618) (0.376394170219482,-0.0728818604713514,0.766933466543687)};
% \addplot3 [arrow409] coordinates{(-1.91543895463617e-06,-1.0000000000216,-2.69750737952778e-06) (-2.08560783921706e-06,-0.820000645961303,-1.67555585015355e-06)};
% \addplot3 [arrow410] coordinates{(-1.91543895463617e-06,1.0000000000216,-2.69750737952778e-06) (-1.83953061447365e-06,1.00000005737127,-2.67562978214739e-06)};
% \addplot3 [arrow411] coordinates{(-0.999879454521641,0,0.0155266373936295) (-0.819901907014052,7.78508135801305e-07,0.0127323314775478)};
% \addplot3 [arrow412] coordinates{(0.486499703128841,0,-0.873680742006215) (0.37902013744313,0.0248783887155673,-0.731451426212605)};
% \addplot3 [arrow413] coordinates{(0.513383457647039,0,0.858159324083452) (0.376394162211238,-0.0728818623178307,0.766933471330656)};
% \addplot3 [arrow414] coordinates{(-1.85311368603221e-06,-1.00000000002022,-2.60973563837908e-06) (-2.04571547384169e-06,-0.820000645959668,-1.61936878034596e-06)};
% \addplot3 [arrow415] coordinates{(-1.85311368603221e-06,1.00000000002022,-2.60973563837908e-06) (-1.82394782052996e-06,1.00000002205538,-2.60132972328013e-06)};
% \addplot3 [arrow416] coordinates{(-0.999879458465535,0,0.01552638321988) (-0.819901909537345,7.78508983042032e-07,0.0127321687680485)};
% \addplot3 [arrow417] coordinates{(0.486499459945058,0,-0.873680877412707) (0.37901993789854,0.0248784383215087,-0.73145153731888)};
% \addplot3 [arrow418] coordinates{(0.513383436931157,0,0.858159336468606) (0.376394145003842,-0.072881866285213,0.766933481616898)};
% \addplot3 [arrow419] coordinates{(-1.71919377739508e-06,-1.0000000000174,-2.42113806588773e-06) (-1.95999809694057e-06,-0.820000645956338,-1.49863931110463e-06)};
% \addplot3 [arrow420] coordinates{(-1.71919377739508e-06,1.0000000000174,-2.42113806588773e-06) (-1.72050719620321e-06,0.999999999025099,-2.42151660726822e-06)};
% \addplot3 [arrow421] coordinates{(-0.999879460774758,0,0.0155262344013038) (-0.819901911014809,7.78509455441907e-07,0.0127320735028772)};
% \addplot3 [arrow422] coordinates{(0.486499317561279,0,-0.873680956693254) (0.379019821065863,0.0248784673661822,-0.731451602371468)};
% \addplot3 [arrow423] coordinates{(0.513383424802221,0,0.858159343720258) (0.376394134929012,-0.072881868607986,0.766933487639706)};
% \addplot3 [arrow424] coordinates{(-1.64078383949203e-06,-1.00000000001585,-2.31071431478194e-06) (-1.90981091995562e-06,-0.820000645954504,-1.42795308194968e-06)};
% \addplot3 [arrow425] coordinates{(-1.64078383949203e-06,1.00000000001585,-2.31071431478194e-06) (-1.69947163245591e-06,0.999999955676518,-2.32762876585357e-06)};
% \addplot3 [arrow426] coordinates{(-0.999879462376993,0,0.0155261311468553) (-0.81990191203995,7.78509772939571e-07,0.0127320074057621)};
% \addplot3 [arrow427] coordinates{(0.486499218771548,0,-0.873681011700349) (0.379019740004361,0.0248784875183665,-0.731451647506724)};
% \addplot3 [arrow428] coordinates{(0.513383416386918,0,0.858159348751722) (0.376394127938855,-0.0728818702195349,0.766933491818593)};
% \addplot3 [arrow429] coordinates{(-1.58638089153512e-06,-1.00000000001482,-2.23409926462508e-06) (-1.87498979583152e-06,-0.820000645953282,-1.37890936916961e-06)};
% \addplot3 [arrow430] coordinates{(-1.58638089153512e-06,1.00000000001482,-2.23409926462508e-06) (-1.64769772686008e-06,0.999999953689212,-2.25177143388878e-06)};
% \addplot3 [arrow431] coordinates{(-0.999879464404658,0,0.0155260004784203) (-0.819901913337304,7.78510162673638e-07,0.0127319237604957)};
% \addplot3 [arrow432] coordinates{(0.486499093753301,0,-0.873681081311856) (0.379019637421372,0.0248785130211612,-0.731451704625324)};
% \addplot3 [arrow433] coordinates{(0.513383405737459,0,0.858159355119114) (0.37639411909286,-0.0728818722588837,0.766933497107085)};
% \addplot3 [arrow434] coordinates{(-1.51753404216892e-06,-1.00000000001356,-2.13714297713282e-06) (-1.83092383869668e-06,-0.820000645951794,-1.31684499702739e-06)};
% \addplot3 [arrow435] coordinates{(-1.51753404216892e-06,1.00000000001356,-2.13714297713282e-06) (-1.51831199440106e-06,0.999999999425807,-2.13736719130586e-06)};
% \addplot3 [arrow436] coordinates{(-0.999879466741079,0,0.0155258499163481) (-0.819901914832229,7.78510595040564e-07,0.0127318273814607)};
% \addplot3 [arrow437] coordinates{(0.486498949701757,0,-0.873681161521469) (0.379019519221019,0.0248785424069384,-0.731451770439903)};
% \addplot3 [arrow438] coordinates{(0.513383393466815,0,0.85815936245602) (0.376394108900168,-0.0728818746086231,0.766933503200879)};
% \addplot3 [arrow439] coordinates{(-1.43820565465045e-06,-1.00000000001218,-2.02542557309074e-06) (-1.78014926411677e-06,-0.820000645950161,-1.24533219977083e-06)};
% \addplot3 [arrow440] coordinates{(-1.43820565465045e-06,1.00000000001218,-2.02542557309074e-06) (-1.67615478077579e-06,0.999999820238754,-2.09400506208022e-06)};
% \addplot3 [arrow441] coordinates{(-0.999879468348339,0,0.015525746344491) (-0.819901915860625,7.78510882085527e-07,0.0127317610827012)};
% \addplot3 [arrow442] coordinates{(0.486498850608579,0,-0.873681216697828) (0.379019437911083,0.0248785626216458,-0.73145181571381)};
% \addplot3 [arrow443] coordinates{(0.51338338502591,0,0.858159367503154) (0.37639410188864,-0.0728818762249555,0.766933507392906)};
% \addplot3 [arrow444] coordinates{(-1.38363558587814e-06,-1.00000000001127,-1.94857502261584e-06) (-1.74522149633417e-06,-0.820000645949089,-1.19613880752669e-06)};
% \addplot3 [arrow445] coordinates{(-1.38363558587814e-06,1.00000000001127,-1.94857502261584e-06) (-1.59858258204759e-06,0.999999837616232,-2.01052505116673e-06)};
% \addplot3 [arrow446] coordinates{(-0.99987946998082,0,0.0155256411491161) (-0.81990191690517,7.78511164965777e-07,0.0127316937451191)};
% \addplot3 [arrow447] coordinates{(0.486498749962153,0,-0.87368127273914) (0.379019355326799,0.0248785831533845,-0.731451861697371)};
% \addplot3 [arrow448] coordinates{(0.513383376452766,0,0.858159372629459) (0.376394094767236,-0.0728818778665771,0.766933511650725)};
% \addplot3 [arrow449] coordinates{(-1.32821014799352e-06,-1.00000000001039,-1.87051982310068e-06) (-1.7097463366605e-06,-0.820000645948043,-1.14617459668253e-06)};
% \addplot3 [arrow450] coordinates{(-1.32821014799352e-06,1.00000000001039,-1.87051982310068e-06) (-1.26846853097836e-06,1.0000000451459,-1.85330164864037e-06)};
% \addplot3 [arrow451] coordinates{(-0.999879471959737,0,0.0155255136321683) (-0.819901918171397,7.78511496166217e-07,0.0127316121196513)};
% \addplot3 [arrow452] coordinates{(0.486498627959492,0,-0.87368134067201) (0.379019255219109,0.0248786080420026,-0.731451917438218)};
% \addplot3 [arrow453] coordinates{(0.513383366060572,0,0.858159378843599) (0.376394086134773,-0.0728818798564729,0.766933516812127)};
% \addplot3 [arrow454] coordinates{(-1.26102394212796e-06,-1.00000000000936,-1.77590197402205e-06) (-1.6667437970163e-06,-0.820000645946832,-1.08560881057381e-06)};
% \addplot3 [arrow455] coordinates{(-1.26102394212796e-06,1.00000000000936,-1.77590197402205e-06) (-1.58024243677177e-06,0.999999758835953,-1.8679041662349e-06)};
% \addplot3 [arrow456] coordinates{(-0.999879473155799,0,0.0155254365619124) (-0.819901918936715,7.78511690120085e-07,0.0127315627861614)};
% \addplot3 [arrow457] coordinates{(0.486498554222074,0,-0.873681381730144) (0.379019194714948,0.0248786230846069,-0.731451951127535)};
% \addplot3 [arrow458] coordinates{(0.513383359779663,0,0.858159382599418) (0.376394080917402,-0.0728818810591163,0.766933519931697)};
% \addplot3 [arrow459] coordinates{(-1.22041714245432e-06,-1.00000000000877,-1.71871568205066e-06) (-1.64075347514709e-06,-0.820000645946131,-1.04900353702657e-06)};
% \addplot3 [arrow460] coordinates{(-1.22041714245432e-06,1.00000000000877,-1.71871568205066e-06) (-1.35837958825393e-06,0.999999895776483,-1.75847793790233e-06)};
% \addplot3 [arrow461] coordinates{(-0.99987947410438,0,0.0155253754391844) (-0.819901919543683,7.78511840608728e-07,0.0127315236610209)};
% \addplot3 [arrow462] coordinates{(0.486498495742573,0,-0.873681414292467) (0.379019146730506,0.0248786350146286,-0.731451977845781)};
% \addplot3 [arrow463] coordinates{(0.513383354798441,0,0.858159385578097) (0.376394076779632,-0.072881882012888,0.766933522405791)};
% \addplot3 [arrow464] coordinates{(-1.18821279346136e-06,-1.00000000000831,-1.6733624912774e-06) (-1.62014116458755e-06,-0.820000645945591,-1.01997281589344e-06)};
% \addplot3 [arrow465] coordinates{(-1.18821279346136e-06,1.00000000000831,-1.6733624912774e-06) (-1.25459045348797e-06,0.999999949859193,-1.69249324447271e-06)};
% \addplot3 [arrow1] coordinates{(-0.999879475492622,0,0.0155252859875903) (-0.819901920431983,7.78512055531857e-07,0.0127314664026171)};
% \addplot3 [arrow1] coordinates{(0.486498410159315,0,-0.873681461946647) (0.379019076506598,0.0248786524740191,-0.731452016947253)};
% \addplot3 [arrow1] coordinates{(0.513383347508591,0,0.858159389937354) (0.376394070724127,-0.0728818834086799,0.766933526026615)};
% \addplot3 [arrow1] coordinates{(-1.14108254821767e-06,-1.00000000000767,-1.60698922601136e-06) (-1.58997562899955e-06,-0.820000645944826,-9.77487264876186e-07)};
% \addplot3 [arrow1] coordinates{(-1.14108254821767e-06,1.00000000000767,-1.60698922601136e-06) (-1.17266265107854e-06,0.999999976148519,-1.61609095019795e-06)};
\addplot3 [arrow2] coordinates{(-0.999879477812643,0,0) (-0.819901921916523,7.78512400617123e-07,0)};
\addplot3 [arrow2] coordinates{(0.486498267135979,0,-0.873681541584553) (0.379018959151455,0.0248786816517462,-0.731452082292079)};
\addplot3 [arrow2] coordinates{(0.513383335326196,0,0.858159397222467) (0.376394060604453,-0.0728818857411953,0.76693353207773)};
\addplot3 [arrow2] coordinates{(-1.06232035093743e-06,-1.00000000000664,-1.49606879120867e-06) (-1.53956433228295e-06,-0.820000645943618,-9.06487551539377e-07)};
\addplot3 [arrow2] coordinates{(-1.06232035093743e-06,1.00000000000664,-1.49606879120867e-06) (-1.07488222511488e-06,0.820000645943618,-1.49968925801125e-06)};
\draw[red] plot [mark=*, mark size=1] coordinates{(axis cs:-0.999879477812643,0,0)}; 
\draw[red] plot [mark=*, mark size=1] coordinates{(axis cs:0.486498267135979,0,-0.873681541584553)}; 
\draw[red] plot [mark=*, mark size=1] coordinates{(axis cs:0.513383335326196,0,0.858159397222467)}; 
\draw[red] plot [mark=*, mark size=1] coordinates{(axis cs:-1.06232035093743e-06,-1.00000000000664,-1.49606879120867e-06)}; 
\draw[red] plot [mark=*, mark size=1] coordinates{(axis cs:-1.06232035093743e-06,1.00000000000664,-1.49606879120867e-06)}; 
\end{axis}
\end{tikzpicture}%

==> SEfig1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[arrow1/.style={->,color=blue,solid},arrow2/.style={->,color=red,solid,line width=.6}]

\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.25,
xmax=2.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.25,
ymax=2.25,
]
\draw (axis cs:0,0) circle (100);
\filldraw[blue] (axis cs:-2,2) circle (2.5) node[anchor=west] {$1$};
\filldraw[blue] (axis cs:-1,2) circle (2.5) node[anchor=east] {$2$};
\filldraw[blue] (axis cs:1,2) circle (2.5) node[anchor=west] {$3$};
\filldraw[blue] (axis cs:2,2) circle (2.5) node[anchor=east] {$4$};
\filldraw[blue] (axis cs:2,-2) circle (2.5) node[anchor=east] {$5$};
\filldraw[blue] (axis cs:1,-2) circle (2.5) node[anchor=west] {$6$};
\filldraw[blue] (axis cs:-1,-2) circle (2.5) node[anchor=east] {$7$};
\filldraw[blue] (axis cs:-2,-2) circle (2.5) node[anchor=west] {$8$};
\addplot [arrow1] coordinates{(-2,2) (-2,1.82)};
\addplot [arrow1] coordinates{(-1,2) (-0.82,2)};
\addplot [arrow1] coordinates{(1,2) (0.82,2)};
\addplot [arrow1] coordinates{(2,2) (2,1.82)};
\addplot [arrow1] coordinates{(2,-2) (2,-1.82)};
\addplot [arrow1] coordinates{(1,-2) (0.82,-2)};
\addplot [arrow1] coordinates{(-1,-2) (-0.82,-2)};
\addplot [arrow1] coordinates{(-2,-2) (-2,-1.82)};
%\addplot [arrow1] coordinates{(-2.00018449764308,1.99875947552768) (-2.00012676269095,1.81875948478691)};
%\addplot [arrow1] coordinates{(-0.999034405687612,1.99991837131636) (-0.819034424084967,1.99983698920921)};
%\addplot [arrow1] coordinates{(0.999034405687612,1.99991837131636) (0.819034424084967,1.99983698920921)};
%\addplot [arrow1] coordinates{(2.00018449764308,1.99875947552768) (2.00012676269095,1.81875948478691)};
%\addplot [arrow1] coordinates{(2.00018449764308,-1.99875947552768) (2.00012676269095,-1.81875948478691)};
%addplot [arrow1] coordinates{(0.999034405687612,-1.99991837131636) (0.819034424084967,-1.99983698920921)};
%\addplot [arrow1] coordinates{(-0.999034405687612,-1.99991837131636) (-0.819034424084967,-1.99983698920921)};
%\addplot [arrow1] coordinates{(-2.00018449764308,-1.99875947552768) (-2.00012676269095,-1.81875948478691)};
%\addplot [arrow1] coordinates{(-2.00144914482121,1.98986603629718) (-2.00097436344321,1.80986666245761)};
%\addplot [arrow1] coordinates{(-0.9921481219077,1.99928209601901) (-0.812149364964937,1.99861314231864)};
%\addplot [arrow1] coordinates{(0.9921481219077,1.99928209601901) (0.812149364964937,1.99861314231864)};
%\addplot [arrow1] coordinates{(2.00144914482121,1.98986603629718) (2.00097436344321,1.80986666245761)};
%\addplot [arrow1] coordinates{(2.00144914482121,-1.98986603629718) (2.00097436344321,-1.80986666245761)};
%\addplot [arrow1] coordinates{(0.9921481219077,-1.99928209601901) (0.812149364964937,-1.99861314231864)};
%\addplot [arrow1] coordinates{(-0.9921481219077,-1.99928209601901) (-0.812149364964937,-1.99861314231864)};
%\addplot [arrow1] coordinates{(-2.00144914482121,-1.98986603629718) (-2.00097436344321,-1.80986666245761)};
%\addplot [arrow1] coordinates{(-2.00714753757832,1.93428825941508) (-2.00394446210082,1.75431676080952)};
%\addplot [arrow1] coordinates{(-0.950520415927565,1.99336859540931) (-0.77057667903097,1.98886842238446)};
%\addplot [arrow1] coordinates{(0.950520415927565,1.99336859540931) (0.77057667903097,1.98886842238446)};
%\addplot [arrow1] coordinates{(2.00714753757832,1.93428825941508) (2.00394446210082,1.75431676080952)};
%\addplot [arrow1] coordinates{(2.00714753757832,-1.93428825941508) (2.00394446210082,-1.75431676080952)};
%\addplot [arrow1] coordinates{(0.950520415927565,-1.99336859540931) (0.77057667903097,-1.98886842238446)};
%\addplot [arrow1] coordinates{(-0.950520415927565,-1.99336859540931) (-0.77057667903097,-1.98886842238446)};
%\addplot [arrow1] coordinates{(-2.00714753757832,-1.93428825941508) (-2.00394446210082,-1.75431676080952)};
\addplot [arrow1] coordinates{(-1.99149197440145,1.6736463287474) (-1.9728995454523,1.49460916485296)};
\addplot [arrow1] coordinates{(-0.78538043780709,1.92878322293415) (-0.607219456254783,1.90311932025201)};
\addplot [arrow1] coordinates{(0.78538043780709,1.92878322293415) (0.607219456254783,1.90311932025201)};
\addplot [arrow1] coordinates{(1.99149197440145,1.6736463287474) (1.9728995454523,1.49460916485296)};
\addplot [arrow1] coordinates{(1.99149197440145,-1.6736463287474) (1.9728995454523,-1.49460916485296)};
\addplot [arrow1] coordinates{(0.78538043780709,-1.92878322293415) (0.607219456254783,-1.90311932025201)};
\addplot [arrow1] coordinates{(-0.78538043780709,-1.92878322293415) (-0.607219456254783,-1.90311932025201)};
\addplot [arrow1] coordinates{(-1.99149197440145,-1.6736463287474) (-1.9728995454523,-1.49460916485296)};
\addplot [arrow1] coordinates{(-1.88020902476172,1.31217851377822) (-1.83375596782875,1.13827607007881)};
\addplot [arrow1] coordinates{(-0.630692826208462,1.76460132093157) (-0.46153896096269,1.70306371009893)};
\addplot [arrow1] coordinates{(0.630692826208462,1.76460132093157) (0.46153896096269,1.70306371009893)};
\addplot [arrow1] coordinates{(1.88020902476172,1.31217851377822) (1.83375596782875,1.13827607007881)};
\addplot [arrow1] coordinates{(1.88020902476172,-1.31217851377822) (1.83375596782875,-1.13827607007881)};
\addplot [arrow1] coordinates{(0.630692826208462,-1.76460132093157) (0.46153896096269,-1.70306371009893)};
\addplot [arrow1] coordinates{(-0.630692826208462,-1.76460132093157) (-0.46153896096269,-1.70306371009893)};
\addplot [arrow1] coordinates{(-1.88020902476172,-1.31217851377822) (-1.83375596782875,-1.13827607007881)};
\addplot [arrow1] coordinates{(-1.71510430371516,1.00759373432504) (-1.63914556803415,0.844406170788562)};
\addplot [arrow1] coordinates{(-0.554693903645049,1.57374057421742) (-0.401842305142334,1.47868129599742)};
\addplot [arrow1] coordinates{(0.554693903645049,1.57374057421742) (0.401842305142334,1.47868129599742)};
\addplot [arrow1] coordinates{(1.71510430371516,1.00759373432504) (1.63914556803416,0.844406170788562)};
\addplot [arrow1] coordinates{(1.71510430371516,-1.00759373432504) (1.63914556803415,-0.844406170788562)};
\addplot [arrow1] coordinates{(0.554693903645049,-1.57374057421742) (0.401842305142334,-1.47868129599742)};
\addplot [arrow1] coordinates{(-0.554693903645049,-1.57374057421742) (-0.401842305142334,-1.47868129599742)};
\addplot [arrow1] coordinates{(-1.71510430371516,-1.00759373432504) (-1.63914556803416,-0.844406170788562)};
\addplot [arrow1] coordinates{(-1.53326223453923,0.774622321980023) (-1.42998036172413,0.627202157512445)};
\addplot [arrow1] coordinates{(-0.514479254524959,1.39324916311317) (-0.381518869500383,1.27191748843007)};
\addplot [arrow1] coordinates{(0.514479254524959,1.39324916311317) (0.381518869500383,1.27191748843007)};
\addplot [arrow1] coordinates{(1.53326223453923,0.774622321980023) (1.42998036172413,0.627202157512445)};
\addplot [arrow1] coordinates{(1.53326223453923,-0.774622321980023) (1.42998036172413,-0.627202157512445)};
\addplot [arrow1] coordinates{(0.514479254524959,-1.39324916311317) (0.381518869500383,-1.27191748843007)};
\addplot [arrow1] coordinates{(-0.514479254524959,-1.39324916311317) (-0.381518869500383,-1.27191748843007)};
\addplot [arrow1] coordinates{(-1.53326223453923,-0.774622321980023) (-1.42998036172413,-0.627202157512445)};
\addplot [arrow1] coordinates{(-1.35613851337563,0.612843074622032) (-1.22997501823824,0.484458553835651)};
\addplot [arrow1] coordinates{(-0.483614253776805,1.23894544373018) (-0.370200105151036,1.09917041276565)};
\addplot [arrow1] coordinates{(0.483614253776805,1.23894544373018) (0.370200105151036,1.09917041276565)};
\addplot [arrow1] coordinates{(1.35613851337563,0.612843074622032) (1.22997501823824,0.484458553835651)};
\addplot [arrow1] coordinates{(1.35613851337563,-0.612843074622032) (1.22997501823824,-0.484458553835651)};
\addplot [arrow1] coordinates{(0.483614253776805,-1.23894544373018) (0.370200105151036,-1.09917041276565)};
\addplot [arrow1] coordinates{(-0.483614253776805,-1.23894544373018) (-0.370200105151036,-1.09917041276565)};
\addplot [arrow1] coordinates{(-1.35613851337563,-0.612843074622032) (-1.22997501823824,-0.484458553835651)};
\addplot [arrow1] coordinates{(-1.20342821014629,0.512252001914143) (-1.06041293319551,0.402951858555651)};
\addplot [arrow1] coordinates{(-0.453789544180116,1.11968388428623) (-0.356619557894619,0.968165523167449)};
\addplot [arrow1] coordinates{(0.453789544180117,1.11968388428623) (0.356619557894619,0.968165523167449)};
\addplot [arrow1] coordinates{(1.20342821014629,0.512252001914143) (1.06041293319551,0.402951858555651)};
\addplot [arrow1] coordinates{(1.20342821014629,-0.512252001914143) (1.06041293319551,-0.402951858555651)};
\addplot [arrow1] coordinates{(0.453789544180116,-1.11968388428623) (0.356619557894619,-0.968165523167449)};
\addplot [arrow1] coordinates{(-0.453789544180116,-1.11968388428623) (-0.356619557894619,-0.968165523167449)};
\addplot [arrow1] coordinates{(-1.20342821014629,-0.512252001914143) (-1.06041293319551,-0.402951858555651)};
\addplot [arrow1] coordinates{(-1.09276039980103,0.455541141959839) (-0.939296505410684,0.36147353728108)};
\addplot [arrow1] coordinates{(-0.428107561620019,1.03963055580648) (-0.342269176702439,0.881417222361374)};
\addplot [arrow1] coordinates{(0.428107561620019,1.03963055580648) (0.342269176702439,0.881417222361374)};
\addplot [arrow1] coordinates{(1.09276039980103,0.455541141959839) (0.939296505410685,0.361473537281079)};
\addplot [arrow1] coordinates{(1.09276039980103,-0.455541141959839) (0.939296505410685,-0.361473537281079)};
\addplot [arrow1] coordinates{(0.428107561620019,-1.03963055580648) (0.342269176702439,-0.881417222361374)};
\addplot [arrow1] coordinates{(-0.428107561620019,-1.03963055580648) (-0.342269176702439,-0.881417222361374)};
\addplot [arrow1] coordinates{(-1.09276039980103,-0.455541141959839) (-0.939296505410684,-0.361473537281079)};
%\addplot [arrow1] coordinates{(-1.01755843775085,0.421976667727212) (-0.857897390530179,0.338861224346307)};
%\addplot [arrow1] coordinates{(-0.408599752954219,0.987476756651605) (-0.330313886622954,0.825393785399775)};
%\addplot [arrow1] coordinates{(0.408599752954219,0.987476756651605) (0.330313886622954,0.825393785399775)};
%\addplot [arrow1] coordinates{(1.01755843775085,0.421976667727212) (0.857897390530179,0.338861224346306)};
%\addplot [arrow1] coordinates{(1.01755843775085,-0.421976667727212) (0.857897390530179,-0.338861224346307)};
%\addplot [arrow1] coordinates{(0.408599752954219,-0.987476756651605) (0.330313886622954,-0.825393785399775)};
%\addplot [arrow1] coordinates{(-0.408599752954219,-0.987476756651605) (-0.330313886622954,-0.825393785399775)};
%\addplot [arrow1] coordinates{(-1.01755843775085,-0.421976667727212) (-0.857897390530179,-0.338861224346306)};
%\addplot [arrow1] coordinates{(-0.974078216294574,0.40358445994537) (-0.811183748259749,0.326999859412802)};
%\addplot [arrow1] coordinates{(-0.396723527429611,0.957852367481534) (-0.322790003862469,0.793738474669998)};
%\addplot [arrow1] coordinates{(0.396723527429611,0.957852367481534) (0.322790003862469,0.793738474669998)};
%\addplot [arrow1] coordinates{(0.974078216294574,0.40358445994537) (0.811183748259749,0.326999859412802)};
%\addplot [arrow1] coordinates{(0.974078216294574,-0.40358445994537) (0.811183748259749,-0.326999859412802)};
%\addplot [arrow1] coordinates{(0.396723527429611,-0.957852367481534) (0.322790003862469,-0.793738474669998)};
%\addplot [arrow1] coordinates{(-0.396723527429611,-0.957852367481533) (-0.322790003862469,-0.793738474669998)};
%\addplot [arrow1] coordinates{(-0.974078216294574,-0.40358445994537) (-0.811183748259749,-0.326999859412802)};
%\addplot [arrow1] coordinates{(-0.950767387753718,0.393825690966676) (-0.78624757126845,0.320798056325345)};
%\addplot [arrow1] coordinates{(-0.39020037917956,0.942062921978451) (-0.318607147899578,0.776914674817193)};
%\addplot [arrow1] coordinates{(0.390200379179561,0.942062921978451) (0.318607147899578,0.776914674817193)};
%\addplot [arrow1] coordinates{(0.950767387753718,0.393825690966676) (0.78624757126845,0.320798056325345)};
%\addplot [arrow1] coordinates{(0.950767387753718,-0.393825690966676) (0.78624757126845,-0.320798056325345)};
%\addplot [arrow1] coordinates{(0.390200379179561,-0.942062921978451) (0.318607147899578,-0.776914674817193)};
%\addplot [arrow1] coordinates{(-0.390200379179561,-0.942062921978451) (-0.318607147899578,-0.776914674817193)};
%\addplot [arrow1] coordinates{(-0.950767387753718,-0.393825690966676) (-0.78624757126845,-0.320798056325345)};
\addplot [arrow2] coordinates{(-0.938385213784188,0.38868173731736) (-0.773033640278409,0.317557495437022)};
\addplot [arrow2] coordinates{(-0.386733226799246,0.93368795017669) (-0.316386456649477,0.76800492692673)};
\addplot [arrow2] coordinates{(0.386733226799246,0.93368795017669) (0.316386456649477,0.76800492692673)};
\addplot [arrow2] coordinates{(0.938385213784188,0.38868173731736) (0.773033640278409,0.317557495437022)};
\addplot [arrow2] coordinates{(0.938385213784188,-0.388681737317361) (0.773033640278409,-0.317557495437022)};
\addplot [arrow2] coordinates{(0.386733226799246,-0.93368795017669) (0.316386456649477,-0.76800492692673)};
\addplot [arrow2] coordinates{(-0.386733226799246,-0.93368795017669) (-0.316386456649477,-0.76800492692673)};
\addplot [arrow2] coordinates{(-0.938385213784188,-0.388681737317361) (-0.773033640278409,-0.317557495437022)};
\filldraw[red] (axis cs:-0.938385213784188,0.38868173731736) circle (2.5);
\filldraw[red] (axis cs:-0.386733226799246,0.93368795017669) circle (2.5);
\filldraw[red] (axis cs:0.386733226799246,0.93368795017669) circle (2.5);
\filldraw[red] (axis cs:0.938385213784188,0.38868173731736) circle (2.5);
\filldraw[red] (axis cs:0.938385213784188,-0.388681737317361) circle (2.5);
\filldraw[red] (axis cs:0.386733226799246,-0.93368795017669) circle (2.5);
\filldraw[red] (axis cs:-0.386733226799246,-0.93368795017669) circle (2.5);
\filldraw[red] (axis cs:-0.938385213784188,-0.388681737317361) circle (2.5);
\end{axis}
\end{tikzpicture}%

==> SEfig2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[arrow1/.style={->,color=blue,solid},arrow2/.style={->,color=red,solid,line width=.6}]

\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%xmin=-2.25,
%xmax=2.25,
xmin=-1.5,
xmax=1.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%ymin=-2.25,
%ymax=2.25,
ymin=-1.5,
ymax=1.5,
]
\draw (axis cs:0,0) circle (100);
\filldraw[blue] (axis cs:-.5,.5) circle (2.5) node[anchor=south] {$1$};
\filldraw[blue] (axis cs:-.25,.5) circle (2.5) node[anchor=north] {$2$};
\filldraw[blue] (axis cs:.25,.5) circle (2.5) node[anchor=north] {$3$};
\filldraw[blue] (axis cs:.5,.5) circle (2.5) node[anchor=south] {$4$};
\filldraw[blue] (axis cs:.5,-.5) circle (2.5) node[anchor=north] {$5$};
\filldraw[blue] (axis cs:.25,-.5) circle (2.5) node[anchor=south] {$6$};
\filldraw[blue] (axis cs:-.25,-.5) circle (2.5) node[anchor=south] {$7$};
\filldraw[blue] (axis cs:-.5,-.5) circle (2.5) node[anchor=north] {$8$};
\addplot [arrow1] coordinates{(-0.5,0.5) (-0.5,0.32)};
\addplot [arrow1] coordinates{(-0.25,0.5) (-0.07,0.5)};
\addplot [arrow1] coordinates{(0.25,0.5) (0.07,0.5)};
\addplot [arrow1] coordinates{(0.5,0.5) (0.5,0.32)};
\addplot [arrow1] coordinates{(0.5,-0.5) (0.5,-0.32)};
\addplot [arrow1] coordinates{(0.25,-0.5) (0.07,-0.5)};
\addplot [arrow1] coordinates{(-0.25,-0.5) (-0.07,-0.5)};
\addplot [arrow1] coordinates{(-0.5,-0.5) (-0.5,-0.32)};
%\addplot [arrow1] coordinates{(-0.500374051837766,0.499705201966516) (-0.500455417586714,0.319705220356475)};
%\addplot [arrow10] coordinates{(-0.249690671160814,0.500249115017927) (-0.0696906848704205,0.500319367833399)};
%\addplot [arrow11] coordinates{(0.249690671160814,0.500249115017927) (0.0696906848704205,0.500319367833399)};
%\addplot [arrow12] coordinates{(0.500374051837766,0.499705201966516) (0.500455417586714,0.319705220356475)};
%\addplot [arrow13] coordinates{(0.500374051837766,-0.499705201966516) (0.500455417586714,-0.319705220356475)};
%\addplot [arrow14] coordinates{(0.249690671160814,-0.500249115017927) (0.0696906848704205,-0.500319367833399)};
%\addplot [arrow15] coordinates{(-0.249690671160814,-0.500249115017927) (-0.0696906848704205,-0.500319367833399)};
%\addplot [arrow16] coordinates{(-0.500374051837766,-0.499705201966516) (-0.500455417586714,-0.319705220356475)};
%\addplot [arrow17] coordinates{(-0.503016690552647,0.497621795192796) (-0.503684557045465,0.317623034212728)};
%\addplot [arrow18] coordinates{(-0.247524017967756,0.502005614605578) (-0.0675249412827969,0.502582149579575)};
%\addplot [arrow19] coordinates{(0.247524017967756,0.502005614605578) (0.0675249412827969,0.502582149579575)};
%\addplot [arrow20] coordinates{(0.503016690552647,0.497621795192796) (0.503684557045465,0.317623034212728)};
%\addplot [arrow21] coordinates{(0.503016690552647,-0.497621795192796) (0.503684557045465,-0.317623034212728)};
%\addplot [arrow22] coordinates{(0.247524017967756,-0.502005614605578) (0.0675249412827969,-0.502582149579575)};
%\addplot [arrow23] coordinates{(-0.247524017967756,-0.502005614605578) (-0.0675249412827969,-0.502582149579575)};
%\addplot [arrow24] coordinates{(-0.503016690552647,-0.497621795192796) (-0.503684557045465,-0.317623034212728)};
%\addplot [arrow1] coordinates{(-0.518268628744603,0.485582973915312) (-0.522724235334352,0.305638128046919)};
%\addplot [arrow1] coordinates{(-0.235725321245098,0.512028422150272) (-0.0557663428769809,0.515871088761466)};
%\addplot [arrow1] coordinates{(0.235725321245098,0.512028422150272) (0.0557663428769809,0.515871088761466)};
%\addplot [arrow1] coordinates{(0.518268628744603,0.485582973915312) (0.522724235334352,0.305638128046919)};
%\addplot [arrow1] coordinates{(0.518268628744603,-0.485582973915312) (0.522724235334352,-0.305638128046919)};
%\addplot [arrow1] coordinates{(0.235725321245098,-0.512028422150272) (0.0557663428769809,-0.515871088761466)};
%\addplot [arrow1] coordinates{(-0.235725321245098,-0.512028422150272) (-0.0557663428769809,-0.515871088761466)};
%\addplot [arrow1] coordinates{(-0.518268628744603,-0.485582973915312) (-0.522724235334352,-0.305638128046919)};
\addplot [arrow1] coordinates{(-0.56579685388212,0.448281032531262) (-0.586531505979408,0.269479268928329)};
\addplot [arrow1] coordinates{(-0.209170746789085,0.54228061780101) (-0.0300623624062005,0.560174169227819)};
\addplot [arrow1] coordinates{(0.209170746789085,0.54228061780101) (0.0300623624062004,0.560174169227819)};
\addplot [arrow1] coordinates{(0.56579685388212,0.448281032531262) (0.586531505979408,0.269479268928329)};
\addplot [arrow1] coordinates{(0.56579685388212,-0.448281032531262) (0.586531505979408,-0.269479268928329)};
\addplot [arrow1] coordinates{(0.209170746789085,-0.54228061780101) (0.0300623624062004,-0.560174169227819)};
\addplot [arrow1] coordinates{(-0.209170746789085,-0.54228061780101) (-0.0300623624062005,-0.560174169227819)};
\addplot [arrow1] coordinates{(-0.56579685388212,-0.448281032531262) (-0.586531505979408,-0.269479268928329)};
\addplot [arrow1] coordinates{(-0.619087222557245,0.408147219666068) (-0.665763849553035,0.234304494952698)};
\addplot [arrow1] coordinates{(-0.202856916703635,0.576151685139773) (-0.0275242729960702,0.616875834727438)};
\addplot [arrow1] coordinates{(0.202856916703635,0.576151685139773) (0.0275242729960702,0.616875834727438)};
\addplot [arrow1] coordinates{(0.619087222557245,0.408147219666068) (0.665763849553035,0.234304494952698)};
\addplot [arrow1] coordinates{(0.619087222557245,-0.408147219666068) (0.665763849553035,-0.234304494952698)};
\addplot [arrow1] coordinates{(0.202856916703635,-0.576151685139773) (0.0275242729960702,-0.616875834727438)};
\addplot [arrow1] coordinates{(-0.202856916703635,-0.576151685139773) (-0.0275242729960702,-0.616875834727438)};
\addplot [arrow1] coordinates{(-0.619087222557245,-0.408147219666068) (-0.665763849553035,-0.234304494952698)};
\addplot [arrow1] coordinates{(-0.670621810761033,0.373596491077666) (-0.748825669787531,0.211472610647093)};
\addplot [arrow1] coordinates{(-0.218420493412342,0.612391583415773) (-0.0525110786558207,0.682205944589281)};
\addplot [arrow1] coordinates{(0.218420493412342,0.612391583415773) (0.0525110786558207,0.682205944589281)};
\addplot [arrow1] coordinates{(0.670621810761033,0.373596491077666) (0.748825669787531,0.211472610647093)};
\addplot [arrow1] coordinates{(0.670621810761033,-0.373596491077666) (0.748825669787531,-0.211472610647093)};
\addplot [arrow1] coordinates{(0.218420493412342,-0.612391583415773) (0.0525110786558207,-0.682205944589281)};
\addplot [arrow1] coordinates{(-0.218420493412342,-0.612391583415773) (-0.0525110786558208,-0.682205944589281)};
\addplot [arrow1] coordinates{(-0.670621810761033,-0.373596491077666) (-0.748825669787531,-0.211472610647093)};
\addplot [arrow1] coordinates{(-0.720140619437506,0.348965728550837) (-0.832393860423305,0.20825616886181)};
\addplot [arrow1] coordinates{(-0.246244587038609,0.654427537705364) (-0.0989145987822092,0.757838618301176)};
\addplot [arrow1] coordinates{(0.246244587038609,0.654427537705364) (0.0989145987822091,0.757838618301176)};
\addplot [arrow1] coordinates{(0.720140619437506,0.348965728550837) (0.832393860423305,0.20825616886181)};
\addplot [arrow1] coordinates{(0.720140619437506,-0.348965728550837) (0.832393860423305,-0.20825616886181)};
\addplot [arrow1] coordinates{(0.246244587038609,-0.654427537705364) (0.0989145987822092,-0.757838618301176)};
\addplot [arrow1] coordinates{(-0.246244587038609,-0.654427537705364) (-0.0989145987822092,-0.757838618301176)};
\addplot [arrow1] coordinates{(-0.720140619437506,-0.348965728550837) (-0.832393860423305,-0.20825616886181)};
\addplot [arrow1] coordinates{(-0.767086245853151,0.338759683213437) (-0.911169829609908,0.230871643593481)};
\addplot [arrow1] coordinates{(-0.27847157247098,0.703841844708981) (-0.161968647151795,0.841053482075744)};
\addplot [arrow1] coordinates{(0.278471572470979,0.703841844708981) (0.161968647151795,0.841053482075744)};
\addplot [arrow1] coordinates{(0.767086245853151,0.338759683213437) (0.911169829609907,0.230871643593481)};
\addplot [arrow1] coordinates{(0.767086245853151,-0.338759683213437) (0.911169829609908,-0.230871643593481)};
\addplot [arrow1] coordinates{(0.278471572470979,-0.703841844708981) (0.161968647151795,-0.841053482075744)};
\addplot [arrow1] coordinates{(-0.278471572470979,-0.703841844708981) (-0.161968647151795,-0.841053482075744)};
\addplot [arrow1] coordinates{(-0.767086245853151,-0.338759683213437) (-0.911169829609908,-0.230871643593481)};
\addplot [arrow1] coordinates{(-0.811205667101657,0.342412297523933) (-0.979005115220671,0.277272139222616)};
\addplot [arrow1] coordinates{(-0.309670337062245,0.759388122636633) (-0.236038454297762,0.923638995786933)};
\addplot [arrow1] coordinates{(0.309670337062245,0.759388122636633) (0.236038454297762,0.923638995786933)};
\addplot [arrow1] coordinates{(0.811205667101657,0.342412297523933) (0.979005115220671,0.277272139222616)};
\addplot [arrow1] coordinates{(0.811205667101657,-0.342412297523933) (0.979005115220671,-0.277272139222616)};
\addplot [arrow1] coordinates{(0.309670337062245,-0.759388122636633) (0.236038454297762,-0.923638995786933)};
\addplot [arrow1] coordinates{(-0.309670337062245,-0.759388122636633) (-0.236038454297762,-0.923638995786933)};
\addplot [arrow1] coordinates{(-0.811205667101657,-0.342412297523933) (-0.979005115220671,-0.277272139222616)};
\addplot [arrow1] coordinates{(-0.848678688149419,0.353014423800603) (-1.02733246612647,0.331046492499619)};
\addplot [arrow1] coordinates{(-0.334986935345941,0.811917316717694) (-0.306499437749793,0.989648784961304)};
\addplot [arrow1] coordinates{(0.334986935345941,0.811917316717694) (0.306499437749793,0.989648784961304)};
\addplot [arrow1] coordinates{(0.848678688149419,0.353014423800602) (1.02733246612647,0.331046492499619)};
\addplot [arrow1] coordinates{(0.848678688149419,-0.353014423800603) (1.02733246612647,-0.331046492499619)};
\addplot [arrow1] coordinates{(0.334986935345941,-0.811917316717694) (0.306499437749793,-0.989648784961304)};
\addplot [arrow1] coordinates{(-0.334986935345941,-0.811917316717694) (-0.306499437749793,-0.989648784961305)};
\addplot [arrow1] coordinates{(-0.848678688149419,-0.353014423800603) (-1.02733246612647,-0.331046492499619)};
\addplot [arrow1] coordinates{(-0.879738481033401,0.364644738804838) (-1.05902171729841,0.380663008544506)};
\addplot [arrow1] coordinates{(-0.355027396898152,0.857631310115104) (-0.367085008527024,1.03722546906444)};
\addplot [arrow1] coordinates{(0.355027396898152,0.857631310115104) (0.367085008527024,1.03722546906445)};
\addplot [arrow1] coordinates{(0.879738481033401,0.364644738804838) (1.05902171729841,0.380663008544506)};
\addplot [arrow1] coordinates{(0.879738481033401,-0.364644738804838) (1.05902171729841,-0.380663008544505)};
\addplot [arrow1] coordinates{(0.355027396898152,-0.857631310115104) (0.367085008527024,-1.03722546906445)};
\addplot [arrow1] coordinates{(-0.355027396898152,-0.857631310115104) (-0.367085008527024,-1.03722546906445)};
\addplot [arrow1] coordinates{(-0.879738481033401,-0.364644738804839) (-1.05902171729841,-0.380663008544506)};
%\addplot [arrow1] coordinates{(-0.900068222328542,0.372891136047098) (-1.07537259662069,0.41371834796804)};
%\addplot [arrow1] coordinates{(-0.36785520028371,0.888067155285147) (-0.406577201772834,1.06384967987646)};
%\addplot [arrow1] coordinates{(0.36785520028371,0.888067155285147) (0.406577201772834,1.06384967987646)};
%\addplot [arrow1] coordinates{(0.900068222328542,0.372891136047098) (1.07537259662069,0.41371834796804)};
%\addplot [arrow1] coordinates{(0.900068222328542,-0.372891136047098) (1.07537259662069,-0.41371834796804)};
%\addplot [arrow1] coordinates{(0.36785520028371,-0.888067155285147) (0.406577201772834,-1.06384967987646)};
%\addplot [arrow1] coordinates{(-0.36785520028371,-0.888067155285147) (-0.406577201772834,-1.06384967987646)};
%\addplot [arrow1] coordinates{(-0.900068222328542,-0.372891136047098) (-1.07537259662069,-0.41371834796804)};
%\addplot [arrow1] coordinates{(-0.911150667910176,0.377402583916512) (-1.08283929074878,0.431452413892325)};
%\addplot [arrow1] coordinates{(-0.374729376175657,0.904717787548196) (-0.427674312574747,1.07675148528136)};
%\addplot [arrow1] coordinates{(0.374729376175657,0.904717787548196) (0.427674312574747,1.07675148528136)};
%\addplot [arrow1] coordinates{(0.911150667910176,0.377402583916512) (1.08283929074878,0.431452413892325)};
%\addplot [arrow1] coordinates{(0.911150667910176,-0.377402583916512) (1.08283929074878,-0.431452413892325)};
%\addplot [arrow1] coordinates{(0.374729376175657,-0.904717787548196) (0.427674312574747,-1.07675148528136)};
%\addplot [arrow1] coordinates{(-0.374729376175657,-0.904717787548196) (-0.427674312574747,-1.07675148528136)};
%\addplot [arrow1] coordinates{(-0.911150667910176,-0.377402583916512) (-1.08283929074878,-0.431452413892325)};
%\addplot [arrow113] coordinates{(-0.917074864327316,0.379835987286935) (-1.08641782488013,0.440838103046891)};
%\addplot [arrow114] coordinates{(-0.378408048760538,0.91363039419562) (-0.438826989800643,1.08318342470413)};
%\addplot [arrow115] coordinates{(0.378408048760538,0.91363039419562) (0.438826989800643,1.08318342470413)};
%\addplot [arrow116] coordinates{(0.917074864327316,0.379835987286936) (1.08641782488013,0.440838103046891)};
%\addplot [arrow117] coordinates{(0.917074864327316,-0.379835987286936) (1.08641782488013,-0.440838103046891)};
%\addplot [arrow118] coordinates{(0.378408048760538,-0.91363039419562) (0.438826989800643,-1.08318342470413)};
%\addplot [arrow119] coordinates{(-0.378408048760538,-0.91363039419562) (-0.438826989800643,-1.08318342470413)};
%\addplot [arrow120] coordinates{(-0.917074864327316,-0.379835987286936) (-1.08641782488013,-0.440838103046891)};
%\addplot [arrow121] coordinates{(-0.920228779698907,0.381179424159957) (-1.08820096048582,0.4458602969903)};
%\addplot [arrow122] coordinates{(-0.380415503838996,0.918384860603261) (-0.444786965939234,1.08647698378538)};
%\addplot [arrow123] coordinates{(0.380415503838995,0.918384860603261) (0.444786965939234,1.08647698378538)};
%\addplot [arrow124] coordinates{(0.920228779698907,0.381179424159957) (1.08820096048582,0.4458602969903)};
%\addplot [arrow125] coordinates{(0.920228779698907,-0.381179424159957) (1.08820096048582,-0.4458602969903)};
%\addplot [arrow126] coordinates{(0.380415503838995,-0.918384860603261) (0.444786965939234,-1.08647698378538)};
%\addplot [arrow127] coordinates{(-0.380415503838995,-0.918384860603261) (-0.444786965939234,-1.08647698378538)};
%\addplot [arrow128] coordinates{(-0.920228779698907,-0.381179424159957) (-1.08820096048582,-0.4458602969903)};
\addplot [arrow2] coordinates{(-0.92191687795893,0.381898835132597) (-1.08912247951814,0.44853627943618)};
\addplot [arrow2] coordinates{(-0.381489992209159,0.920929840361157) (-0.447962772981496,1.08820210029677)};
\addplot [arrow2] coordinates{(0.381489992209159,0.920929840361157) (0.447962772981496,1.08820210029677)};
\addplot [arrow2] coordinates{(0.92191687795893,0.381898835132597) (1.08912247951814,0.44853627943618)};
\addplot [arrow2] coordinates{(0.92191687795893,-0.381898835132597) (1.08912247951814,-0.44853627943618)};
\addplot [arrow2] coordinates{(0.381489992209159,-0.920929840361157) (0.447962772981496,-1.08820210029677)};
\addplot [arrow2] coordinates{(-0.381489992209159,-0.920929840361157) (-0.447962772981496,-1.08820210029677)};
\addplot [arrow2] coordinates{(-0.92191687795893,-0.381898835132597) (-1.08912247951814,-0.44853627943618)};
\filldraw[red] (axis cs:-0.92191687795893,0.381898835132597) circle (2.5);
\filldraw[red] (axis cs:-0.381489992209159,0.920929840361157) circle (2.5);
\filldraw[red] (axis cs:0.381489992209159,0.920929840361157) circle (2.5);
\filldraw[red] (axis cs:0.92191687795893,0.381898835132597) circle (2.5);
\filldraw[red] (axis cs:0.92191687795893,-0.381898835132597) circle (2.5);
\filldraw[red] (axis cs:0.381489992209159,-0.920929840361157) circle (2.5);
\filldraw[red] (axis cs:-0.381489992209159,-0.920929840361157) circle (2.5);
\filldraw[red] (axis cs:-0.92191687795893,-0.381898835132597) circle (2.5);
\end{axis}
\end{tikzpicture}%

==> SEfig3.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[arrow1/.style={->,color=blue,solid},arrow2/.style={->,color=red,solid,line width=.6}]

\begin{axis}[%
width=15em,
height=15em,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%xmin=-2.5,
%xmax=2.5,
xmin=-2,
xmax=2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%ymin=-2.5,
%ymax=2.5,
ymin=-2,
ymax=2,
]
\draw (axis cs:0,0) circle (100);
\filldraw[blue] (axis cs:-1.5,.1) circle (2.5) node[anchor=east] {$1$};
\filldraw[blue] (axis cs:-.1,.5) circle (2.5) node[anchor=south] {$2$};
\filldraw[blue] (axis cs:.1,1.5) circle (2.5) node[anchor=south] {$3$};
\filldraw[blue] (axis cs:.5,.1) circle (2.5) node[anchor=west] {$4$};
\filldraw[blue] (axis cs:1.5,-.1) circle (2.5) node[anchor=west] {$5$};
\filldraw[blue] (axis cs:.1,-.5) circle (2.5) node[anchor=north] {$6$};
\filldraw[blue] (axis cs:-.1,-1.5) circle (2.5) node[anchor=north] {$7$};
\filldraw[blue] (axis cs:-.5,-.1) circle (2.5) node[anchor=east] {$8$};
\addplot [arrow1] coordinates{(-1.5,0.1) (-1.5,-0.08)};
\addplot [arrow1] coordinates{(-0.1,0.5) (-0.28,0.5)};
\addplot [arrow1] coordinates{(0.1,1.5) (-0.08,1.5)};
\addplot [arrow1] coordinates{(0.5,0.1) (0.5,0.28)};
\addplot [arrow1] coordinates{(1.5,-0.1) (1.5,0.08)};
\addplot [arrow1] coordinates{(0.1,-0.5) (0.28,-0.5)};
\addplot [arrow1] coordinates{(-0.1,-1.5) (0.08,-1.5)};
\addplot [arrow1] coordinates{(-0.5,-0.1) (-0.5,-0.28)};
%\addplot [arrow1] coordinates{(-1.49839521212263,0.106539883734288) (-1.49842354848552,-0.0734601140352446)};
%\addplot [arrow10] coordinates{(-0.106724406330005,0.499754612733337) (-0.28672438672587,0.499670604862871)};
%\addplot [arrow11] coordinates{(0.106539883734288,1.49839521212263) (-0.0734601140352446,1.49842354848552)};
%\addplot [arrow12] coordinates{(0.499754612733337,0.106724406330005) (0.499670604862871,0.28672438672587)};
%\addplot [arrow13] coordinates{(1.49839521212263,-0.106539883734288) (1.49842354848552,0.0734601140352446)};
%\addplot [arrow14] coordinates{(0.106724406330005,-0.499754612733337) (0.28672438672587,-0.499670604862871)};
%\addplot [arrow15] coordinates{(-0.106539883734288,-1.49839521212263) (0.0734601140352446,-1.49842354848552)};
%\addplot [arrow16] coordinates{(-0.499754612733337,-0.106724406330005) (-0.499670604862871,-0.28672438672587)};
%\addplot [arrow17] coordinates{(-1.4901105518089,0.134204793171917) (-1.49031365844613,-0.0457950922334288)};
%\addplot [arrow18] coordinates{(-0.135563073224792,0.498808076122078) (-0.31556206920904,0.498206886370572)};
%\addplot [arrow19] coordinates{(0.134204793171917,1.4901105518089) (-0.0457950922334288,1.49031365844613)};
%\addplot [arrow20] coordinates{(0.498808076122078,0.135563073224792) (0.498206886370572,0.31556206920904)};
%\addplot [arrow21] coordinates{(1.4901105518089,-0.134204793171917) (1.49031365844613,0.0457950922334288)};
%\addplot [arrow22] coordinates{(0.135563073224792,-0.498808076122078) (0.31556206920904,-0.498206886370572)};
%\addplot [arrow23] coordinates{(-0.134204793171917,-1.4901105518089) (0.0457950922334288,-1.49031365844613)};
%\addplot [arrow24] coordinates{(-0.498808076122078,-0.135563073224792) (-0.498206886370572,-0.31556206920904)};
\addplot [arrow1] coordinates{(-1.47115368966135,0.177477390870846) (-1.47190289064732,-0.00252104981191012)};
\addplot [arrow1] coordinates{(-0.182738589081929,0.498399485600998) (-0.362725062252968,0.496192872960433)};
\addplot [arrow1] coordinates{(0.177477390870846,1.47115368966135) (-0.00252104981191012,1.47190289064732)};
\addplot [arrow1] coordinates{(0.498399485600998,0.182738589081929) (0.496192872960433,0.362725062252968)};
\addplot [arrow1] coordinates{(1.47115368966135,-0.177477390870846) (1.47190289064732,0.00252104981191012)};
\addplot [arrow1] coordinates{(0.182738589081929,-0.498399485600998) (0.362725062252968,-0.496192872960433)};
\addplot [arrow1] coordinates{(-0.177477390870846,-1.47115368966135) (0.00252104981191012,-1.47190289064732)};
\addplot [arrow1] coordinates{(-0.498399485600998,-0.182738589081929) (-0.496192872960433,-0.362725062252968)};
\addplot [arrow1] coordinates{(-1.43889980444229,0.222442654647866) (-1.44094529855097,0.0424542789340246)};
\addplot [arrow1] coordinates{(-0.237712545927308,0.502611018150958) (-0.417613651725877,0.496645392384075)};
\addplot [arrow1] coordinates{(0.222442654647866,1.43889980444229) (0.0424542789340246,1.44094529855097)};
\addplot [arrow1] coordinates{(0.502611018150958,0.237712545927308) (0.496645392384075,0.417613651725877)};
\addplot [arrow1] coordinates{(1.43889980444229,-0.222442654647866) (1.44094529855097,-0.0424542789340246)};
\addplot [arrow1] coordinates{(0.237712545927308,-0.502611018150958) (0.417613651725877,-0.496645392384075)};
\addplot [arrow1] coordinates{(-0.222442654647866,-1.43889980444229) (-0.0424542789340246,-1.44094529855097)};
\addplot [arrow1] coordinates{(-0.502611018150958,-0.237712545927308) (-0.496645392384075,-0.417613651725877)};
\addplot [arrow1] coordinates{(-1.38665958635427,0.258791725258696) (-1.3915721310072,0.0788587800135399)};
\addplot [arrow1] coordinates{(-0.297977303967582,0.520990106716907) (-0.47742469594571,0.506896898760419)};
\addplot [arrow1] coordinates{(0.258791725258696,1.38665958635427) (0.0788587800135399,1.3915721310072)};
\addplot [arrow1] coordinates{(0.520990106716907,0.297977303967582) (0.506896898760419,0.47742469594571)};
\addplot [arrow1] coordinates{(1.38665958635427,-0.258791725258696) (1.3915721310072,-0.0788587800135399)};
\addplot [arrow1] coordinates{(0.297977303967582,-0.520990106716907) (0.47742469594571,-0.506896898760419)};
\addplot [arrow1] coordinates{(-0.258791725258696,-1.38665958635427) (-0.0788587800135399,-1.3915721310072)};
\addplot [arrow1] coordinates{(-0.520990106716907,-0.297977303967582) (-0.506896898760419,-0.47742469594571)};
\addplot [arrow1] coordinates{(-1.32272141101582,0.271103028127268) (-1.33207474240038,0.0913462281886549)};
\addplot [arrow1] coordinates{(-0.349313529031749,0.558761998735034) (-0.527377301946094,0.532432267010583)};
\addplot [arrow1] coordinates{(0.271103028127268,1.32272141101582) (0.0913462281886548,1.33207474240038)};
\addplot [arrow1] coordinates{(0.558761998735034,0.349313529031749) (0.532432267010583,0.527377301946094)};
\addplot [arrow1] coordinates{(1.32272141101582,-0.271103028127268) (1.33207474240038,-0.0913462281886548)};
\addplot [arrow1] coordinates{(0.349313529031749,-0.558761998735034) (0.527377301946094,-0.532432267010583)};
\addplot [arrow1] coordinates{(-0.271103028127268,-1.32272141101582) (-0.0913462281886548,-1.33207474240038)};
\addplot [arrow1] coordinates{(-0.558761998735034,-0.349313529031749) (-0.532432267010583,-0.527377301946094)};
\addplot [arrow1] coordinates{(-1.25557261399204,0.265873015923958) (-1.27021191627348,0.0864693512532014)};
\addplot [arrow1] coordinates{(-0.391494443423477,0.609024535255413) (-0.566879696656568,0.56852821605912)};
\addplot [arrow1] coordinates{(0.265873015923958,1.25557261399204) (0.0864693512532013,1.27021191627348)};
\addplot [arrow1] coordinates{(0.609024535255413,0.391494443423477) (0.56852821605912,0.566879696656568)};
\addplot [arrow1] coordinates{(1.25557261399204,-0.265873015923958) (1.27021191627348,-0.0864693512532014)};
\addplot [arrow1] coordinates{(0.391494443423477,-0.609024535255413) (0.566879696656568,-0.56852821605912)};
\addplot [arrow1] coordinates{(-0.265873015923958,-1.25557261399204) (-0.0864693512532014,-1.27021191627348)};
\addplot [arrow1] coordinates{(-0.609024535255413,-0.391494443423477) (-0.56852821605912,-0.566879696656568)};
\addplot [arrow1] coordinates{(-1.18825298599954,0.253731329414558) (-1.20844188573128,0.0748671590090944)};
\addplot [arrow1] coordinates{(-0.429399307497531,0.663804201123034) (-0.600792866280304,0.608811604216444)};
\addplot [arrow1] coordinates{(0.253731329414558,1.18825298599954) (0.0748671590090943,1.20844188573128)};
\addplot [arrow1] coordinates{(0.663804201123034,0.429399307497531) (0.608811604216444,0.600792866280304)};
\addplot [arrow1] coordinates{(1.18825298599954,-0.253731329414558) (1.20844188573128,-0.0748671590090944)};
\addplot [arrow1] coordinates{(0.429399307497531,-0.663804201123034) (0.600792866280304,-0.608811604216444)};
\addplot [arrow1] coordinates{(-0.253731329414558,-1.18825298599954) (-0.0748671590090943,-1.20844188573128)};
\addplot [arrow1] coordinates{(-0.663804201123034,-0.429399307497531) (-0.608811604216444,-0.600792866280304)};
\addplot [arrow1] coordinates{(-1.11945731991232,0.239421169458187) (-1.14537449570557,0.061296804439911)};
\addplot [arrow1] coordinates{(-0.466908895759152,0.72103855142093) (-0.632926324457012,0.651481490034686)};
\addplot [arrow1] coordinates{(0.239421169458187,1.11945731991232) (0.0612968044399109,1.14537449570557)};
\addplot [arrow1] coordinates{(0.72103855142093,0.466908895759152) (0.651481490034686,0.632926324457012)};
\addplot [arrow1] coordinates{(1.11945731991232,-0.239421169458187) (1.14537449570557,-0.061296804439911)};
\addplot [arrow1] coordinates{(0.466908895759152,-0.72103855142093) (0.632926324457012,-0.651481490034686)};
\addplot [arrow1] coordinates{(-0.239421169458187,-1.11945731991232) (-0.061296804439911,-1.14537449570557)};
\addplot [arrow1] coordinates{(-0.72103855142093,-0.466908895759152) (-0.651481490034686,-0.632926324457012)};
\addplot [arrow1] coordinates{(-1.05976813087534,0.226694832855991) (-1.09064711150389,0.049363295305473)};
\addplot [arrow1] coordinates{(-0.499248274864241,0.770905256129048) (-0.659587086979711,0.689104261578808)};
\addplot [arrow1] coordinates{(0.226694832855991,1.05976813087534) (0.0493632953054729,1.09064711150389)};
\addplot [arrow1] coordinates{(0.770905256129048,0.499248274864241) (0.689104261578808,0.659587086979711)};
\addplot [arrow1] coordinates{(1.05976813087534,-0.226694832855991) (1.09064711150389,-0.049363295305473)};
\addplot [arrow1] coordinates{(0.499248274864241,-0.770905256129048) (0.659587086979711,-0.689104261578808)};
\addplot [arrow1] coordinates{(-0.226694832855991,-1.05976813087534) (-0.049363295305473,-1.09064711150389)};
\addplot [arrow1] coordinates{(-0.770905256129048,-0.499248274864241) (-0.689104261578808,-0.659587086979711)};
\addplot [arrow1] coordinates{(-1.02171576310908,0.218535245211955) (-1.05574774120633,0.0417817618925952)};
\addplot [arrow1] coordinates{(-0.519832950613465,0.80272774996602) (-0.676076749601015,0.713353860008423)};
\addplot [arrow1] coordinates{(0.218535245211955,1.02171576310908) (0.0417817618925952,1.05574774120633)};
\addplot [arrow1] coordinates{(0.80272774996602,0.519832950613465) (0.713353860008423,0.676076749601015)};
\addplot [arrow1] coordinates{(1.02171576310908,-0.218535245211955) (1.05574774120633,-0.0417817618925951)};
\addplot [arrow1] coordinates{(0.519832950613465,-0.80272774996602) (0.676076749601015,-0.713353860008423)};
\addplot [arrow1] coordinates{(-0.218535245211955,-1.02171576310908) (-0.0417817618925952,-1.05574774120633)};
\addplot [arrow1] coordinates{(-0.80272774996602,-0.519832950613465) (-0.713353860008423,-0.676076749601015)};
%\addplot [arrow1] coordinates{(-1.00134721498253,0.214167980629862) (-1.03706254818578,0.0377469430021329)};
%\addplot [arrow1] coordinates{(-0.530851600354672,0.8197614115944) (-0.684756073874018,0.726416823288864)};
%\addplot [arrow1] coordinates{(0.214167980629862,1.00134721498253) (0.0377469430021329,1.03706254818578)};
%\addplot [arrow1] coordinates{(0.8197614115944,0.530851600354672) (0.726416823288864,0.684756073874018)};
%\addplot [arrow1] coordinates{(1.00134721498253,-0.214167980629862) (1.03706254818578,-0.0377469430021328)};
%\addplot [arrow1] coordinates{(0.530851600354672,-0.8197614115944) (0.684756073874018,-0.726416823288864)};
%\addplot [arrow1] coordinates{(-0.214167980629862,-1.00134721498253) (-0.0377469430021327,-1.03706254818578)};
%\addplot [arrow1] coordinates{(-0.8197614115944,-0.530851600354672) (-0.726416823288864,-0.684756073874018)};
%\addplot [arrow105] coordinates{(-0.990438957792375,0.211853110954658) (-1.02705333250715,0.0356164657414606)};
%\addplot [arrow106] coordinates{(-0.536769499264753,0.828866901075432) (-0.689380599021072,0.733422417410159)};
%\addplot [arrow107] coordinates{(0.211853110954658,0.990438957792375) (0.0356164657414606,1.02705333250715)};
%\addplot [arrow108] coordinates{(0.828866901075432,0.536769499264753) (0.733422417410159,0.689380599021072)};
%\addplot [arrow109] coordinates{(0.990438957792375,-0.211853110954658) (1.02705333250715,-0.0356164657414604)};
%\addplot [arrow110] coordinates{(0.536769499264753,-0.828866901075432) (0.689380599021072,-0.733422417410159)};
%\addplot [arrow111] coordinates{(-0.211853110954658,-0.990438957792375) (-0.0356164657414604,-1.02705333250715)};
%\addplot [arrow112] coordinates{(-0.828866901075432,-0.536769499264753) (-0.733422417410159,-0.689380599021072)};
%\addplot [arrow113] coordinates{(-0.984601211576764,0.210609712059658) (-1.0216965497745,0.0344736759426016)};
%\addplot [arrow114] coordinates{(-0.539933369779064,0.833743041898897) (-0.691840319130387,0.737181796782604)};
%\addplot [arrow115] coordinates{(0.210609712059658,0.984601211576763) (0.0344736759426017,1.0216965497745)};
%\addplot [arrow116] coordinates{(0.833743041898897,0.539933369779064) (0.737181796782604,0.691840319130387)};
%\addplot [arrow117] coordinates{(0.984601211576764,-0.210609712059658) (1.0216965497745,-0.0344736759426015)};
%\addplot [arrow118] coordinates{(0.539933369779064,-0.833743041898897) (0.691840319130387,-0.737181796782604)};
%\addplot [arrow119] coordinates{(-0.210609712059658,-0.984601211576763) (-0.0344736759426014,-1.0216965497745)};
%\addplot [arrow120] coordinates{(-0.833743041898897,-0.539933369779064) (-0.737181796782604,-0.691840319130387)};
\addplot [arrow2] coordinates{(-0.981598443674314,0.209956925986606) (-1.01894170414468,0.0338732863433149)};
\addplot [arrow2] coordinates{(-0.541551406645058,0.836260468955476) (-0.693092417492065,0.739125940320815)};
\addplot [arrow2] coordinates{(0.209956925986606,0.981598443674314) (0.0338732863433149,1.01894170414468)};
\addplot [arrow2] coordinates{(0.836260468955476,0.541551406645058) (0.739125940320815,0.693092417492065)};
\addplot [arrow2] coordinates{(0.981598443674314,-0.209956925986606) (1.01894170414468,-0.0338732863433149)};
\addplot [arrow2] coordinates{(0.541551406645058,-0.836260468955476) (0.693092417492065,-0.739125940320815)};
\addplot [arrow2] coordinates{(-0.209956925986606,-0.981598443674314) (-0.0338732863433149,-1.01894170414468)};
\addplot [arrow2] coordinates{(-0.836260468955476,-0.541551406645058) (-0.739125940320815,-0.693092417492065)};
\filldraw[red] (axis cs:-0.981598443674314,0.209956925986606) circle (2.5);
\filldraw[red] (axis cs:-0.541551406645058,0.836260468955476) circle (2.5);
\filldraw[red] (axis cs:0.209956925986606,0.981598443674314) circle (2.5);
\filldraw[red] (axis cs:0.836260468955476,0.541551406645058) circle (2.5);
\filldraw[red] (axis cs:0.981598443674314,-0.209956925986606) circle (2.5);
\filldraw[red] (axis cs:0.541551406645058,-0.836260468955476) circle (2.5);
\filldraw[red] (axis cs:-0.209956925986606,-0.981598443674314) circle (2.5);
\filldraw[red] (axis cs:-0.836260468955476,-0.541551406645058) circle (2.5);
\end{axis}
\end{tikzpicture}%
